Quantum games and synchronicity

In the flavour of categorical quantum mechanics, we extend nonlocal games to allow quantum questions and answers, using quantum sets (special symmetric dagger Frobenius algebras) and the quantum functions of Musto, Reutter, and Verdon [arXiv:1711.07945]. Equations are presented using a diagrammatic calculus for tensor categories. To this quantum question and answer setting, we extend the standard definitions, including strategies, correlations, and synchronicity, and we use these definitions to extend results about synchronicity. We extend the graph homomorphism (isomorphism) game to quantum graphs, and show it is synchronous (bisynchronous) and connect its perfect (bi)strategies to quantum graph homomorphisms (isomorphisms). Our extended definitions agree with the existing quantum games literature, except in the case of synchronicity.

==> figs/CP_defn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (1) at (1.25, -0.5) {$g$};
		\node [style=dagger] (2) at (1.25, 0.5) {$g$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=trap] (10) at (-2, 0) {$f$};
		\node [style=none] (11) at (-2.5, -0.75) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-3, 1.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (1.1, -0.75) {};
		\node [style=none] (18) at (1.4, -0.75) {};
		\node [style=none] (19) at (1.1, 0.75) {};
		\node [style=none] (20) at (1.4, 0.75) {};
		\node [style=none] (21) at (1.1, 1.25) {};
		\node [style=none] (22) at (1.4, 1.25) {};
		\node [style=none] (23) at (1.1, -1.25) {};
		\node [style=none] (24) at (1.4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (4.center)
			 to [in=90, out=0] (5.center)
			 to (7.center);
		\draw [style=a-wire] (9.center) to (4.center);
		\draw [style=x-wire, in=0, out=-90] (10) to (11.center);
		\draw [style=x-wire] (11.center)
			 to [in=-90, out=180] (12.center)
			 to (13.center);
		\draw [style=x-wire] (14.center) to (11.center);
		\draw [style=a-wire, in=180, out=90] (10) to (4.center);
		\draw [style=b-wire] (2) to (1);
		\draw [style=x-wire] (17.center) to (23.center);
		\draw [style=x-wire] (21.center) to (19.center);
		\draw [style=a-wire] (22.center) to (20.center);
		\draw [style=a-wire] (18.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/CP_self_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dagger] (29) at (-4, 0) {$f$};
		\node [style=none] (30) at (-4, -1.25) {};
		\node [style=none] (31) at (-4, 1.25) {};
		\node [style=trap] (32) at (-0.75, -0.5) {$g$};
		\node [style=dagger] (33) at (-0.75, 0.5) {$g$};
		\node [style=none] (34) at (-3.25, 0) {$=$};
		\node [style=none] (35) at (-0.9, -0.75) {};
		\node [style=none] (36) at (-0.6, -0.75) {};
		\node [style=none] (37) at (-0.9, 0.75) {};
		\node [style=none] (38) at (-0.6, 0.75) {};
		\node [style=none] (39) at (-0.9, 1.25) {};
		\node [style=a-frob] (40) at (-0.6, 1) {};
		\node [style=x-frob] (41) at (-0.9, -1) {};
		\node [style=none] (42) at (-0.6, -1.25) {};
		\node [style=trap] (43) at (-2.475, -0.5) {$g$};
		\node [style=dagger] (44) at (-2.475, 0.5) {$g$};
		\node [style=none] (46) at (-2.625, -0.75) {};
		\node [style=none] (47) at (-2.325, -0.75) {};
		\node [style=none] (48) at (-2.625, 0.75) {};
		\node [style=none] (49) at (-2.325, 0.75) {};
		\node [style=x-frob] (50) at (-2.625, 1) {};
		\node [style=none] (51) at (-2.325, 1.25) {};
		\node [style=none] (52) at (-2.625, -1.25) {};
		\node [style=a-frob] (53) at (-2.325, -1) {};
		\node [style=none] (54) at (-1.75, 1.25) {$\dagger$};
		\node [style=none] (55) at (-1.5, 0) {$=$};
		\node [style=none] (56) at (2, 0.75) {};
		\node [style=none] (57) at (2.5, 0) {};
		\node [style=none] (58) at (2.5, -1.25) {};
		\node [style=a-frob] (59) at (2, 1.25) {};
		\node [style=trap] (60) at (1.5, 0) {$f$};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style=none] (62) at (0.5, 0) {};
		\node [style=none] (63) at (0.5, 1.25) {};
		\node [style=x-frob] (64) at (1, -1.25) {};
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=none] (75) at (3, 0) {$=$};
		\node [style=transpose] (76) at (3.75, 0) {$f$};
		\node [style=none] (77) at (3.75, -1.25) {};
		\node [style=none] (78) at (3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (30.center) to (29);
		\draw [style=x-wire] (31.center) to (29);
		\draw [style=b-wire] (33) to (32);
		\draw [style=x-wire] (35.center) to (41);
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=a-wire] (40) to (38.center);
		\draw [style=a-wire] (36.center) to (42.center);
		\draw [style=b-wire] (44) to (43);
		\draw [style=x-wire] (46.center) to (52.center);
		\draw [style=x-wire] (50) to (48.center);
		\draw [style=a-wire] (51.center) to (49.center);
		\draw [style=a-wire] (47.center) to (53);
		\draw [style=a-wire] (56.center)
			 to [in=90, out=0] (57.center)
			 to (58.center);
		\draw [style=a-wire] (59) to (56.center);
		\draw [style=x-wire, in=0, out=-90] (60) to (61.center);
		\draw [style=x-wire] (61.center)
			 to [in=-90, out=180] (62.center)
			 to (63.center);
		\draw [style=x-wire] (64) to (61.center);
		\draw [style=a-wire, in=180, out=90] (60) to (56.center);
		\draw [style=a-wire] (77.center) to (76);
		\draw [style=x-wire] (78.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.75, -0.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$E$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (26) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (0) to (7);
		\draw [style=hilbert, in=270, out=30] (7) to (12.center);
		\draw [style=x-wire] (7) to (23.center);
		\draw [style=a-wire] (26.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/E_bar_comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (106) at (-0.125, -3) {};
		\node [style=none] (63) at (1.125, -0.375) {};
		\node [style=none] (68) at (1.125, -0.125) {};
		\node [style=none] (70) at (1.375, -0.125) {};
		\node [style=none] (65) at (1.375, -0.375) {};
		\node [style=none] (40) at (-2.5, -1) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-0.25, 1) {};
		\node [style=q-func] (44) at (-1.5, -0.25) {$\overline E$};
		\node [style=none] (45) at (0, 0) {$\underset{1}{=}$};
		\node [style=none] (46) at (-0.75, -0.25) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (-2, 1) {};
		\node [style=none] (50) at (-1.5, 0.5) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (0.25, -1) {};
		\node [style=none] (54) at (2.5, 1) {};
		\node [style=q-func] (55) at (1.25, -0.25) {$\overline \varphi$};
		\node [style=none] (56) at (2.75, 0) {$\underset{2}{=}$};
		\node [style=none] (59) at (0.625, 1) {};
		\node [style=none] (61) at (1.625, 1) {};
		\node [style=none] (62) at (1.125, -1) {};
		\node [style=b-frob] (64) at (1.375, -0.75) {};
		\node [style=none] (67) at (1.125, 0.5) {};
		\node [style=y-frob] (69) at (1.375, 0.25) {};
		\node [style=none] (71) at (3.875, -0.375) {};
		\node [style=none] (72) at (3.875, -0.125) {};
		\node [style=none] (73) at (4.125, -0.125) {};
		\node [style=none] (74) at (4.125, -0.375) {};
		\node [style=none] (75) at (3, -1) {};
		\node [style=none] (76) at (5.25, 1) {};
		\node [style=none] (78) at (-1.5, -3) {$\underset{3}{=}$};
		\node [style=none] (79) at (3.375, 1) {};
		\node [style=none] (80) at (4.375, 1) {};
		\node [style=none] (81) at (3.875, -1) {};
		\node [style=b-frob] (82) at (4.125, -0.75) {};
		\node [style=none] (83) at (3.875, 0.5) {};
		\node [style=none] (85) at (4.125, -0.125) {};
		\node [style=none] (89) at (4.125, 0.5) {};
		\node [style=y-frob] (90) at (3.875, 0.75) {};
		\node [style=y-frob] (92) at (4.375, 0.75) {};
		\node [style=none] (93) at (-0.375, -3.25) {};
		\node [style=none] (94) at (-0.375, -3) {};
		\node [style=none] (95) at (-0.125, -3) {};
		\node [style=none] (96) at (-0.125, -3.25) {};
		\node [style=none] (97) at (-1.25, -4.375) {};
		\node [style=none] (103) at (-0.375, -3.375) {};
		\node [style=none] (104) at (-0.125, -3.375) {};
		\node [style=none] (105) at (-0.375, -1.625) {};
		\node [style=y-frob] (107) at (-0.125, -2.625) {};
		\node [style=none] (108) at (0.625, -2.5) {};
		\node [style=none] (109) at (0.625, -2.25) {};
		\node [style=none] (110) at (0.875, -2.25) {};
		\node [style=none] (111) at (0.875, -2.5) {};
		\node [style=none] (113) at (0.625, -3.375) {};
		\node [style=none] (114) at (0.875, -3.375) {};
		\node [style=none] (115) at (0.625, -1.625) {};
		\node [style=none] (116) at (0.875, -2.25) {};
		\node [style=y-frob] (117) at (0.875, -1.875) {};
		\node [style=none] (118) at (1.5, -1.625) {};
		\node [style=none] (119) at (0.375, -3.875) {};
		\node [style=none] (120) at (-0.375, -3.375) {};
		\node [style=none] (121) at (0.625, -3.375) {};
		\node [style=none] (122) at (0.125, -3.875) {};
		\node [style=none] (123) at (0.125, -4.375) {};
		\node [style=q-func] (77) at (4, -0.25) {$\overline \varphi$};
		\node [style=q-func] (99) at (-0.25, -3.125) {$\overline \varphi$};
		\node [style=q-func] (112) at (0.75, -2.375) {$\overline \varphi$};
		\node [style=none] (125) at (1.75, -3) {$\underset{4}{=}$};
		\node [style=none] (130) at (2, -4.375) {};
		\node [style=none] (133) at (3, -1.625) {};
		\node [style=none] (141) at (4, -1.625) {};
		\node [style=none] (142) at (4, -2.375) {};
		\node [style=none] (144) at (4.75, -1.625) {};
		\node [style=none] (146) at (3, -3.125) {};
		\node [style=none] (147) at (4, -3.125) {};
		\node [style=none] (148) at (3.5, -3.875) {};
		\node [style=none] (149) at (3.5, -4.375) {};
		\node [style=q-func] (150) at (3, -3.125) {$\overline E$};
		\node [style=q-func] (151) at (4, -2.375) {$\overline E$};
		\node [style=none] (152) at (4.25, -3.75) {};
		\node [style=none] (153) at (4.25, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=90, out=-150] (44) to (40.center);
		\draw [style=a-wire] (44) to (42.center);
		\draw [style=hilbert, in=30, out=-90] (43.center) to (44);
		\draw [style=b-wire, in=0, out=0, looseness=1.75] (46.center) to (47.center);
		\draw [style=b-wire, in=-180, out=180, looseness=1.75] (46.center) to (47.center);
		\draw [style=x-wire, bend left=45] (51.center) to (50.center);
		\draw [style=x-wire, in=270, out=90] (44) to (50.center);
		\draw [style=x-wire, bend right=45] (48.center) to (50.center);
		\draw [style=hilbert, in=90, out=-150] (55) to (52.center);
		\draw [style=hilbert, in=30, out=-90] (54.center) to (55);
		\draw [style=a-wire] (63.center) to (62.center);
		\draw [style=b-wire] (65.center) to (64);
		\draw [style=x-wire] (68.center) to (67.center);
		\draw [style=y-wire] (70.center) to (69);
		\draw [style=x-wire, bend left=45] (61.center) to (67.center);
		\draw [style=x-wire, bend right=45] (59.center) to (67.center);
		\draw [style=hilbert, in=90, out=-150] (77) to (75.center);
		\draw [style=hilbert, in=30, out=-90] (76.center) to (77);
		\draw [style=a-wire] (71.center) to (81.center);
		\draw [style=b-wire] (74.center) to (82);
		\draw [style=x-wire] (72.center) to (83.center);
		\draw [style=x-wire, bend left=45] (80.center) to (83.center);
		\draw [style=x-wire, bend right=45] (79.center) to (83.center);
		\draw [style=y-wire] (85.center) to (89.center);
		\draw [style=y-wire, bend left=45] (92) to (89.center);
		\draw [style=y-wire, bend right=45] (90) to (89.center);
		\draw [style=hilbert, in=90, out=-150] (99) to (97.center);
		\draw [style=a-wire] (93.center) to (103.center);
		\draw [style=b-wire] (96.center) to (104.center);
		\draw [style=x-wire] (94.center) to (105.center);
		\draw [style=y-wire] (106.center) to (107);
		\draw [style=a-wire] (108.center) to (113.center);
		\draw [style=b-wire] (111.center) to (114.center);
		\draw [style=x-wire] (109.center) to (115.center);
		\draw [style=y-wire] (116.center) to (117);
		\draw [style=hilbert, in=30, out=-120, looseness=0.75] (112) to (99);
		\draw [style=hilbert, in=45, out=-90] (118.center) to (116.center);
		\draw [style=b-wire, bend right=45] (104.center) to (119.center);
		\draw [style=b-wire, bend left=45] (114.center) to (119.center);
		\draw [style=a-wire, bend right=45] (120.center) to (122.center);
		\draw [style=a-wire, bend left=45] (121.center) to (122.center);
		\draw [style=a-wire] (123.center) to (122.center);
		\draw [style=hilbert, in=90, out=-150] (150) to (130.center);
		\draw [style=hilbert, in=30, out=-135, looseness=0.75] (151) to (150);
		\draw [style=hilbert, in=30, out=-90, looseness=0.75] (144.center) to (142.center);
		\draw [style=a-wire, in=180, out=-90, looseness=1.25] (146.center) to (148.center);
		\draw [style=a-wire, in=0, out=-90] (147.center) to (148.center);
		\draw [style=a-wire] (149.center) to (148.center);
		\draw [style=b-wire, in=0, out=0, looseness=1.75] (152.center) to (153.center);
		\draw [style=b-wire, in=-180, out=180, looseness=1.75] (152.center) to (153.center);
		\draw [style=x-wire] (150) to (133.center);
		\draw [style=x-wire] (151) to (141.center);
		\draw [style=a-wire] (142.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/E_bar_counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-3, -1) {};
		\node [style=x-frob] (86) at (-2, 0.75) {};
		\node [style=none] (87) at (-2, -1) {};
		\node [style=none] (88) at (-1, 1) {};
		\node [style=q-func] (89) at (-2, 0) {$\overline E$};
		\node [style=none] (90) at (0, 0) {$\underset{1}{=}$};
		\node [style=none] (93) at (-1.25, -0.25) {};
		\node [style=none] (94) at (-1.25, -0.75) {};
		\node [style=none] (95) at (0.5, -1) {};
		\node [style=x-frob] (96) at (1.5, 0.75) {};
		\node [style=none] (97) at (1.5, -1) {};
		\node [style=none] (98) at (2.5, 1) {};
		\node [style=q-func] (99) at (1.5, 0) {$\overline E$};
		\node [style=y-frob] (100) at (2.25, -0.25) {};
		\node [style=y-frob] (101) at (2.25, -0.75) {};
		\node [style=none] (102) at (3.5, 0) {$\underset{2}{=}$};
		\node [style=none] (103) at (4, -1) {};
		\node [style=x-frob] (104) at (5, 0.75) {};
		\node [style=none] (105) at (5, -1) {};
		\node [style=q-func] (107) at (5, 0) {$\overline E$};
		\node [style=y-frob] (111) at (6, 1.25) {};
		\node [style=b-frob] (112) at (6, -0.25) {};
		\node [style=none] (113) at (7, 1.5) {};
		\node [style=q-func] (114) at (6, 0.5) {$\overline F$};
		\node [style=none] (131) at (-0.5, -0.25) {};
		\node [style=none] (132) at (-0.5, -0.75) {};
		\node [style=none] (133) at (3, -0.25) {};
		\node [style=none] (134) at (3, -0.75) {};
		\node [style=none] (135) at (6.75, -0.25) {};
		\node [style=none] (136) at (6.75, -0.75) {};
		\node [style=none] (137) at (0, -2.5) {$\underset{3}{=}$};
		\node [style=none] (138) at (0.5, -3.5) {};
		\node [style=a-frob] (139) at (1.5, -3) {};
		\node [style=none] (140) at (1.5, -3.5) {};
		\node [style=none] (141) at (2.5, -1.5) {};
		\node [style=none] (142) at (1.5, -2.5) {};
		\node [style=none] (143) at (2.25, -2.75) {};
		\node [style=none] (144) at (2.25, -3.25) {};
		\node [style=none] (145) at (3, -2.75) {};
		\node [style=none] (146) at (3, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=90, out=-150] (89) to (85.center);
		\draw [style=x-wire, in=270, out=90] (89) to (86);
		\draw [style=a-wire] (89) to (87.center);
		\draw [style=hilbert, in=30, out=-90] (88.center) to (89);
		\draw [style=a-wire, in=0, out=0, looseness=1.75] (93.center) to (94.center);
		\draw [style=a-wire, in=-180, out=180, looseness=1.75] (93.center) to (94.center);
		\draw [style=hilbert, in=90, out=-150] (99) to (95.center);
		\draw [style=x-wire, in=270, out=90] (99) to (96);
		\draw [style=a-wire] (99) to (97.center);
		\draw [style=hilbert, in=30, out=-90] (98.center) to (99);
		\draw [style=y-wire] (100) to (101);
		\draw [style=hilbert, in=90, out=-150] (107) to (103.center);
		\draw [style=x-wire, in=270, out=90] (107) to (104);
		\draw [style=a-wire] (107) to (105.center);
		\draw [style=y-wire, in=270, out=90] (114) to (111);
		\draw [style=b-wire] (114) to (112);
		\draw [style=hilbert, in=30, out=-90] (113.center) to (114);
		\draw [style=hilbert, in=30, out=-150] (114) to (107);
		\draw [style=b-wire, in=0, out=0, looseness=1.75] (131.center) to (132.center);
		\draw [style=b-wire, in=-180, out=180, looseness=1.75] (131.center) to (132.center);
		\draw [style=x-wire, in=0, out=0, looseness=1.75] (133.center) to (134.center);
		\draw [style=x-wire, in=-180, out=180, looseness=1.75] (133.center) to (134.center);
		\draw [style=x-wire, in=0, out=0, looseness=1.75] (135.center) to (136.center);
		\draw [style=x-wire, in=-180, out=180, looseness=1.75] (135.center) to (136.center);
		\draw [style=hilbert, in=90, out=-150] (142.center) to (138.center);
		\draw [style=hilbert, in=30, out=-90] (141.center) to (142.center);
		\draw [style=b-wire, in=0, out=0, looseness=1.75] (143.center) to (144.center);
		\draw [style=b-wire, in=-180, out=180, looseness=1.75] (143.center) to (144.center);
		\draw [style=a-wire] (140.center) to (139);
		\draw [style=x-wire, in=0, out=0, looseness=1.75] (145.center) to (146.center);
		\draw [style=x-wire, in=-180, out=180, looseness=1.75] (145.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/E_copied_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (34) at (3.5, -0.5) {$E$};
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=correlation] (1) at (-2, -0.25) {$E$};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=correlation] (4) at (-1, 0.25) {$E$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (13) at (-2, 2) {};
		\node [style=none] (14) at (-1, 2) {};
		\node [style=none] (15) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=correlation] (18) at (1, -0.25) {$E$};
		\node [style=none] (19) at (2, -0.75) {};
		\node [style=none] (20) at (2.75, 2) {};
		\node [style=correlation] (21) at (2, 0.25) {$E$};
		\node [style=none] (22) at (3, 0) {$=$};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (1.5, -1.25) {};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (28) at (0.5, 2) {};
		\node [style=none] (29) at (2.5, 2) {};
		\node [style=none] (31) at (1.5, -1.75) {};
		\node [style=none] (32) at (1.5, 1.75) {};
		\node [style=none] (33) at (3.25, -1.75) {};
		\node [style=correlation] (37) at (4.25, 0) {$E$};
		\node [style=none] (40) at (4.75, -1.375) {};
		\node [style=none] (41) at (3.875, -1) {};
		\node [style=none] (45) at (4.75, -1.75) {};
		\node [style=none] (50) at (5.625, -0.25) {};
		\node [style=correlation] (52) at (5.25, 0.75) {$E$};
		\node [style=none] (53) at (6.5, 2) {};
		\node [style=correlation] (54) at (6, 1.25) {$E$};
		\node [style=none] (55) at (4.75, 1.25) {};
		\node [style=none] (56) at (4.25, 0.75) {};
		\node [style=none] (57) at (6, 2) {};
		\node [style=none] (58) at (3.5, 2) {};
		\node [style=correlation] (59) at (-1, -5) {$E$};
		\node [style=none] (60) at (-1.5, -4.5) {$=$};
		\node [style=none] (61) at (-1.25, -6.25) {};
		\node [style=correlation] (62) at (-0.25, -4.5) {$E$};
		\node [style=none] (63) at (0, -5.875) {};
		\node [style=none] (64) at (0.25, -5) {};
		\node [style=none] (65) at (0, -6.25) {};
		\node [style=none] (66) at (1, -5.5) {};
		\node [style=correlation] (67) at (0.75, -3.75) {$E$};
		\node [style=none] (68) at (1.75, -2.5) {};
		\node [style=correlation] (69) at (1.5, -3.25) {$E$};
		\node [style=none] (70) at (0.25, -3.25) {};
		\node [style=none] (71) at (-0.25, -3.75) {};
		\node [style=none] (72) at (1.5, -2.5) {};
		\node [style=none] (73) at (-1, -2.5) {};
		\node [style=correlation] (74) at (2.75, -5) {$E$};
		\node [style=none] (75) at (2, -4.5) {$=$};
		\node [style=none] (76) at (2.25, -6.25) {};
		\node [style=none] (78) at (3.375, -5.75) {};
		\node [style=none] (80) at (3.375, -6.25) {};
		\node [style=none] (81) at (4, -5) {};
		\node [style=correlation] (82) at (3.5, -4.25) {$E$};
		\node [style=none] (83) at (5, -2.5) {};
		\node [style=correlation] (84) at (4.5, -3.25) {$E$};
		\node [style=none] (86) at (3.5, -3.5) {};
		\node [style=none] (87) at (4.5, -2.5) {};
		\node [style=none] (88) at (2.75, -2.5) {};
		\node [style=none] (89) at (3.5, -3) {};
		\node [style=correlation] (90) at (6, -4.75) {$E$};
		\node [style=none] (91) at (5.25, -4.5) {$=$};
		\node [style=none] (92) at (5.5, -6.25) {};
		\node [style=none] (94) at (6.5, -6.25) {};
		\node [style=none] (95) at (6.5, -5.75) {};
		\node [style=none] (97) at (7.75, -2.5) {};
		\node [style=correlation] (98) at (7, -4) {$E$};
		\node [style=none] (100) at (7, -2.5) {};
		\node [style=none] (101) at (6, -2.5) {};
		\node [style=none] (102) at (0.75, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (0.center) to (1);
		\draw [style=hilbert] (1) to (4);
		\draw [style=hilbert, in=-90, out=30] (4) to (3.center);
		\draw [style=x-wire] (1)
			 to (6.center)
			 to [in=180, out=-90] (7.center)
			 to [in=-90, out=0] (2.center)
			 to (4);
		\draw [style=a-wire, in=0, out=90] (9.center) to (10.center);
		\draw [style=a-wire, in=90, out=180] (10.center) to (8.center);
		\draw [style=a-wire] (8.center) to (1);
		\draw [style=a-wire] (4) to (9.center);
		\draw [style=x-wire] (16.center) to (7.center);
		\draw [style=a-wire, in=-90, out=180] (15.center) to (13.center);
		\draw [style=a-wire, in=0, out=-90] (14.center) to (15.center);
		\draw [style=a-wire] (15.center) to (10.center);
		\draw [style=hilbert, in=-150, out=90] (17.center) to (18);
		\draw [style=hilbert] (18) to (21);
		\draw [style=hilbert, in=-90, out=30] (21) to (20.center);
		\draw [style=x-wire] (18) to (23.center);
		\draw [style=x-wire, in=180, out=-90] (23.center) to (24.center);
		\draw [style=x-wire, in=-90, out=0] (24.center) to (19.center);
		\draw [style=x-wire] (19.center) to (21);
		\draw [style=a-wire] (25.center) to (18);
		\draw [style=a-wire] (21) to (26.center);
		\draw [style=x-wire] (31.center) to (24.center);
		\draw [style=a-wire, in=180, out=-90] (28.center) to (25.center);
		\draw [style=a-wire] (25.center)
			 to [in=180, out=0, looseness=1.25] (32.center)
			 to [in=-180, out=0, looseness=1.25] (26.center);
		\draw [style=a-wire, in=-90, out=0] (26.center) to (29.center);
		\draw [style=hilbert, in=-120, out=90, looseness=0.75] (33.center) to (34);
		\draw [style=hilbert] (34)
			 to (37.center)
			 to [in=-150, out=30, looseness=0.75] (52.center)
			 to (54);
		\draw [style=x-wire] (45.center) to (40.center);
		\draw [style=x-wire, in=180, out=-90] (41.center) to (40.center);
		\draw [style=x-wire, in=-90, out=0] (40.center) to (50.center);
		\draw [style=hilbert, in=-90, out=45] (54) to (53.center);
		\draw [style=x-wire, in=180, out=-90] (34) to (41.center);
		\draw [style=x-wire, in=-90, out=0] (41.center) to (37);
		\draw [style=x-wire, in=180, out=-90] (52) to (50.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (50.center) to (54);
		\draw [style=a-wire] (37) to (56.center);
		\draw [style=a-wire, in=-180, out=90] (56.center) to (55.center);
		\draw [style=a-wire, in=90, out=0, looseness=1.25] (55.center) to (52);
		\draw [style=a-wire] (58.center) to (34);
		\draw [style=a-wire] (57.center) to (54);
		\draw [style=hilbert, in=-120, out=90, looseness=0.75] (61.center) to (59);
		\draw [style=hilbert] (59)
			 to (62.center)
			 to [in=-150, out=30, looseness=0.75] (67.center)
			 to (69);
		\draw [style=x-wire] (65.center) to (63.center);
		\draw [style=x-wire, in=-90, out=0] (63.center) to (66.center);
		\draw [style=hilbert, in=-90, out=45] (69) to (68.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (66.center) to (69);
		\draw [style=a-wire] (62) to (71.center);
		\draw [style=a-wire, in=-180, out=90] (71.center) to (70.center);
		\draw [style=a-wire, in=90, out=0, looseness=1.25] (70.center) to (67);
		\draw [style=a-wire] (73.center) to (59);
		\draw [style=a-wire] (72.center) to (69);
		\draw [style=x-wire, in=-90, out=-180, looseness=1.25] (63.center) to (59);
		\draw [style=x-wire, in=-90, out=180] (66.center) to (64.center);
		\draw [style=x-wire, in=-90, out=-180, looseness=1.25] (64.center) to (62);
		\draw [style=hilbert, in=-120, out=90] (76.center) to (74);
		\draw [style=x-wire] (80.center) to (78.center);
		\draw [style=x-wire, in=-90, out=0] (78.center) to (81.center);
		\draw [style=hilbert, in=225, out=60] (82) to (84);
		\draw [style=hilbert, in=-90, out=45] (84) to (83.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (81.center) to (84);
		\draw [style=a-wire] (88.center) to (74);
		\draw [style=a-wire] (87.center) to (84);
		\draw [style=x-wire, in=-90, out=-180, looseness=1.25] (78.center) to (74);
		\draw [style=hilbert] (74) to (82);
		\draw [style=a-wire] (82) to (86.center);
		\draw [style=x-wire, in=-90, out=180] (81.center) to (82);
		\draw [style=a-wire, bend right=90, looseness=1.50] (89.center) to (86.center);
		\draw [style=a-wire, bend left=90, looseness=1.50] (89.center) to (86.center);
		\draw [style=hilbert, in=-120, out=90, looseness=0.75] (92.center) to (90);
		\draw [style=hilbert, in=-90, out=45] (98) to (97.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (95.center) to (98);
		\draw [style=a-wire] (101.center) to (90);
		\draw [style=a-wire] (100.center) to (98);
		\draw [style=hilbert, in=-135, out=45] (90) to (98);
		\draw [style=x-wire] (94.center) to (95.center);
		\draw [style=x-wire, in=-90, out=180] (95.center) to (90);
		\draw [style=x-wire, in=-90, out=0] (64.center) to (102.center);
		\draw [style=x-wire] (102.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.75, -0.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$F$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (26) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (0) to (7);
		\draw [style=hilbert, in=270, out=30] (7) to (12.center);
		\draw [style=x-wire] (7) to (23.center);
		\draw [style=a-wire] (26.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bra] (2) at (0.75, 0.5) {};
		\node [style=correlation] (3) at (0, -0.25) {$F$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=120, out=-105, looseness=0.75] (5.center) to (0.center);
		\draw [style=hilbert, in=-135, out=-60, looseness=1.25] (0.center) to (3);
		\draw [style=hilbert, in=-90, out=30] (3) to (2);
		\draw [style=x-wire] (1.center) to (3);
		\draw [style=a-wire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F_trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (6) at (0.75, -0.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$F^\dagger$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=315, out=135] (6) to (7);
		\draw [style=hilbert, in=45, out=135] (7) to (8.center);
		\draw [style=x-wire] (10.center) to (7);
		\draw [style=hilbert, in=90, out=-135, looseness=0.75] (8.center) to (11.center);
		\draw [style=a-wire] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/F_twisty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (6) at (0.75, -0.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$F^\dagger$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (0.5, 1.5) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-1.25, 1.75) {};
		\node [style=none] (20) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=315, out=135] (6) to (7);
		\draw [style=hilbert, in=45, out=135] (7) to (8.center);
		\draw [style=x-wire] (7)
			 to (10.center)
			 to [in=-180, out=90] (17.center)
			 to [in=90, out=0] (14.center)
			 to [in=90, out=-90, looseness=1.25] (18.center);
		\draw [style=hilbert] (8.center)
			 to [in=90, out=-135, looseness=0.75] (11.center)
			 to [in=0, out=-90] (16.center);
		\draw [style=a-wire] (7)
			 to (9.center)
			 to [in=0, out=-90] (15.center)
			 to [in=-90, out=-180] (12.center)
			 to (20.center);
		\draw [style=hilbert] (16.center)
			 to [in=-90, out=-180] (13.center)
			 to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/G_H_not_concur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-effect] (0) at (0, -0.5) {$G$};
		\node [style=graph-state] (1) at (0, 0.5) {$H$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=half-xy-proj] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=none] (5) at (2, 0) {$0$};
		\node [style=none] (6) at (3, 0) {$\neq$};
		\node [style=half-ab-proj] (7) at (4, 0) {};
		\node [style=none] (8) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3) to (0);
		\draw [style=ab-wire] (2.center) to (1);
		\draw [style=ab-wire] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/G_H_unfair.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-effect] (0) at (0, -0.5) {$G$};
		\node [style=graph-state] (1) at (0, 0.5) {$H$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3.center) to (0);
		\draw [style=ab-wire] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/P_A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=correlation] (1) at (-1, 0) {$P_A$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=correlation] (4) at (1.75, 0) {$P$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=b-frob] (8) at (2, 0.75) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=y-frob] (10) at (2, -0.75) {};
		\node [style=none] (11) at (0.75, 0) {$\frac{1}{\dim Y}$};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (1);
		\draw [style=x-wire] (9.center) to (12.center);
		\draw [style=y-wire] (13.center) to (10);
		\draw [style=a-wire] (7.center) to (5.center);
		\draw [style=a-wire] (1) to (2.center);
		\draw [style=b-wire] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/P_A_counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=correlation] (1) at (-1, 0) {$P_A$};
		\node [style=a-frob] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=correlation] (4) at (1.75, 0) {$P$};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=a-frob] (7) at (1.5, 0.75) {};
		\node [style=b-frob] (8) at (2, 0.75) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=y-frob] (10) at (2, -0.75) {};
		\node [style=none] (11) at (0.75, 0) {$\frac{1}{\dim Y}$};
		\node [style=none] (12) at (1.5, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (3, 0) {$=$};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=y-frob] (21) at (5, -0.75) {};
		\node [style=none] (22) at (3.75, 0) {$\frac{1}{\dim Y}$};
		\node [style=x-frob] (23) at (4.5, -0.25) {};
		\node [style=y-frob] (24) at (5, -0.25) {};
		\node [style=none] (25) at (6, 0) {$=$};
		\node [style=none] (26) at (7, -1) {};
		\node [style=x-frob] (29) at (7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (1);
		\draw [style=x-wire] (9.center) to (12.center);
		\draw [style=y-wire] (13.center) to (10);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=a-wire] (1) to (2);
		\draw [style=b-wire] (8) to (6.center);
		\draw [style=x-wire] (20.center) to (23);
		\draw [style=y-wire] (24) to (21);
		\draw [style=x-wire] (26.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/P_A_sqrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (-1, 0) {$g$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (1, 0) {$\frac{1}{\sqrt{\dim Y}}$};
		\node [style=trap] (3) at (2, 0) {$~f~$};
		\node [style=none] (4) at (1.675, -0.25) {};
		\node [style=none] (5) at (1.9, -0.25) {};
		\node [style=none] (6) at (2.1, -0.25) {};
		\node [style=none] (7) at (2.325, -0.25) {};
		\node [style=none] (8) at (1.675, -1) {};
		\node [style=y-frob] (9) at (1.9, -0.75) {};
		\node [style=none] (10) at (2.1, -1) {};
		\node [style=b-frob] (11) at (2.325, -0.75) {};
		\node [style=none] (12) at (-1.125, -1) {};
		\node [style=none] (13) at (-0.875, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (-1.125, -0.25) {};
		\node [style=none] (17) at (-0.875, -0.25) {};
		\node [style=none] (18) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (16.center) to (12.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=y-wire] (5.center) to (9);
		\draw [style=a-wire] (17.center) to (13.center);
		\draw [style=a-wire] (6.center) to (10.center);
		\draw [style=b-wire] (7.center) to (11);
		\draw [style=ab-wire] (0) to (18.center);
		\draw [style=ab-wire] (3) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/P_hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {$\Hat P$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (37) at (-0.8, -0.75) {};
		\node [style=none] (38) at (-1.2, -0.75) {};
		\node [style=none] (39) at (-0.8, 0.75) {};
		\node [style=none] (40) at (-1.2, 0.75) {};
		\node [style=correlation] (41) at (1.25, 0) {$P$};
		\node [style=none] (42) at (1.45, -0.25) {};
		\node [style=none] (43) at (1.05, -0.25) {};
		\node [style=none] (45) at (1.05, 0.25) {};
		\node [style=none] (46) at (1.45, -0.75) {};
		\node [style=none] (47) at (0.8, -0.5) {};
		\node [style=none] (49) at (1.05, 0.75) {};
		\node [style=none] (50) at (0.5, 0.75) {};
		\node [style=none] (52) at (1.45, 0.25) {};
		\node [style=none] (54) at (1.7, 0.5) {};
		\node [style=none] (56) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (40.center) to (15.center);
		\draw [style=x-wire] (12.center) to (38.center);
		\draw [style=a-wire] (10.center) to (37.center);
		\draw [style=a-wire] (39.center) to (14.center);
		\draw [style=a-wire] (49.center) to (45.center);
		\draw [style=x-wire] (43.center)
			 to [in=0, out=-90] (47.center)
			 to [in=270, out=180, looseness=0.75] (50.center);
		\draw [style=x-wire] (42.center) to (46.center);
		\draw [style=a-wire] (52.center)
			 to [in=-180, out=90] (54.center)
			 to [in=90, out=0, looseness=0.75] (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/P_hat_trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-0.5, 0) {$\Hat P$};
		\node [style=none] (42) at (-0.7, 0.25) {};
		\node [style=none] (45) at (-0.7, -0.25) {};
		\node [style=none] (46) at (0.3, 0.25) {};
		\node [style=none] (47) at (0.3, -0.25) {};
		\node [style=none] (48) at (-0.3, 0.25) {};
		\node [style=none] (49) at (-0.3, -0.25) {};
		\node [style=none] (50) at (0.7, 0.25) {};
		\node [style=none] (51) at (0.7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (42.center)
			 to [bend left=90, looseness=1.75] (46.center)
			 to (47.center)
			 to [bend left=90, looseness=2.00] (45.center);
		\draw [style=a-wire] (48.center)
			 to [bend left=90, looseness=1.75] (50.center)
			 to (51.center)
			 to [bend left=90, looseness=2.00] (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bisync_intertwines_frob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (-1.2, 0.25) {};
		\node [style=none] (92) at (-0.775, 0.25) {};
		\node [style=none] (93) at (-1.2, -0.25) {};
		\node [style=none] (95) at (-0.775, -0.25) {};
		\node [style=none] (96) at (-1, -0.75) {};
		\node [style=none] (97) at (-1.2, 1.5) {};
		\node [style=none] (98) at (-0.775, 1.5) {};
		\node [style=correlation] (99) at (-1, 0) {$P$};
		\node [style=none] (100) at (0, 0) {$=$};
		\node [style=none] (101) at (-1.2, -1.5) {};
		\node [style=none] (102) at (-0.775, -1.5) {};
		\node [style=none] (103) at (-1, -1) {};
		\node [style=none] (110) at (0.8, 0.25) {};
		\node [style=none] (111) at (1, 1) {};
		\node [style=none] (112) at (1.225, 0.25) {};
		\node [style=none] (113) at (1, 0.75) {};
		\node [style=none] (114) at (0.8, 1.5) {};
		\node [style=none] (115) at (1.225, 1.5) {};
		\node [style=correlation] (116) at (1, 0) {$P$};
		\node [style=none] (117) at (0.8, -0.25) {};
		\node [style=none] (118) at (1.225, -0.25) {};
		\node [style=none] (119) at (0.8, -1.5) {};
		\node [style=none] (120) at (1.225, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (93.center) to (96.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (95.center) to (96.center);
		\draw [style=a-wire] (98.center) to (92.center);
		\draw [style=a-wire] (97.center) to (91.center);
		\draw [style=x-wire, in=-165, out=90, looseness=0.75] (101.center) to (103.center);
		\draw [style=x-wire, in=-15, out=90, looseness=0.75] (102.center) to (103.center);
		\draw [style=x-wire] (96.center) to (103.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (110.center) to (113.center);
		\draw [style=a-wire] (113.center) to (111.center);
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (112.center) to (113.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (114.center) to (111.center);
		\draw [style=a-wire, in=15, out=-90, looseness=0.75] (115.center) to (111.center);
		\draw [style=x-wire] (117.center) to (119.center);
		\draw [style=x-wire] (118.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bisync_preserves_classical_dim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (1, 0.25) {};
		\node [style=correlation] (7) at (1.75, 1.25) {$\varphi$};
		\node [style=half-xy-proj] (9) at (2.75, 0.75) {};
		\node [style=bra] (11) at (3.5, 2.75) {};
		\node [style=correlation] (12) at (2.75, 1.75) {$\varphi$};
		\node [style=half-xy-proj] (23) at (1.75, 0.75) {};
		\node [style=none] (24) at (2.25, 0.25) {};
		\node [style=none] (26) at (1.75, 2.25) {};
		\node [style=none] (28) at (2.75, 2.25) {};
		\node [style=none] (29) at (2.25, 2.75) {};
		\node [style=none] (30) at (-4, -1.75) {$\underset{3}{=}$};
		\node [style=half-xy-proj] (61) at (-3.5, 1.5) {};
		\node [style=half-xy-proj] (62) at (-4.5, 1.5) {};
		\node [style=none] (63) at (-2.5, 1.5) {$\underset{1}{=}$};
		\node [style=ket] (64) at (-3.5, -3) {};
		\node [style=correlation] (65) at (-2.75, -2) {$\varphi$};
		\node [style=none] (66) at (-1.75, -2.5) {};
		\node [style=bra] (67) at (-1, -0.5) {};
		\node [style=correlation] (68) at (-1.75, -1.5) {$\varphi$};
		\node [style=none] (69) at (-2.75, -2.5) {};
		\node [style=none] (70) at (-2.25, -3) {};
		\node [style=half-ab-proj] (71) at (-2.75, -1) {};
		\node [style=half-ab-proj] (72) at (-1.75, -1) {};
		\node [style=none] (73) at (-2.25, -0.5) {};
		\node [style=half-ab-proj] (75) at (4.25, -1.75) {};
		\node [style=half-ab-proj] (76) at (3.25, -1.75) {};
		\node [style=none] (78) at (0.75, -0.5) {};
		\node [style=half-ab-proj] (79) at (1.25, -1) {};
		\node [style=half-ab-proj] (80) at (0.25, -1) {};
		\node [style=ket] (81) at (0, -3) {};
		\node [style=bra] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.75, -1.5) {};
		\node [style=correlation] (84) at (0.75, -2.25) {$\varphi$};
		\node [style=xy-frob] (85) at (0.75, -3) {};
		\node [style=none] (87) at (-1, 0.25) {};
		\node [style=half-xy-proj] (88) at (-0.5, 0.75) {};
		\node [style=half-xy-proj] (89) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1, 1.25) {};
		\node [style=ab-frob] (94) at (-1, 2.75) {};
		\node [style=none] (95) at (0.5, 1.5) {$\underset{2}{=}$};
		\node [style=none] (96) at (-0.5, -1.75) {$\underset{4}{=}$};
		\node [style=none] (97) at (2.25, -1.75) {$\underset{5}{=}$};
		\node [style=ket] (98) at (-1.75, 1.25) {};
		\node [style=bra] (99) at (-0.25, 2.75) {};
		\node [style=correlation] (100) at (-1, 2) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=xy-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=ab-wire] (12)
			 to (28.center)
			 to [in=0, out=90] (29.center)
			 to [in=90, out=180] (26.center)
			 to (7);
		\draw [style=xy-wire, bend left=270, looseness=1.75] (61) to (62);
		\draw [style=xy-wire, bend left=90, looseness=1.75] (61) to (62);
		\draw [style=hilbert] (64)
			 to [in=-150, out=90] (65.center)
			 to (68.center)
			 to [in=-90, out=30] (67);
		\draw [style=xy-wire] (65)
			 to (69.center)
			 to [in=180, out=-90] (70.center)
			 to [in=-90, out=0] (66.center)
			 to (68);
		\draw [style=ab-wire] (68)
			 to (72.center)
			 to [in=0, out=90] (73.center)
			 to [in=90, out=180] (71.center)
			 to (65);
		\draw [style=ab-wire, bend left=270, looseness=1.75] (75) to (76);
		\draw [style=ab-wire, bend left=90, looseness=1.75] (75) to (76);
		\draw [style=ab-wire, in=-180, out=90] (80) to (78.center);
		\draw [style=ab-wire, in=90, out=0] (78.center) to (79);
		\draw [style=xy-wire] (85) to (84);
		\draw [style=ab-wire, in=-90, out=180] (83.center) to (80);
		\draw [style=ab-wire, in=0, out=-90] (79) to (83.center);
		\draw [style=hilbert, in=-90, out=30] (84) to (82);
		\draw [style=hilbert, in=-150, out=90] (81) to (84);
		\draw [style=ab-wire] (83.center) to (84);
		\draw [style=xy-wire, in=180, out=-90] (89) to (87.center);
		\draw [style=xy-wire, in=-90, out=0] (87.center) to (88);
		\draw [style=xy-wire, in=90, out=-180] (92.center) to (89);
		\draw [style=xy-wire, in=0, out=90] (88) to (92.center);
		\draw [style=hilbert, in=-90, out=30] (100) to (99);
		\draw [style=hilbert, in=-150, out=90] (98) to (100);
		\draw [style=ab-wire] (94) to (100);
		\draw [style=xy-wire] (92.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bisync_preserves_classical_dim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (1, 0.25) {};
		\node [style=correlation] (7) at (1.75, 1.25) {$\varphi$};
		\node [style=half-xy-proj] (9) at (2.75, 0.75) {};
		\node [style=bra] (11) at (3.5, 2.75) {};
		\node [style=correlation] (12) at (2.75, 1.75) {$\varphi$};
		\node [style=half-xy-proj] (23) at (1.75, 0.75) {};
		\node [style=none] (24) at (2.25, 0.25) {};
		\node [style=none] (26) at (1.75, 2.25) {};
		\node [style=none] (28) at (2.75, 2.25) {};
		\node [style=none] (29) at (2.25, 2.75) {};
		\node [style=none] (30) at (-4, -1.75) {$\underset{\ref{prop:bisync_sharing}}{=}$};
		\node [style=half-xy-proj] (61) at (-3.5, 1.5) {};
		\node [style=half-xy-proj] (62) at (-4.5, 1.5) {};
		\node [style=none] (63) at (-2.5, 1.5) {$\underset{\eqref{eq:q_counital}, \varphi}{=}$};
		\node [style=ket] (64) at (-3.5, -3) {};
		\node [style=correlation] (65) at (-2.75, -2) {$\varphi$};
		\node [style=none] (66) at (-1.75, -2.5) {};
		\node [style=bra] (67) at (-1, -0.5) {};
		\node [style=correlation] (68) at (-1.75, -1.5) {$\varphi$};
		\node [style=none] (69) at (-2.75, -2.5) {};
		\node [style=none] (70) at (-2.25, -3) {};
		\node [style=half-ab-proj] (71) at (-2.75, -1) {};
		\node [style=half-ab-proj] (72) at (-1.75, -1) {};
		\node [style=none] (73) at (-2.25, -0.5) {};
		\node [style=half-ab-proj] (75) at (4.25, -1.75) {};
		\node [style=half-ab-proj] (76) at (3.25, -1.75) {};
		\node [style=none] (78) at (0.75, -0.5) {};
		\node [style=half-ab-proj] (79) at (1.25, -1) {};
		\node [style=half-ab-proj] (80) at (0.25, -1) {};
		\node [style=ket] (81) at (0, -3) {};
		\node [style=bra] (82) at (1.5, -1.5) {};
		\node [style=none] (83) at (0.75, -1.5) {};
		\node [style=correlation] (84) at (0.75, -2.25) {$\varphi$};
		\node [style=xy-frob] (85) at (0.75, -3) {};
		\node [style=none] (87) at (-1, 0.25) {};
		\node [style=half-xy-proj] (88) at (-0.5, 0.75) {};
		\node [style=half-xy-proj] (89) at (-1.5, 0.75) {};
		\node [style=none] (92) at (-1, 1.25) {};
		\node [style=ab-frob] (94) at (-1, 2.75) {};
		\node [style=none] (95) at (0.5, 1.5) {$\underset{\eqref{eq:q_comult}, \overline{\varphi}}{=}$};
		\node [style=none] (96) at (-0.5, -1.75) {$\underset{\eqref{eq:q_comult}, \varphi}{=}$};
		\node [style=none] (97) at (2.25, -1.75) {$\underset{\eqref{eq:q_counital}, \overline{\varphi}}{=}$};
		\node [style=ket] (98) at (-1.75, 1.25) {};
		\node [style=bra] (99) at (-0.25, 2.75) {};
		\node [style=correlation] (100) at (-1, 2) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=xy-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=ab-wire] (12)
			 to (28.center)
			 to [in=0, out=90] (29.center)
			 to [in=90, out=180] (26.center)
			 to (7);
		\draw [style=xy-wire, bend left=270, looseness=1.75] (61) to (62);
		\draw [style=xy-wire, bend left=90, looseness=1.75] (61) to (62);
		\draw [style=hilbert] (64)
			 to [in=-150, out=90] (65.center)
			 to (68.center)
			 to [in=-90, out=30] (67);
		\draw [style=xy-wire] (65)
			 to (69.center)
			 to [in=180, out=-90] (70.center)
			 to [in=-90, out=0] (66.center)
			 to (68);
		\draw [style=ab-wire] (68)
			 to (72.center)
			 to [in=0, out=90] (73.center)
			 to [in=90, out=180] (71.center)
			 to (65);
		\draw [style=ab-wire, bend left=270, looseness=1.75] (75) to (76);
		\draw [style=ab-wire, bend left=90, looseness=1.75] (75) to (76);
		\draw [style=ab-wire, in=-180, out=90] (80) to (78.center);
		\draw [style=ab-wire, in=90, out=0] (78.center) to (79);
		\draw [style=xy-wire] (85) to (84);
		\draw [style=ab-wire, in=-90, out=180] (83.center) to (80);
		\draw [style=ab-wire, in=0, out=-90] (79) to (83.center);
		\draw [style=hilbert, in=-90, out=30] (84) to (82);
		\draw [style=hilbert, in=-150, out=90] (81) to (84);
		\draw [style=ab-wire] (83.center) to (84);
		\draw [style=xy-wire, in=180, out=-90] (89) to (87.center);
		\draw [style=xy-wire, in=-90, out=0] (87.center) to (88);
		\draw [style=xy-wire, in=90, out=-180] (92.center) to (89);
		\draw [style=xy-wire, in=0, out=90] (88) to (92.center);
		\draw [style=hilbert, in=-90, out=30] (100) to (99);
		\draw [style=hilbert, in=-150, out=90] (98) to (100);
		\draw [style=ab-wire] (94) to (100);
		\draw [style=xy-wire] (92.center) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bks_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark-a-frob] (6) at (-1, 2) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=dagger] (14) at (-0.75, -0.75) {$\tau$};
		\node [style=x-frob] (15) at (-1, -1.5) {};
		\node [style=correlation] (16) at (-1, 0) {$P$};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=map] (20) at (-0.75, 0.75) {$\tau$};
		\node [style=a-frob] (21) at (-1, 1.5) {};
		\node [style=dark-x-frob] (22) at (-1, -2) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=x-frob] (28) at (1, -0.75) {};
		\node [style=dark-x-frob] (35) at (1, -1.25) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (1.25, 0.5) {};
		\node [style=x-frob] (40) at (1, 0.75) {};
		\node [style=dark-x-frob] (41) at (1, 1.25) {};
		\node [style=none] (42) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (11.center);
		\draw [style=x-wire] (13.center) to (14);
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (14) to (15);
		\draw [style=x-wire, in=180, out=-90, looseness=0.75] (11.center) to (15);
		\draw [style=a-wire] (17.center) to (18.center);
		\draw [style=a-wire] (19.center) to (20);
		\draw [style=a-wire, in=0, out=90, looseness=0.75] (20) to (21);
		\draw [style=a-wire, in=-180, out=90, looseness=0.75] (18.center) to (21);
		\draw [style=a-wire] (6) to (21);
		\draw [style=x-wire] (15) to (22);
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (27.center) to (28);
		\draw [style=x-wire, in=180, out=-90, looseness=0.75] (25.center) to (28);
		\draw [style=x-wire] (28) to (35);
		\draw [style=x-wire] (36.center) to (37.center);
		\draw [style=x-wire] (38.center) to (39.center);
		\draw [style=x-wire, in=0, out=90, looseness=0.75] (39.center) to (40);
		\draw [style=x-wire, in=-180, out=90, looseness=0.75] (37.center) to (40);
		\draw [style=x-wire] (40) to (41);
		\draw [style=x-wire] (36.center) to (25.center);
		\draw [style=x-wire] (38.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bks_sync_classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark-a-frob] (6) at (-1, 1) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=x-frob] (15) at (-1, -0.75) {};
		\node [style=correlation] (16) at (-1, 0) {$P$};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=a-frob] (21) at (-1, 0.75) {};
		\node [style=dark-x-frob] (22) at (-1, -1) {};
		\node [style=x-frob] (28) at (1, -0.5) {};
		\node [style=dark-x-frob] (35) at (1, -0.75) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (39) at (1.5, 0) {};
		\node [style=x-frob] (40) at (1, 0.5) {};
		\node [style=dark-x-frob] (41) at (1, 0.75) {};
		\node [style=none] (42) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=x-wire, in=180, out=-90, looseness=0.75] (11.center) to (15);
		\draw [style=a-wire, in=0, out=90, looseness=0.75] (20.center) to (21);
		\draw [style=a-wire, in=-180, out=90, looseness=0.75] (18.center) to (21);
		\draw [style=a-wire] (6) to (21);
		\draw [style=x-wire] (15) to (22);
		\draw [style=x-wire] (28) to (35);
		\draw [style=x-wire] (28.center)
			 to [in=-90, out=0] (39.center)
			 to [in=0, out=90] (40.center)
			 to [in=90, out=-180] (37.center)
			 to [in=-180, out=-90] cycle;
		\draw [style=x-wire] (40) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bks_sync_twist_absorbed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark-a-frob] (6) at (-1, 1.5) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=x-frob] (15) at (-1, -1) {};
		\node [style=correlation] (16) at (-1, 0) {$P^\tau$};
		\node [style=none] (18) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=a-frob] (21) at (-1, 1) {};
		\node [style=dark-x-frob] (22) at (-1, -1.5) {};
		\node [style=none] (25) at (0.75, -0.25) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=x-frob] (28) at (1, -0.5) {};
		\node [style=dark-x-frob] (35) at (1, -1) {};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (0.75, 0.25) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (1.25, 0.25) {};
		\node [style=x-frob] (40) at (1, 0.5) {};
		\node [style=dark-x-frob] (41) at (1, 1) {};
		\node [style=none] (42) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (14.center) to (15);
		\draw [style=x-wire, in=180, out=-90, looseness=0.75] (11.center) to (15);
		\draw [style=a-wire, in=0, out=90, looseness=0.75] (20.center) to (21);
		\draw [style=a-wire, in=-180, out=90, looseness=0.75] (18.center) to (21);
		\draw [style=a-wire] (6) to (21);
		\draw [style=x-wire] (15) to (22);
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (27.center) to (28);
		\draw [style=x-wire, in=180, out=-90, looseness=0.75] (25.center) to (28);
		\draw [style=x-wire] (28) to (35);
		\draw [style=x-wire] (36.center) to (37.center);
		\draw [style=x-wire] (38.center) to (39.center);
		\draw [style=x-wire, in=0, out=90, looseness=0.75] (39.center) to (40);
		\draw [style=x-wire, in=-180, out=90, looseness=0.75] (37.center) to (40);
		\draw [style=x-wire] (40) to (41);
		\draw [style=x-wire] (36.center) to (25.center);
		\draw [style=x-wire] (38.center) to (27.center);
		\draw [style=x-wire, loop] (11.center) to ();
		\draw [style=x-wire, loop] (14.center) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/circles_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=0, out=0, looseness=1.75] (0.center) to (1.center);
		\draw [style=a-wire, in=-180, out=180, looseness=1.75] (0.center) to (1.center);
		\draw [style=b-wire, in=0, out=0, looseness=1.75] (2.center) to (3.center);
		\draw [style=b-wire, in=-180, out=180, looseness=1.75] (2.center) to (3.center);
		\draw [style=y-wire, in=0, out=0, looseness=1.75] (4.center) to (5.center);
		\draw [style=y-wire, in=-180, out=180, looseness=1.75] (4.center) to (5.center);
		\draw [style=x-wire, in=0, out=0, looseness=1.75] (6.center) to (7.center);
		\draw [style=x-wire, in=-180, out=180, looseness=1.75] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/classical_dim.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (0, 0.5) {};
		\node [style=x-frob] (38) at (-0.45, 0) {};
		\node [style=none] (39) at (0, -0.5) {};
		\node [style=dark-x-frob] (40) at (0.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=45] (39.center) to (40);
		\draw [style=x-wire, bend right=45] (40) to (37.center);
		\draw [style=x-wire, bend right=45] (37.center) to (38);
		\draw [style=x-wire, bend right=45] (38) to (39.center);
		\draw [style=x-wire] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/classical_dim_pop.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-0.625, 0.75) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.75, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (0.875, 0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 1.25) {};
		\node [style=none] (23) at (1.125, 0.5) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (0, -1) {};
		\node [style=none] (26) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (25.center)
			 to [in=-60, out=180] (6.center)
			 to [bend left, looseness=0.75] (0.center)
			 to [in=180, out=60] (22.center);
		\draw [style=hilbert] (22.center)
			 to [in=90, out=0] (23.center)
			 to [in=-45, out=-90, looseness=0.75] (9.center);
		\draw [style=hilbert, in=-45, out=135, looseness=1.25] (9.center) to (11.center);
		\draw [style=hilbert] (11.center)
			 to [in=120, out=150, looseness=2.25] (8.center)
			 to [in=-180, out=-60] (26.center);
		\draw [style=hilbert] (26.center)
			 to [in=-105, out=0, looseness=0.75] (16.center)
			 to [in=-90, out=75, looseness=0.75] (12.center)
			 to [in=0, out=90, looseness=0.75] (21.center);
		\draw [style=hilbert] (21.center)
			 to [in=90, out=180, looseness=0.75] (1.center)
			 to [in=90, out=-90, looseness=0.75] (24.center)
			 to [in=90, out=-90, looseness=0.75] (17.center)
			 to [in=0, out=-90, looseness=0.75] (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/co_qc_is_qc_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi^\dagger$};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (11) at (7, -1) {};
		\node [style=none] (12) at (6.25, 0.75) {};
		\node [style=correlation] (13) at (6.5, -0.25) {$E$};
		\node [style=none] (14) at (7.75, -0.75) {};
		\node [style=none] (15) at (7, 1) {};
		\node [style=none] (16) at (6.75, 1.25) {};
		\node [style=correlation] (17) at (7.5, 0.25) {$F$};
		\node [style=none] (27) at (1.5, 0) {$=$};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=q-func] (32) at (-3, 0) {$\overline\varphi$};
		\node [style=none] (35) at (-1.5, 0) {$=$};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (3.25, -0.75) {};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (3.25, -1) {};
		\node [style=q-func] (40) at (3, 0) {$\varphi$};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (2, -1) {};
		\node [style=none] (43) at (4.5, 0) {$=$};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (45) at (3.75, 1) {};
		\node [style=none] (46) at (7.25, -1.25) {};
		\node [style=none] (47) at (9, 1.5) {};
		\node [style=none] (48) at (8.5, 1.5) {};
		\node [style=none] (49) at (8.75, 1.5) {};
		\node [style=none] (50) at (5.5, -1.5) {};
		\node [style=none] (51) at (5.25, -1.5) {};
		\node [style=none] (52) at (5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (7)
			 to [in=0, out=120] (0.center)
			 to [in=90, out=-180, looseness=0.75] (9.center);
		\draw [style=xy-wire, in=270, out=90] (7) to (4.center);
		\draw [style=ab-wire] (7) to (5.center);
		\draw [style=hilbert] (8.center)
			 to [in=0, out=-90, looseness=0.75] (6.center)
			 to [in=-60, out=-180, looseness=1.25] (7);
		\draw [style=x-wire] (13)
			 to [in=180, out=-90, looseness=1.25] (11.center)
			 to [in=-90, out=0, looseness=0.75] (48.center);
		\draw [style=a-wire] (13)
			 to [in=0, out=90, looseness=0.75] (12.center)
			 to [in=90, out=-180, looseness=0.75] (51.center);
		\draw [style=hilbert, in=0, out=30, looseness=1.75] (17) to (16.center);
		\draw [style=y-wire] (17)
			 to [in=180, out=-90] (14.center)
			 to [in=-90, out=0, looseness=0.50] (49.center);
		\draw [style=b-wire] (17)
			 to [in=0, out=90, looseness=1.25] (15.center)
			 to [in=90, out=180] (50.center);
		\draw [style=hilbert] (13) to (17);
		\draw [style=hilbert, in=90, out=-150] (32) to (28.center);
		\draw [style=xy-wire, in=270, out=90] (32) to (29.center);
		\draw [style=ab-wire] (32) to (30.center);
		\draw [style=hilbert, in=30, out=-90] (31.center) to (32);
		\draw [style=hilbert] (40)
			 to [in=0, out=45, looseness=1.25] (36.center)
			 to [in=90, out=-180, looseness=0.75] (42.center);
		\draw [style=xy-wire] (40)
			 to [in=180, out=-90] (37.center)
			 to [in=-90, out=0, looseness=0.50] (45.center);
		\draw [style=ab-wire] (40)
			 to [in=0, out=90, looseness=0.75] (38.center)
			 to [in=90, out=180, looseness=0.50] (44.center);
		\draw [style=hilbert] (41.center)
			 to [in=0, out=-90, looseness=0.75] (39.center)
			 to [in=-135, out=-180, looseness=1.25] (40);
		\draw [style=hilbert, in=0, out=-90, looseness=0.75] (47.center) to (46.center);
		\draw [style=hilbert, in=90, out=180] (16.center) to (52.center);
		\draw [style=hilbert, in=-150, out=180, looseness=1.75] (46.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/co_qc_is_qc_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (5.5, 1.5) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=none] (61) at (6.25, 1.5) {};
		\node [style=q-func] (62) at (5.5, 0.5) {$\overline F$};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (18) at (1.75, -1.25) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=correlation] (21) at (0.5, -0.25) {$F$};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (0.25, 0.5) {};
		\node [style=none] (24) at (0.25, 1.25) {};
		\node [style=correlation] (25) at (1.5, 0.25) {$E$};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=q-func] (32) at (-3, 0) {$\overline\varphi$};
		\node [style=none] (35) at (-1.5, 0) {$=$};
		\node [style=none] (46) at (1.75, -1.25) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (-0.5, -1.5) {};
		\node [style=none] (51) at (-0.75, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (3.75, -1.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (4.5, -1.5) {};
		\node [style=q-func] (57) at (4.5, -0.5) {$\overline E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (11.center) to (48.center);
		\draw [style=y-wire, in=-90, out=0, looseness=0.75] (14.center) to (49.center);
		\draw [style=hilbert, in=0, out=-90, looseness=0.75] (47.center) to (46.center);
		\draw [style=hilbert, in=0, out=30, looseness=1.50] (25) to (24.center);
		\draw [style=hilbert] (21) to (25);
		\draw [style=a-wire, in=90, out=0] (20.center) to (25);
		\draw [style=x-wire, in=-90, out=180, looseness=1.25] (19.center) to (25);
		\draw [style=b-wire, in=90, out=0] (23.center) to (21);
		\draw [style=y-wire, in=180, out=-90, looseness=1.25] (21) to (22.center);
		\draw [style=hilbert, in=90, out=-150] (32) to (28.center);
		\draw [style=xy-wire, in=270, out=90] (32) to (29.center);
		\draw [style=ab-wire] (32) to (30.center);
		\draw [style=hilbert, in=30, out=-90] (31.center) to (32);
		\draw [style=a-wire, in=90, out=-180, looseness=0.75] (20.center) to (51.center);
		\draw [style=b-wire, in=90, out=-180, looseness=0.75] (23.center) to (50.center);
		\draw [style=hilbert, in=90, out=-180, looseness=0.75] (24.center) to (52.center);
		\draw [style=hilbert, in=90, out=-150] (57) to (53.center);
		\draw [style=x-wire, in=270, out=90] (57) to (54.center);
		\draw [style=a-wire] (57) to (55.center);
		\draw [style=y-wire, in=270, out=90] (62) to (59.center);
		\draw [style=b-wire] (62) to (60.center);
		\draw [style=hilbert, in=30, out=-90] (61.center) to (62);
		\draw [style=hilbert, in=30, out=-150] (62) to (57);
		\draw [style=hilbert, in=-150, out=-180, looseness=1.50] (46.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/co_qc_is_qc_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0.25, 0.75) {};
		\node [style=correlation] (13) at (0.5, -0.25) {$E$};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (16) at (0.75, 1.25) {};
		\node [style=correlation] (17) at (1.5, 0.25) {$F$};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (-2, 1) {};
		\node [style=q-func] (32) at (-3, 0) {$\overline\varphi$};
		\node [style=none] (35) at (-1.5, 0) {$=$};
		\node [style=none] (46) at (1.25, -1.25) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (2.5, 1.5) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (-0.5, -1.5) {};
		\node [style=none] (51) at (-0.75, -1.5) {};
		\node [style=none] (52) at (-1, -1.5) {};
		\node [style=none] (53) at (4.75, 1.5) {};
		\node [style=none] (54) at (4.75, -1.5) {};
		\node [style=none] (55) at (6.5, 1.5) {};
		\node [style=q-func] (56) at (5.75, 0.5) {$\overline E$};
		\node [style=none] (57) at (4, -1.5) {};
		\node [style=none] (58) at (5.75, 1.5) {};
		\node [style=none] (59) at (5.75, -1.5) {};
		\node [style=q-func] (60) at (4.75, -0.5) {$\overline F$};
		\node [style=none] (61) at (3.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (13)
			 to [in=180, out=-90, looseness=1.25] (11.center)
			 to [in=-90, out=0, looseness=0.75] (48.center);
		\draw [style=a-wire] (13)
			 to [in=0, out=90, looseness=0.75] (12.center)
			 to [in=90, out=-180, looseness=0.75] (51.center);
		\draw [style=hilbert, in=0, out=30, looseness=1.75] (17) to (16.center);
		\draw [style=y-wire] (17)
			 to [in=180, out=-90] (14.center)
			 to [in=-90, out=0, looseness=0.50] (49.center);
		\draw [style=b-wire] (17)
			 to [in=0, out=90, looseness=1.25] (15.center)
			 to [in=90, out=180] (50.center);
		\draw [style=hilbert] (13) to (17);
		\draw [style=hilbert, in=90, out=-150] (32) to (28.center);
		\draw [style=xy-wire, in=270, out=90] (32) to (29.center);
		\draw [style=ab-wire] (32) to (30.center);
		\draw [style=hilbert, in=30, out=-90] (31.center) to (32);
		\draw [style=hilbert, in=0, out=-90, looseness=0.75] (47.center) to (46.center);
		\draw [style=hilbert, in=90, out=180] (16.center) to (52.center);
		\draw [style=hilbert, in=-150, out=180, looseness=1.75] (46.center) to (13);
		\draw [style=hilbert, in=90, out=-150] (60) to (57.center);
		\draw [style=y-wire, in=-90, out=90] (60) to (58.center);
		\draw [style=b-wire, in=90, out=-90, looseness=1.25] (60) to (59.center);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (56) to (53.center);
		\draw [style=a-wire, in=90, out=-90] (56) to (54.center);
		\draw [style=hilbert, in=30, out=-90] (55.center) to (56);
		\draw [style=hilbert, in=45, out=-135] (56) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/co_qt_is_qt_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$E$};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (15) at (1.75, 1.5) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
		\node [style=none] (17) at (8.25, 1.25) {};
		\node [style=correlation] (18) at (7, 0) {$F$};
		\node [style=none] (19) at (5.75, -1.25) {};
		\node [style=none] (20) at (5.25, -1) {};
		\node [style=none] (23) at (6.5, 0.25) {};
		\node [style=none] (24) at (7, -1.25) {};
		\node [style=none] (25) at (7, 1.5) {};
		\node [style=none] (26) at (7.75, 1.5) {};
		\node [style=none] (27) at (8.25, 1.5) {};
		\node [style=none] (28) at (5.25, -1.25) {};
		\node [style=none] (31) at (-4.25, -1) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-3, 1.5) {};
		\node [style=correlation] (34) at (-3, 0.25) {$E'$};
		\node [style=none] (37) at (-1.75, 1.5) {};
		\node [style=none] (38) at (-4.25, -1.25) {};
		\node [style=none] (39) at (4.75, 1.25) {};
		\node [style=correlation] (40) at (3.5, 0) {$F'$};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=none] (46) at (3.5, -1.25) {};
		\node [style=none] (47) at (3.5, 1.5) {};
		\node [style=none] (49) at (4.75, 1.5) {};
		\node [style=none] (50) at (5, 0) {$=$};
		\node [style=none] (51) at (-1.5, 0) {$=$};
		\node [style=none] (52) at (2, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (14.center) to (12.center);
		\draw [style=hilbert] (12.center)
			 to [in=270, out=30] (11.center)
			 to (15.center);
		\draw [style=hilbert, in=-90, out=30] (7) to (13.center);
		\draw [style=hilbert] (16.center)
			 to (0.center)
			 to [in=-150, out=90] (7);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=-150, out=90] (19.center) to (18);
		\draw [style=hilbert] (18)
			 to [in=270, out=30] (17.center)
			 to (27.center);
		\draw [style=hilbert, in=-90, out=30] (23.center) to (26.center);
		\draw [style=hilbert] (28.center)
			 to (20.center)
			 to [in=-150, out=90] (23.center);
		\draw [style=y-wire] (18) to (24.center);
		\draw [style=b-wire] (18) to (25.center);
		\draw [style=hilbert2, in=-90, out=30] (34) to (37.center);
		\draw [style=hilbert2] (38.center)
			 to (31.center)
			 to [in=-150, out=90] (34);
		\draw [style=x-wire] (34) to (32.center);
		\draw [style=a-wire] (34) to (33.center);
		\draw [style=hilbert2, in=-150, out=90] (41.center) to (40);
		\draw [style=hilbert2] (40)
			 to [in=270, out=30] (39.center)
			 to (49.center);
		\draw [style=y-wire] (40) to (46.center);
		\draw [style=b-wire] (40) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/co_qt_is_qt_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (14) at (1.75, 1.5) {};
		\node [style=none] (0) at (1.25, 1.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=correlation] (7) at (0, 0) {$\overline E$};
		\node [style=none] (13) at (-1.25, -1.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (5.75, -1.25) {};
		\node [style=correlation] (18) at (7, 0) {$\overline{F}$};
		\node [style=none] (19) at (8.25, 1.5) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (23) at (6.25, 0) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (7, -1.25) {};
		\node [style=none] (26) at (5.25, -1.25) {};
		\node [style=none] (31) at (-1.75, 1.25) {};
		\node [style=none] (32) at (-3, 1.5) {};
		\node [style=none] (33) at (-3, -1.25) {};
		\node [style=correlation] (34) at (-3, 0) {$\overline{E'}$};
		\node [style=none] (37) at (-4.25, -1.25) {};
		\node [style=none] (38) at (-1.75, 1.5) {};
		\node [style=none] (39) at (2.25, -1.25) {};
		\node [style=correlation] (40) at (3.5, 0) {$\overline{F'}$};
		\node [style=none] (41) at (4.75, 1.5) {};
		\node [style=none] (46) at (3.5, 1.5) {};
		\node [style=none] (47) at (3.5, -1.25) {};
		\node [style=none] (50) at (5, 0) {$=$};
		\node [style=none] (51) at (-1.5, 0) {$=$};
		\node [style=none] (52) at (2, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=30, out=-90, looseness=1.25] (14.center) to (12.center);
		\draw [style=hilbert] (12.center)
			 to [in=90, out=-150, looseness=0.50] (11.center)
			 to (15.center);
		\draw [style=hilbert, in=90, out=-150] (7) to (13.center);
		\draw [style=hilbert] (16.center)
			 to (0.center)
			 to [in=30, out=-90] (7);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=30, out=-90] (19.center) to (18);
		\draw [style=hilbert, in=90, out=-150] (18) to (17.center);
		\draw [style=hilbert, in=90, out=-150] (23.center) to (26.center);
		\draw [style=hilbert, in=30, out=-90] (20.center) to (23.center);
		\draw [style=y-wire] (18) to (24.center);
		\draw [style=b-wire] (18) to (25.center);
		\draw [style=hilbert2, in=90, out=-150] (34) to (37.center);
		\draw [style=hilbert2] (38.center)
			 to (31.center)
			 to [in=30, out=-90] (34);
		\draw [style=x-wire] (34) to (32.center);
		\draw [style=a-wire] (34) to (33.center);
		\draw [style=hilbert2, in=30, out=-90] (41.center) to (40);
		\draw [style=hilbert2, in=90, out=-150] (40) to (39.center);
		\draw [style=y-wire] (40) to (46.center);
		\draw [style=b-wire] (40) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combined_qc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=correlation] (7) at (1, -0.25) {$E$};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=correlation] (12) at (2, 0.25) {$F$};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-1.75, -1) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=q-func] (26) at (-1, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90, looseness=0.75] (0.center) to (7);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=-90, out=15] (12) to (11.center);
		\draw [style=y-wire] (12) to (9.center);
		\draw [style=b-wire] (12) to (10.center);
		\draw [style=hilbert] (7) to (12);
		\draw [style=hilbert, in=-90, out=15] (26) to (25.center);
		\draw [style=hilbert, in=-165, out=90, looseness=1.25] (22.center) to (26);
		\draw [style=xy-wire] (26) to (23.center);
		\draw [style=ab-wire] (26) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combined_qt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (-1.25, -1) {};
		\node [style=none] (24) at (-1.25, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=q-func] (26) at (-1.25, 0) {$\varphi$};
		\node [style=none] (49) at (3.5, 1.25) {};
		\node [style=correlation] (50) at (2.25, 0) {$F$};
		\node [style=none] (51) at (1, -1.25) {};
		\node [style=none] (52) at (0.25, -1) {};
		\node [style=none] (53) at (1.5, -1.25) {};
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=correlation] (55) at (1.5, 0.25) {$E$};
		\node [style=none] (56) at (2.25, -1.25) {};
		\node [style=none] (57) at (2.25, 1.5) {};
		\node [style=none] (58) at (2.75, 1.5) {};
		\node [style=none] (59) at (3.5, 1.5) {};
		\node [style=none] (60) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (26) to (25.center);
		\draw [style=hilbert, in=-165, out=90] (22.center) to (26);
		\draw [style=xy-wire] (26) to (23.center);
		\draw [style=ab-wire] (26) to (24.center);
		\draw [style=hilbert, in=-150, out=90] (51.center) to (50);
		\draw [style=hilbert] (50)
			 to [in=270, out=30] (49.center)
			 to (59.center);
		\draw [style=hilbert, in=-90, out=30] (55) to (58.center);
		\draw [style=hilbert] (60.center)
			 to (52.center)
			 to [in=-150, out=90] (55);
		\draw [style=x-wire] (55) to (53.center);
		\draw [style=a-wire] (55) to (54.center);
		\draw [style=y-wire] (50) to (56.center);
		\draw [style=b-wire] (50) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/combined_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (7) to (6.center);
		\draw [style=xy-wire] (7) to (4.center);
		\draw [style=ab-wire] (7) to (5.center);
		\draw [style=hilbert, in=-150, out=90] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/comp_sync_self_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=half-xy-proj] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=map] (24) at (-2, 0) {$f$};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-1.5, 0.5) {};
		\node [style=half-ab-proj-flipped] (27) at (-1, -1) {};
		\node [style=none] (28) at (-1, -1.5) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=half-xy-proj] (32) at (1.5, -1) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, -1.5) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=map] (36) at (2, 0) {$f$};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (3, -1) {};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (53) at (0.75, -3) {$=$};
		\node [style=none] (54) at (1.75, -2) {};
		\node [style=half-xy-proj] (55) at (1.25, -4) {};
		\node [style=none] (56) at (1.75, -2.5) {};
		\node [style=none] (57) at (1.25, -4.5) {};
		\node [style=none] (58) at (4.5, -2) {};
		\node [style=map] (59) at (2.75, -3) {$f$};
		\node [style=none] (60) at (3.5, -3) {};
		\node [style=none] (62) at (4, -3.5) {};
		\node [style=none] (63) at (4, -4.5) {};
		\node [style=none] (65) at (2, -3) {};
		\node [style=none] (66) at (-2.5, -2) {};
		\node [style=half-xy-proj] (67) at (-3, -4) {};
		\node [style=none] (68) at (-2.5, -2.5) {};
		\node [style=none] (69) at (-3, -4.5) {};
		\node [style=none] (70) at (0.25, -2) {};
		\node [style=map] (71) at (-1.5, -3) {$f$};
		\node [style=none] (72) at (-0.75, -3) {};
		\node [style=none] (73) at (-0.25, -3.5) {};
		\node [style=half-ab-proj-flipped] (74) at (-0.25, -4) {};
		\node [style=none] (75) at (-2.25, -3) {};
		\node [style=none] (76) at (-0.25, -4.5) {};
		\node [style=none] (77) at (-0.5, -6) {$=$};
		\node [style=none] (88) at (-2.5, -5) {};
		\node [style=half-xy-proj] (89) at (-3, -7) {};
		\node [style=none] (90) at (-2.5, -5.5) {};
		\node [style=none] (91) at (-3, -7.5) {};
		\node [style=none] (92) at (-1, -5) {};
		\node [style=map] (93) at (-2, -6) {$f^\dagger$};
		\node [style=none] (95) at (-1.5, -6.5) {};
		\node [style=half-ab-proj-flipped] (96) at (-1.5, -7) {};
		\node [style=none] (98) at (-1.5, -7.5) {};
		\node [style=none] (99) at (0.5, -5) {};
		\node [style=half-xy-proj] (100) at (0, -7) {};
		\node [style=none] (101) at (0.5, -5.5) {};
		\node [style=none] (102) at (0, -7.5) {};
		\node [style=none] (103) at (2, -5) {};
		\node [style=map] (104) at (1, -6) {$f^\dagger$};
		\node [style=none] (105) at (1.5, -6.5) {};
		\node [style=half-ab-proj-flipped] (106) at (1.5, -7) {};
		\node [style=none] (107) at (1.5, -7.5) {};
		\node [style=none] (108) at (-0.5, -9.5) {$=$};
		\node [style=none] (109) at (-2.5, -10.5) {};
		\node [style=half-xy-proj] (110) at (-3, -8.5) {};
		\node [style=none] (111) at (-2.5, -10) {};
		\node [style=none] (112) at (-3, -8) {};
		\node [style=none] (113) at (-1, -10.5) {};
		\node [style=map] (114) at (-2, -9.5) {$f$};
		\node [style=none] (115) at (-1.5, -9) {};
		\node [style=half-ab-proj-flipped] (116) at (-1.5, -8.5) {};
		\node [style=none] (117) at (-1.5, -8) {};
		\node [style=none] (118) at (0.5, -10.5) {};
		\node [style=half-xy-proj] (119) at (0, -8.5) {};
		\node [style=none] (120) at (0.5, -10) {};
		\node [style=none] (121) at (0, -8) {};
		\node [style=none] (122) at (2, -10.5) {};
		\node [style=map] (123) at (1, -9.5) {$f$};
		\node [style=none] (124) at (1.5, -9) {};
		\node [style=half-ab-proj-flipped] (125) at (1.5, -8.5) {};
		\node [style=none] (126) at (1.5, -8) {};
		\node [style=none] (127) at (-4, -3) {$\iff$};
		\node [style=none] (128) at (-4, -6) {$\iff$};
		\node [style=none] (129) at (-4, -9.5) {$\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=ab-wire] (27)
			 to (25.center)
			 to [in=0, out=90] (26.center)
			 to [in=60, out=-180] (24);
		\draw [style=xy-wire] (24)
			 to [in=0, out=-120] (16.center)
			 to [in=-90, out=-180] (11.center)
			 to (29.center);
		\draw [style=xy-wire] (16.center) to (15);
		\draw [style=ab-wire] (26.center) to (22.center);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=ab-wire] (40.center) to (39.center);
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (33.center) to (32);
		\draw [style=ab-wire] (38.center) to (35.center);
		\draw [style=xy-wire] (32) to (34.center);
		\draw [style=ab-wire] (63.center) to (62.center);
		\draw [style=ab-wire, in=270, out=180] (62.center) to (60.center);
		\draw [style=xy-wire] (56.center) to (54.center);
		\draw [style=xy-wire, in=90, out=180] (56.center) to (55);
		\draw [style=xy-wire] (55) to (57.center);
		\draw [style=xy-wire, in=360, out=90, looseness=0.75] (65.center) to (56.center);
		\draw [style=xy-wire, in=-90, out=-90, looseness=2.00] (65.center) to (59);
		\draw [style=ab-wire, in=0, out=-90, looseness=0.75] (58.center) to (62.center);
		\draw [style=ab-wire, in=90, out=90, looseness=2.00] (60.center) to (59);
		\draw [style=ab-wire] (74) to (73.center);
		\draw [style=ab-wire, in=270, out=180] (73.center) to (72.center);
		\draw [style=xy-wire] (68.center) to (66.center);
		\draw [style=xy-wire, in=90, out=180] (68.center) to (67);
		\draw [style=xy-wire] (67) to (69.center);
		\draw [style=xy-wire, in=360, out=90, looseness=0.75] (75.center) to (68.center);
		\draw [style=xy-wire, in=-90, out=-90, looseness=2.00] (75.center) to (71);
		\draw [style=ab-wire, in=0, out=-90, looseness=0.75] (70.center) to (73.center);
		\draw [style=ab-wire, in=90, out=90, looseness=2.00] (72.center) to (71);
		\draw [style=ab-wire] (76.center) to (74);
		\draw [style=ab-wire] (96) to (95.center);
		\draw [style=xy-wire] (90.center) to (88.center);
		\draw [style=xy-wire, in=90, out=180, looseness=0.75] (90.center) to (89);
		\draw [style=xy-wire] (89) to (91.center);
		\draw [style=ab-wire, in=0, out=-90, looseness=0.75] (92.center) to (95.center);
		\draw [style=ab-wire] (98.center) to (96);
		\draw [style=ab-wire, in=-90, out=180, looseness=1.25] (95.center) to (93);
		\draw [style=xy-wire, in=360, out=90, looseness=1.25] (93) to (90.center);
		\draw [style=ab-wire] (106) to (105.center);
		\draw [style=xy-wire] (101.center) to (99.center);
		\draw [style=xy-wire, in=90, out=180, looseness=0.75] (101.center) to (100);
		\draw [style=xy-wire] (100) to (102.center);
		\draw [style=ab-wire, in=0, out=-90, looseness=0.75] (103.center) to (105.center);
		\draw [style=ab-wire] (107.center) to (106);
		\draw [style=ab-wire, in=-90, out=180, looseness=1.25] (105.center) to (104);
		\draw [style=xy-wire, in=360, out=90, looseness=1.25] (104) to (101.center);
		\draw [style=ab-wire] (116) to (115.center);
		\draw [style=xy-wire] (111.center) to (109.center);
		\draw [style=xy-wire, in=-90, out=-180, looseness=0.75] (111.center) to (110);
		\draw [style=xy-wire] (110) to (112.center);
		\draw [style=ab-wire, in=0, out=90, looseness=0.75] (113.center) to (115.center);
		\draw [style=ab-wire] (117.center) to (116);
		\draw [style=ab-wire, in=90, out=-180, looseness=1.25] (115.center) to (114);
		\draw [style=xy-wire, in=-360, out=-90, looseness=1.25] (114) to (111.center);
		\draw [style=ab-wire] (125) to (124.center);
		\draw [style=xy-wire] (120.center) to (118.center);
		\draw [style=xy-wire, in=-90, out=-180, looseness=0.75] (120.center) to (119);
		\draw [style=xy-wire] (119) to (121.center);
		\draw [style=ab-wire, in=0, out=90, looseness=0.75] (122.center) to (124.center);
		\draw [style=ab-wire] (126.center) to (125);
		\draw [style=ab-wire, in=90, out=-180, looseness=1.25] (124.center) to (123);
		\draw [style=xy-wire, in=-360, out=-90, looseness=1.25] (123) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/complete_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, 0) {$K_A$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=a-frob] (2) at (1, -0.25) {};
		\node [style=a-frob] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1.5, 0) {$-$};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (9.center) to (0);
		\draw [style=a-wire] (10.center) to (0);
		\draw [style=a-wire] (8.center) to (2);
		\draw [style=a-wire] (5.center) to (3);
		\draw [style=a-wire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completely_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=half-xy-proj] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=map] (24) at (0, 0) {$f$};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=half-ab-proj-flipped] (27) at (1, -1) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (2, 0) {$=$};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=half-xy-proj] (32) at (3.5, -1) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=map] (36) at (4, 0) {$f$};
		\node [style=none] (37) at (5, -0.5) {};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=none] (40) at (5, -1.5) {};
		\node [style=none] (41) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=ab-wire] (27)
			 to (25.center)
			 to [in=0, out=90] (26.center)
			 to [in=60, out=-180] (24);
		\draw [style=xy-wire] (24)
			 to [in=0, out=-120] (16.center)
			 to [in=-90, out=-180] (11.center)
			 to (29.center);
		\draw [style=xy-wire] (16.center) to (15);
		\draw [style=ab-wire] (26.center) to (22.center);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=ab-wire] (40.center) to (39.center);
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (33.center) to (32);
		\draw [style=ab-wire] (38.center) to (35.center);
		\draw [style=xy-wire] (32) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completely_sync_alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=half-ab-proj-flipped] (22) at (0.5, 1) {};
		\node [style=map] (24) at (0, 0) {$f$};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=half-xy-proj] (29) at (-1, 1) {};
		\node [style=none] (30) at (2, 0) {$=$};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3.5, -1) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=map] (36) at (4, 0) {$f$};
		\node [style=none] (37) at (5, -0.5) {};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=half-xy-proj] (41) at (3, 1) {};
		\node [style=none] (42) at (-1, 1.5) {};
		\node [style=none] (43) at (0.5, 1.5) {};
		\node [style=none] (44) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (27.center)
			 to (25.center)
			 to [in=0, out=90] (26.center)
			 to [in=60, out=-180] (24);
		\draw [style=xy-wire] (24)
			 to [in=0, out=-120] (16.center)
			 to [in=-90, out=-180] (11.center)
			 to (29);
		\draw [style=xy-wire] (16.center) to (15.center);
		\draw [style=ab-wire] (26.center) to (22);
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41);
		\draw [style=xy-wire] (33.center) to (32.center);
		\draw [style=ab-wire] (38.center) to (35.center);
		\draw [style=xy-wire] (42.center) to (29);
		\draw [style=xy-wire] (41) to (44.center);
		\draw [style=ab-wire] (43.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completely_sync_classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=half-xy-proj] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=map] (24) at (0, 0) {$f$};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=half-ab-proj] (27) at (1, -1) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (1.75, -0.25) {$=$};
		\node [style=none] (31) at (9.5, 0.5) {};
		\node [style=half-xy-proj] (32) at (10, -1) {};
		\node [style=none] (33) at (10, -0.5) {};
		\node [style=none] (34) at (10, -1.5) {};
		\node [style=none] (35) at (11, 1) {};
		\node [style=map] (36) at (10.5, 0) {$f$};
		\node [style=none] (37) at (11.5, -0.5) {};
		\node [style=none] (38) at (11, 0.5) {};
		\node [style=none] (39) at (11.5, -1) {};
		\node [style=none] (40) at (11.5, -1.5) {};
		\node [style=none] (41) at (9.5, 1) {};
		\node [style=none] (42) at (2.5, -0.25) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (3, -1.25) {};
		\node [style=half-xy-proj] (47) at (3.5, -0.875) {};
		\node [style=none] (52) at (2.5, 1) {};
		\node [style=none] (53) at (4, 1) {};
		\node [style=half-ab-proj] (54) at (3.5, 0.375) {};
		\node [style=none] (55) at (4.5, -0.25) {};
		\node [style=none] (56) at (4, 0.75) {};
		\node [style=none] (57) at (4.5, -1.5) {};
		\node [style=map] (59) at (3.5, -0.25) {$f$};
		\node [style=none] (60) at (5.25, -0.25) {$=$};
		\node [style=none] (61) at (6, -0.25) {};
		\node [style=none] (62) at (6.5, -1.5) {};
		\node [style=none] (63) at (6.5, -1.25) {};
		\node [style=half-xy-proj] (64) at (7, -0.875) {};
		\node [style=none] (65) at (6, 1) {};
		\node [style=none] (66) at (7.5, 1) {};
		\node [style=none] (67) at (7, 0.25) {};
		\node [style=none] (68) at (8, -0.25) {};
		\node [style=none] (69) at (7.5, 0.75) {};
		\node [style=none] (70) at (8, -1.5) {};
		\node [style=map] (71) at (7, -0.25) {$f$};
		\node [style=none] (72) at (8.75, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=ab-wire] (27)
			 to (25.center)
			 to [in=0, out=90] (26.center)
			 to [in=60, out=-180] (24);
		\draw [style=xy-wire] (24)
			 to [in=0, out=-120] (16.center)
			 to [in=-90, out=-180] (11.center)
			 to (29.center);
		\draw [style=xy-wire] (16.center) to (15);
		\draw [style=ab-wire] (26.center) to (22.center);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=ab-wire] (40.center) to (39.center);
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (33.center) to (32);
		\draw [style=ab-wire] (38.center) to (35.center);
		\draw [style=xy-wire] (32) to (34.center);
		\draw [style=xy-wire] (47)
			 to [in=0, out=-90, looseness=1.25] (44.center)
			 to [in=-90, out=-180] (42.center)
			 to (52.center);
		\draw [style=xy-wire] (44.center) to (43.center);
		\draw [style=ab-wire] (57.center) to (55.center);
		\draw [style=ab-wire, in=0, out=90] (55.center) to (56.center);
		\draw [style=ab-wire, in=90, out=-180, looseness=1.25] (56.center) to (54);
		\draw [style=ab-wire] (56.center) to (53.center);
		\draw [style=xy-wire] (47) to (59);
		\draw [style=ab-wire] (59) to (54);
		\draw [style=xy-wire, in=0, out=-90, looseness=1.25] (64) to (63.center);
		\draw [style=xy-wire, in=-90, out=-180] (63.center) to (61.center);
		\draw [style=xy-wire] (61.center) to (65.center);
		\draw [style=xy-wire] (63.center) to (62.center);
		\draw [style=ab-wire] (70.center) to (68.center);
		\draw [style=ab-wire, in=0, out=90] (68.center) to (69.center);
		\draw [style=ab-wire, in=90, out=-180] (69.center) to (67.center);
		\draw [style=ab-wire] (69.center) to (66.center);
		\draw [style=xy-wire] (64) to (71);
		\draw [style=ab-wire] (71) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completely_sync_qfunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=q-func] (45) at (4, 0) {$\varphi$};
		\node [style=none] (46) at (2.75, -1) {};
		\node [style=none] (47) at (5.25, 1) {};
		\node [style=none] (48) at (2.75, -1.5) {};
		\node [style=q-func] (24) at (0, 0) {$\varphi$};
		\node [style=none] (42) at (-1.25, -1) {};
		\node [style=none] (43) at (1.25, 1) {};
		\node [style=none] (44) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=half-xy-proj] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=half-ab-proj-flipped] (27) at (1, -1) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=none] (29) at (-1, 1) {};
		\node [style=none] (30) at (2, 0) {$=$};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=half-xy-proj] (32) at (3.5, -1) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3.5, -1.5) {};
		\node [style=none] (35) at (4.5, 1) {};
		\node [style=none] (37) at (5, -0.5) {};
		\node [style=none] (38) at (4.5, 0.5) {};
		\node [style=none] (39) at (5, -1) {};
		\node [style=none] (40) at (5, -1.5) {};
		\node [style=none] (41) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (48.center)
			 to (46.center)
			 to [in=195, out=90, looseness=0.75] (45);
		\draw [style=hilbert, in=-90, out=30] (45) to (47.center);
		\draw [style=hilbert] (44.center)
			 to (42.center)
			 to [in=195, out=90, looseness=0.75] (24);
		\draw [style=hilbert, in=-90, out=30] (24) to (43.center);
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=ab-wire] (27)
			 to (25.center)
			 to [in=0, out=90] (26.center)
			 to [in=60, out=-180] (24);
		\draw [style=xy-wire] (24)
			 to [in=0, out=-120] (16.center)
			 to [in=-90, out=-180] (11.center)
			 to (29.center);
		\draw [style=xy-wire] (16.center) to (15);
		\draw [style=ab-wire] (26.center) to (22.center);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=ab-wire] (40.center) to (39.center);
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire, in=0, out=90] (37.center) to (38.center);
		\draw [style=xy-wire, in=-90, out=-180] (33.center) to (31.center);
		\draw [style=xy-wire] (31.center) to (41.center);
		\draw [style=xy-wire] (33.center) to (32);
		\draw [style=ab-wire] (38.center) to (35.center);
		\draw [style=xy-wire] (32) to (34.center);
		\draw [style=ab-wire, in=60, out=-180] (38.center) to (45);
		\draw [style=xy-wire, in=0, out=-120] (45) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/concurrent_corr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {$P$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (37) at (-0.8, 0.75) {};
		\node [style=none] (38) at (-1.2, 0.75) {};
		\node [style=none] (39) at (1.2, 0.75) {};
		\node [style=none] (40) at (0.8, 0.75) {};
		\node [style=none] (41) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [style=a-wire, in=-90, out=-180, looseness=0.75] (41.center) to (40.center);
		\draw [style=a-wire, in=-90, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=a-wire] (38.center) to (15.center);
		\draw [style=a-wire] (37.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/concurrent_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {$F$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (37) at (-0.8, 0.75) {};
		\node [style=none] (38) at (-1.2, 0.75) {};
		\node [style=none] (39) at (1.2, 0.75) {};
		\node [style=none] (40) at (0.8, 0.75) {};
		\node [style=none] (41) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [style=a-wire, in=-90, out=-180, looseness=0.75] (41.center) to (40.center);
		\draw [style=a-wire, in=-90, out=0, looseness=0.75] (41.center) to (39.center);
		\draw [style=a-wire] (38.center) to (15.center);
		\draw [style=a-wire] (37.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/corr_from_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.75, -0.75) {$\psi$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=bra] (6) at (0.75, 0.75) {$\psi$};
		\node [style=q-func] (7) at (0, 0) {$\varphi$};
		\node [style=none] (9) at (-2.5, -1.25) {};
		\node [style=none] (10) at (-2.5, 1.25) {};
		\node [style=correlation] (12) at (-2.5, 0) {$P$};
		\node [style=none] (14) at (-1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (7) to (6);
		\draw [style=xy-wire] (7) to (4.center);
		\draw [style=ab-wire] (7) to (5.center);
		\draw [style=xy-wire] (12) to (9.center);
		\draw [style=ab-wire] (12) to (10.center);
		\draw [style=hilbert, in=-150, out=90] (0) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/costrategy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi^\dagger$};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (7)
			 to [in=0, out=120] (0.center)
			 to [in=90, out=-180, looseness=0.75] (9.center);
		\draw [style=xy-wire, in=270, out=90] (7) to (4.center);
		\draw [style=ab-wire] (7) to (5.center);
		\draw [style=hilbert] (8.center)
			 to [in=0, out=-90, looseness=0.75] (6.center)
			 to [in=-60, out=-180, looseness=1.25] (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=a-frob] (18) at (-1, 0.6) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=map] (0) at (-1, 0) {$f$};
		\node [style=none] (19) at (-1, -0.6) {};
		\node [style=x-frob] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (21.center) to (20);
		\draw [style=a-wire] (18) to (0);
		\draw [style=x-wire] (19.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cs_equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=none] (40) at (1, 0.75) {};
		\node [style=trap] (41) at (1, 0) {$g$};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=trap] (44) at (-1, 0) {$f$};
		\node [style=none] (45) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert2] (41) to (42.center);
		\draw [style=hilbert] (41) to (40.center);
		\draw [style=hilbert2] (44) to (45.center);
		\draw [style=hilbert] (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cs_ineq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-8.5, 0.25) {};
		\node [style=none] (34) at (-8.5, -1.75) {};
		\node [style=transpose] (0) at (-4.5, 0.5) {$f$};
		\node [style=conj] (9) at (-4.5, -0.5) {$f$};
		\node [style=dagger] (14) at (-3.75, 0.5) {$g$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=trap] (17) at (-3.75, -0.5) {$g$};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-3, -1.25) {};
		\node [style=none] (22) at (-8.5, 1.75) {};
		\node [style=dagger] (27) at (-7.75, 1) {$g$};
		\node [style=transpose] (31) at (-9.25, 1) {$f$};
		\node [style=none] (35) at (-8.5, -0.25) {};
		\node [style=conj] (36) at (-9.25, -1) {$f$};
		\node [style=trap] (37) at (-7.75, -1) {$g$};
		\node [style=none] (39) at (-7, 0) {$\leq$};
		\node [style=none] (43) at (-6, -0.5) {};
		\node [style=none] (44) at (-5.25, -1.25) {};
		\node [style=none] (45) at (-6, 0.5) {};
		\node [style=none] (46) at (-5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert2, in=180, out=90] (14) to (16.center);
		\draw [style=hilbert2] (16.center)
			 to [in=90, out=0] (15.center)
			 to (18.center)
			 to [in=0, out=-90] (19.center);
		\draw [style=hilbert] (17) to (14);
		\draw [style=hilbert2, in=0, out=90] (27) to (22.center);
		\draw [style=hilbert2, in=90, out=180] (22.center) to (31);
		\draw [style=hilbert2, in=-180, out=-90] (36) to (34.center);
		\draw [style=hilbert2, in=-90, out=0] (34.center) to (37);
		\draw [style=hilbert, in=0, out=90] (37) to (35.center);
		\draw [style=hilbert, in=90, out=180] (35.center) to (36);
		\draw [style=hilbert] (0) to (9);
		\draw [style=hilbert2, in=-90, out=-180] (19.center) to (17);
		\draw [style=hilbert2] (44.center)
			 to [in=-90, out=180] (43.center)
			 to (45.center)
			 to [in=-180, out=90] (46.center);
		\draw [style=hilbert2, in=0, out=-90] (9) to (44.center);
		\draw [style=hilbert2, in=90, out=0] (46.center) to (0);
		\draw [style=hilbert, in=180, out=-90] (31) to (38.center);
		\draw [style=hilbert, in=-90, out=0] (38.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cs_ineq_qfunc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {};
		\node [style=correlation] (7) at (-4.5, -0.25) {$E$};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=correlation] (12) at (-3.5, 0.25) {$F$};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (0, 0) {$\leq$};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=correlation] (52) at (-2.5, -0.25) {$F$};
		\node [style=none] (53) at (-1.5, -0.75) {};
		\node [style=none] (54) at (-0.75, 0.25) {};
		\node [style=correlation] (55) at (-1.5, 0.25) {$E$};
		\node [style=none] (56) at (-2.5, -0.75) {};
		\node [style=none] (57) at (-2, -1.25) {};
		\node [style=none] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (61) at (1.25, -1.25) {};
		\node [style=none] (62) at (1.25, -0.25) {};
		\node [style=none] (63) at (1.75, -0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (2.75, -1.25) {};
		\node [style=none] (66) at (2.75, -0.25) {};
		\node [style=none] (67) at (3.25, -0.75) {};
		\node [style=none] (68) at (2.25, -0.75) {};
		\node [style=none] (69) at (-4, 1.75) {};
		\node [style=none] (70) at (-2, -1.75) {};
		\node [style=none] (71) at (1.25, 0.25) {};
		\node [style=none] (72) at (1.25, 1.25) {};
		\node [style=none] (73) at (1.75, 0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (75) at (2.75, 0.25) {};
		\node [style=none] (76) at (2.75, 1.25) {};
		\node [style=none] (77) at (2.25, 0.75) {};
		\node [style=none] (78) at (3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0.center)
			 to [bend right=60] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11.center);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (51.center)
			 to [in=-150, out=90] (52.center)
			 to (55.center)
			 to [bend left=45, looseness=1.25] (54.center);
		\draw [style=x-wire] (52)
			 to (56.center)
			 to [in=180, out=-90] (57.center)
			 to [in=-90, out=0] (53.center)
			 to (55);
		\draw [style=a-wire, in=0, out=90] (59.center) to (60.center);
		\draw [style=a-wire, in=90, out=180] (60.center) to (58.center);
		\draw [style=a-wire] (58.center) to (52);
		\draw [style=a-wire] (55) to (59.center);
		\draw [style=x-wire] (61.center)
			 to [in=-90, out=180] (64.center)
			 to [in=-180, out=90] (62.center)
			 to [in=90, out=0] (63.center)
			 to [in=0, out=-90] cycle;
		\draw [style=x-wire] (65.center)
			 to [in=-90, out=180] (68.center)
			 to [in=-180, out=90] (66.center)
			 to [in=90, out=0] (67.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert] (11.center)
			 to [bend right=60, looseness=1.25] (69.center)
			 to [in=135, out=-150, looseness=1.25] (0.center);
		\draw [style=hilbert] (54.center)
			 to [in=30, out=-45, looseness=1.25] (70.center)
			 to [in=-90, out=-150, looseness=1.25] (51.center);
		\draw [style=hilbert] (71.center)
			 to [bend left=45] (74.center)
			 to [bend left=45] (72.center);
		\draw [style=hilbert] (72.center)
			 to [bend left=45] (73.center)
			 to [bend left=45] (71.center);
		\draw [style=hilbert] (75.center)
			 to [bend right=45] (78.center)
			 to [bend right=45] (76.center);
		\draw [style=hilbert] (76.center)
			 to [bend right=45] (77.center)
			 to [bend right=45] (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cs_ineq_qfunc_maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-5.25, -0.75) {$\psi$};
		\node [style=correlation] (7) at (-4.5, 0) {$E$};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (23) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=bra] (31) at (0, 0.25) {$\psi$};
		\node [style=correlation] (32) at (-0.75, -0.5) {$F$};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=trap] (37) at (-6.75, -0.25) {$g$};
		\node [style=none] (38) at (-6.5, 0.75) {};
		\node [style=none] (39) at (-6.75, -1.25) {};
		\node [style=none] (40) at (-7, 0.75) {};
		\node [style=none] (42) at (-5.75, -0.25) {$:=$};
		\node [style=conj] (43) at (-2.75, -0.25) {$f$};
		\node [style=none] (44) at (-2.5, 0.75) {};
		\node [style=none] (45) at (-2.75, -1.25) {};
		\node [style=none] (46) at (-3, 0.75) {};
		\node [style=none] (47) at (-2, -0.25) {$:=$};
		\node [style=none] (48) at (-0.25, 0.75) {};
		\node [style=none] (49) at (-3.75, -1.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (0) to (7);
		\draw [style=hilbert, in=270, out=30] (7) to (12.center);
		\draw [style=x-wire] (7) to (23.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=hilbert, in=120, out=-105, looseness=0.75] (48.center) to (29.center);
		\draw [style=hilbert, in=-135, out=-60, looseness=1.25] (29.center) to (32);
		\draw [style=hilbert, in=-90, out=30] (32) to (31);
		\draw [style=x-wire] (30.center) to (32);
		\draw [style=a-wire] (32) to (35.center);
		\draw [style=hilbert, in=270, out=60] (37) to (38.center);
		\draw [style=x-wire] (37) to (39.center);
		\draw [style=a-wire, bend right=15] (40.center) to (37);
		\draw [style=x-wire] (43) to (45.center);
		\draw [style=a-wire, bend right=15] (46.center) to (43);
		\draw [style=hilbert, in=60, out=-90] (44.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cs_ineq_qfunc_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-5.25, -1.25) {$\psi$};
		\node [style=correlation] (7) at (-4.5, -0.25) {$E$};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=bra] (11) at (-2.75, 1.25) {$\psi$};
		\node [style=correlation] (12) at (-3.5, 0.25) {$F$};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (0, 0) {$\leq$};
		\node [style=ket] (51) at (-2.75, -1.25) {$\psi$};
		\node [style=correlation] (52) at (-2, -0.25) {$F$};
		\node [style=none] (53) at (-1, -0.75) {};
		\node [style=bra] (54) at (-0.25, 1.25) {$\psi$};
		\node [style=correlation] (55) at (-1, 0.25) {$E$};
		\node [style=none] (56) at (-2, -0.75) {};
		\node [style=none] (57) at (-1.5, -1.25) {};
		\node [style=none] (58) at (-2, 0.75) {};
		\node [style=none] (59) at (-1, 0.75) {};
		\node [style=none] (60) at (-1.5, 1.25) {};
		\node [style=none] (61) at (1.5, -0.5) {};
		\node [style=none] (62) at (1.5, 0.5) {};
		\node [style=none] (63) at (2, 0) {};
		\node [style=none] (64) at (1, 0) {};
		\node [style=none] (65) at (3, -0.5) {};
		\node [style=none] (66) at (3, 0.5) {};
		\node [style=none] (67) at (3.5, 0) {};
		\node [style=none] (68) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (51)
			 to [in=-150, out=90] (52.center)
			 to (55.center)
			 to [in=-90, out=30] (54);
		\draw [style=x-wire] (52)
			 to (56.center)
			 to [in=180, out=-90] (57.center)
			 to [in=-90, out=0] (53.center)
			 to (55);
		\draw [style=a-wire, in=0, out=90] (59.center) to (60.center);
		\draw [style=a-wire, in=90, out=180] (60.center) to (58.center);
		\draw [style=a-wire] (58.center) to (52);
		\draw [style=a-wire] (55) to (59.center);
		\draw [style=x-wire] (61.center)
			 to [in=-90, out=180] (64.center)
			 to [in=-180, out=90] (62.center)
			 to [in=90, out=0] (63.center)
			 to [in=0, out=-90] cycle;
		\draw [style=x-wire] (65.center)
			 to [in=-90, out=180] (68.center)
			 to [in=-180, out=90] (66.center)
			 to [in=90, out=0] (67.center)
			 to [in=0, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cups_caps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1, 0) {};
		\node [style=x-frob] (11) at (-0.6, 1) {};
		\node [style=none] (13) at (-0.2, 0) {};
		\node [style=x-frob] (14) at (-0.6, 0.5) {};
		\node [style=none] (16) at (-0.6, -0.5) {$\varepsilon m$};
		\node [style=none] (18) at (3, -0.5) {$\Delta u$};
		\node [style=none] (19) at (-2.8, 0) {};
		\node [style=none] (20) at (-2, 0) {};
		\node [style=none] (21) at (-1.5, 0.225) {$:=$};
		\node [style=none] (22) at (2.6, 1) {};
		\node [style=x-frob] (23) at (3, 0) {};
		\node [style=none] (24) at (3.4, 1) {};
		\node [style=x-frob] (25) at (3, 0.5) {};
		\node [style=none] (26) at (0.8, 0.55) {};
		\node [style=none] (27) at (1.6, 0.55) {};
		\node [style=none] (28) at (2.1, 0.225) {$:=$};
		\node [style=none] (30) at (0.35, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=45] (13.center) to (14);
		\draw [style=x-wire, bend left=45] (8.center) to (14);
		\draw [style=x-wire] (14) to (11);
		\draw [style=x-wire, bend left=90, looseness=2.25] (19.center) to (20.center);
		\draw [style=x-wire, bend left=45] (24.center) to (25);
		\draw [style=x-wire, bend right=45] (22.center) to (25);
		\draw [style=x-wire] (25) to (23);
		\draw [style=x-wire, bend right=90, looseness=2.25] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dagger_of_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=map] (6) at (1.5, 0) {$f^\dagger$};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.75, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3) to (4.center);
		\draw [style=a-wire] (3) to (5.center);
		\draw [style=x-wire] (6) to (7.center);
		\draw [style=a-wire] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/det_graph_hom.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=game] (36) at (-1.75, -1) {$G$};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=none] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-0.75, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=game] (52) at (1.5, 0.75) {$H$};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-1.25, 1.5) {};
		\node [style=q-func] (81) at (-2.75, -0.5) {$E$};
		\node [style=none] (82) at (-3.25, -1.75) {};
		\node [style=q-func] (84) at (-1.25, 0.25) {$E$};
		\node [style=none] (86) at (-0.75, 1.5) {};
		\node [style=none] (88) at (1.5, -1.5) {};
		\node [style=game] (89) at (2, -1) {$G$};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (92) at (3, -1.75) {};
		\node [style=none] (93) at (1.5, -1.75) {};
		\node [style=none] (96) at (1, 0.25) {};
		\node [style=q-func] (98) at (1, -0.5) {$E$};
		\node [style=none] (99) at (0.5, -1.75) {};
		\node [style=q-func] (100) at (2.5, 0.25) {$E$};
		\node [style=none] (101) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire, in=0, out=-120] (36) to (33.center);
		\draw [style=x-wire] (48.center) to (33.center);
		\draw [style=a-wire, in=60, out=180] (54.center) to (52);
		\draw [style=a-wire] (50.center) to (56.center);
		\draw [style=a-wire] (59.center) to (54.center);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=x-wire] (84) to (38.center);
		\draw [style=x-wire] (92.center) to (90.center);
		\draw [style=x-wire] (90.center)
			 to [in=0, out=90] (91.center)
			 to [in=60, out=-180] (89);
		\draw [style=x-wire, in=0, out=-120] (89) to (88.center);
		\draw [style=x-wire] (93.center) to (88.center);
		\draw [style=x-wire] (100) to (91.center);
		\draw [style=a-wire, in=0, out=-120] (52) to (96.center);
		\draw [style=a-wire, in=-90, out=180] (96.center) to (50.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire, in=-90, out=-180] (33.center) to (81);
		\draw [style=a-wire] (81) to (79.center);
		\draw [style=x-wire, in=-90, out=-180] (88.center) to (98);
		\draw [style=a-wire, in=0, out=90] (100) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/double_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=180] (0.center) to (3.center);
		\draw [style=x-wire, in=-180, out=90] (3.center) to (1.center);
		\draw [style=x-wire, in=90, out=0] (1.center) to (2.center);
		\draw [style=x-wire, in=0, out=-90] (2.center) to (0.center);
		\draw [style=hilbert] (4.center)
			 to [bend left=45] (7.center)
			 to [bend left=45] (5.center);
		\draw [style=hilbert] (5.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/double_loop_EF_equals_FE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.25) {};
		\node [style=correlation] (7) at (-1.75, -0.25) {$E$};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=correlation] (12) at (-0.75, 0.25) {$F$};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (-1.25, -1.25) {};
		\node [style=none] (26) at (-1.75, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-1.25, 1.25) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=none] (51) at (0.25, -1) {};
		\node [style=correlation] (52) at (0.75, -0.25) {$F$};
		\node [style=none] (53) at (1.75, -0.75) {};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=correlation] (55) at (1.75, 0.25) {$E$};
		\node [style=none] (56) at (0.75, -0.75) {};
		\node [style=none] (57) at (1.25, -1.25) {};
		\node [style=none] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (1.75, 0.75) {};
		\node [style=none] (60) at (1.25, 1.25) {};
		\node [style=none] (69) at (-1.25, 1.75) {};
		\node [style=none] (70) at (1.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0.center)
			 to [bend right=60] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11.center);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (51.center)
			 to [in=-150, out=90] (52.center)
			 to (55.center)
			 to [bend left=45, looseness=1.25] (54.center);
		\draw [style=x-wire] (52)
			 to (56.center)
			 to [in=180, out=-90] (57.center)
			 to [in=-90, out=0] (53.center)
			 to (55);
		\draw [style=a-wire, in=0, out=90] (59.center) to (60.center);
		\draw [style=a-wire, in=90, out=180] (60.center) to (58.center);
		\draw [style=a-wire] (58.center) to (52);
		\draw [style=a-wire] (55) to (59.center);
		\draw [style=hilbert] (11.center)
			 to [bend right=60, looseness=1.25] (69.center)
			 to [in=135, out=-150, looseness=1.25] (0.center);
		\draw [style=hilbert] (54.center)
			 to [in=30, out=-45, looseness=1.25] (70.center)
			 to [in=-90, out=-150, looseness=1.25] (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (51) at (-1, -0.75) {$\psi$};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=none] (54) at (-0.25, 1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=correlation] (56) at (-0.25, 0) {$E$};
		\node [style=none] (62) at (1, 0) {$=$};
		\node [style=ket] (63) at (1.5, -0.75) {$\psi$};
		\node [style=none] (64) at (2.25, -1.25) {};
		\node [style=none] (65) at (2.25, 1) {};
		\node [style=none] (66) at (3, 1) {};
		\node [style=correlation] (67) at (2.25, 0) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (56) to (53.center);
		\draw [style=a-wire] (54.center) to (56);
		\draw [style=x-wire] (67) to (64.center);
		\draw [style=a-wire] (65.center) to (67);
		\draw [style=hilbert, in=-150, out=90] (51) to (56);
		\draw [style=hilbert, in=-90, out=30] (56) to (55.center);
		\draw [style=hilbert, in=-150, out=90] (63) to (67);
		\draw [style=hilbert, in=-90, out=30] (67) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qc_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1, -1) {};
		\node [style=none] (53) at (-0.25, -1.25) {};
		\node [style=none] (54) at (-0.25, 1) {};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=correlation] (56) at (-0.25, 0) {$E$};
		\node [style=none] (62) at (1.25, 0) {$=$};
		\node [style=none] (65) at (1, 1) {};
		\node [style=none] (66) at (0.25, -0.25) {};
		\node [style=none] (67) at (-0.5, -1) {};
		\node [style=none] (68) at (1.5, -1) {};
		\node [style=none] (69) at (2.25, -1.25) {};
		\node [style=none] (70) at (2.25, 1) {};
		\node [style=none] (71) at (3, 1) {};
		\node [style=correlation] (72) at (2.25, 0) {$F$};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=none] (75) at (2.75, -0.25) {};
		\node [style=none] (76) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (65.center)
			 to [in=30, out=-90] (66.center)
			 to [in=90, out=-150, looseness=1.25] (67.center)
			 to [in=-90, out=-90, looseness=1.50] (51.center);
		\draw [style=hilbert, in=-150, out=90] (51.center) to (56);
		\draw [style=hilbert, in=-90, out=30] (56) to (55.center);
		\draw [style=x-wire] (56) to (53.center);
		\draw [style=a-wire] (54.center) to (56);
		\draw [style=hilbert] (74.center)
			 to [in=30, out=-90] (75.center)
			 to [in=90, out=-150, looseness=1.25] (76.center)
			 to [in=-90, out=-90, looseness=1.50] (68.center);
		\draw [style=hilbert, in=-150, out=90] (68.center) to (72);
		\draw [style=hilbert, in=-90, out=30] (72) to (71.center);
		\draw [style=x-wire] (72) to (69.center);
		\draw [style=a-wire] (70.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qc_pf_diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-2.75, -0.5) {};
		\node [style=none] (40) at (4.5, 0.75) {};
		\node [style=none] (41) at (3.5, 0.75) {};
		\node [style=none] (42) at (4, 1.25) {};
		\node [style=ket] (0) at (-0.75, -1.25) {};
		\node [style=correlation] (7) at (0, -0.25) {$E$};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=bra] (11) at (1.75, 1.25) {};
		\node [style=correlation] (12) at (1, 0.25) {$F$};
		\node [style=none] (21) at (2.25, 0) {$\underset{2}{=}$};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (-1.25, 0) {$\underset{1}{=}$};
		\node [style=ket] (31) at (2.75, -1.25) {};
		\node [style=correlation] (32) at (3.5, -0.5) {$E$};
		\node [style=none] (33) at (4.5, -0.75) {};
		\node [style=bra] (34) at (2.75, 1.25) {};
		\node [style=correlation] (35) at (3.5, 0.5) {$F^\dagger$};
		\node [style=none] (37) at (3.5, -0.75) {};
		\node [style=none] (38) at (4, -1.25) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (47) at (-2.25, 0) {};
		\node [style=none] (49) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (31)
			 to [in=225, out=90] (32.center)
			 to [bend right=60, looseness=1.50] (35.center)
			 to [in=-90, out=135] (34);
		\draw [style=x-wire] (32) to (37.center);
		\draw [style=x-wire, in=180, out=-90] (37.center) to (38.center);
		\draw [style=x-wire, in=-90, out=0] (38.center) to (33.center);
		\draw [style=a-wire] (35) to (32);
		\draw [style=x-wire, in=-180, out=90] (41.center) to (42.center);
		\draw [style=x-wire, in=90, out=0] (42.center) to (40.center);
		\draw [style=x-wire] (40.center) to (33.center);
		\draw [style=x-wire] (35) to (41.center);
		\draw [style=x-wire] (50.center)
			 to [in=-90, out=180] (49.center)
			 to [in=-180, out=90] (45.center)
			 to [in=90, out=0] (47.center)
			 to [in=0, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qc_pf_same.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (5, -0.5) {};
		\node [style=ket] (0) at (-5.25, -1.25) {};
		\node [style=correlation] (7) at (-4.5, -0.25) {$E$};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=bra] (11) at (-2.75, 1.25) {};
		\node [style=correlation] (12) at (-3.5, 0.25) {$E$};
		\node [style=none] (21) at (-2.5, 0) {$\underset{\eqref{eq:q_comult}}{=}$};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-4, 1.25) {};
		\node [style=none] (45) at (5, 0.5) {};
		\node [style=none] (47) at (5.5, 0) {};
		\node [style=none] (49) at (4.5, 0) {};
		\node [style=none] (52) at (-1.5, 1.25) {};
		\node [style=none] (53) at (-1, 0.75) {};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=none] (55) at (0, 0) {$=$};
		\node [style=ket] (56) at (-2.25, -1.25) {};
		\node [style=bra] (58) at (-0.75, 0.25) {};
		\node [style=none] (60) at (-1.5, 0.25) {};
		\node [style=x-frob] (62) at (1.25, -0.75) {};
		\node [style=ket] (65) at (0.5, -0.75) {};
		\node [style=bra] (66) at (2, 0.75) {};
		\node [style=correlation] (67) at (1.25, 0) {$E$};
		\node [style=a-frob] (68) at (1.25, 0.75) {};
		\node [style=correlation] (69) at (-1.5, -0.5) {$E$};
		\node [style=x-frob] (70) at (-1.5, -1.25) {};
		\node [style=none] (71) at (2.5, 0) {$\underset{\eqref{eq:q_counital}}{=}$};
		\node [style=ket] (73) at (3.25, 0.25) {};
		\node [style=bra] (74) at (3.25, 1) {};
		\node [style=none] (75) at (3.25, 0.5) {};
		\node [style=x-frob] (80) at (3.25, -0.5) {};
		\node [style=x-frob] (81) at (3.25, -1) {};
		\node [style=none] (82) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=x-wire] (50.center)
			 to [in=-90, out=180] (49.center)
			 to [in=-180, out=90] (45.center)
			 to [in=90, out=0] (47.center)
			 to [in=0, out=-90] cycle;
		\draw [style=a-wire, in=-180, out=90] (54.center) to (52.center);
		\draw [style=a-wire, in=90, out=0] (52.center) to (53.center);
		\draw [style=hilbert, in=-90, out=30] (67) to (66);
		\draw [style=hilbert, in=-150, out=90] (65) to (67);
		\draw [style=x-wire] (62) to (67);
		\draw [style=a-wire] (68) to (67);
		\draw [style=x-wire] (70) to (69);
		\draw [style=a-wire, in=-90, out=180] (60.center) to (54.center);
		\draw [style=a-wire, in=0, out=-90] (53.center) to (60.center);
		\draw [style=hilbert, in=-90, out=30] (69) to (58);
		\draw [style=hilbert, in=-150, out=90] (56) to (69);
		\draw [style=a-wire] (60.center) to (69);
		\draw [style=hilbert] (73)
			 to (75.center)
			 to (74);
		\draw [style=x-wire] (80) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qc_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1.75, -1) {};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (-1, 1) {};
		\node [style=none] (55) at (-0.25, 1) {};
		\node [style=correlation] (56) at (-1, 0) {$E$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=none] (63) at (0.25, -1) {};
		\node [style=none] (64) at (1, -1) {};
		\node [style=none] (65) at (1, 1) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=correlation] (67) at (1, 0) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (51.center) to (56);
		\draw [style=hilbert, in=-90, out=30] (56) to (55.center);
		\draw [style=x-wire] (56) to (53.center);
		\draw [style=a-wire] (54.center) to (56);
		\draw [style=hilbert, in=-150, out=90] (63.center) to (67);
		\draw [style=hilbert, in=-90, out=30] (67) to (66.center);
		\draw [style=x-wire] (67) to (64.center);
		\draw [style=a-wire] (65.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/equal_qt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (1.5, 1) {};
		\node [style=none] (51) at (-2.25, -1) {};
		\node [style=none] (53) at (-1.5, -1.25) {};
		\node [style=none] (54) at (-1.5, 1) {};
		\node [style=none] (55) at (-0.75, 1) {};
		\node [style=correlation] (56) at (-1.5, 0) {$E$};
		\node [style=none] (62) at (0, 0) {$=$};
		\node [style=none] (65) at (-0.25, 1) {};
		\node [style=none] (66) at (-1, -0.25) {};
		\node [style=none] (67) at (-1.75, -1) {};
		\node [style=none] (68) at (0.25, -1) {};
		\node [style=none] (69) at (1.5, -1.25) {};
		\node [style=none] (71) at (1.75, 1) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (74) at (2.25, 1) {};
		\node [style=none] (76) at (0.75, -1) {};
		\node [style=correlation] (77) at (1.5, -0.25) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (65.center)
			 to [in=30, out=-90] (66.center)
			 to [in=90, out=-150, looseness=1.25] (67.center)
			 to [in=-90, out=-90, looseness=1.50] (51.center);
		\draw [style=hilbert, in=-150, out=90] (51.center) to (56);
		\draw [style=hilbert, in=-90, out=30] (56) to (55.center);
		\draw [style=x-wire] (56) to (53.center);
		\draw [style=a-wire] (54.center) to (56);
		\draw [style=hilbert] (77)
			 to [in=90, out=-150, looseness=1.25] (76.center)
			 to [in=-90, out=-90, looseness=1.50] (68.center);
		\draw [style=hilbert] (68.center)
			 to [in=-150, out=90] (72.center)
			 to [in=-90, out=30] (71.center);
		\draw [style=hilbert, in=30, out=-90] (74.center) to (77);
		\draw [style=x-wire] (69.center) to (77);
		\draw [style=a-wire] (78.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frob.tikz <==
\begin{tikzpicture}[scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (3.25, 1) {};
		\node [style=none] (15) at (2.25, -1) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-3.25, 1) {};
		\node [style=none] (21) at (-2.25, -1) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-3.75, -1) {};
		\node [style=none] (24) at (-3.25, 0.5) {};
		\node [style=none] (25) at (-1.125, 0) {$=$};
		\node [style=none] (26) at (1.125, 0) {$=$};
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (-0.5, -1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180] (16.center) to (11.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire, in=90, out=0] (18.center) to (17.center);
		\draw [style=x-wire, in=0, out=180, looseness=1.50] (18.center) to (16.center);
		\draw [style=x-wire] (18.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0] (22.center) to (19.center);
		\draw [style=x-wire] (22.center) to (21.center);
		\draw [style=x-wire, in=90, out=180] (24.center) to (23.center);
		\draw [style=x-wire, in=180, out=0, looseness=1.50] (24.center) to (22.center);
		\draw [style=x-wire] (24.center) to (20.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (6.center) to (28.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (29.center) to (32.center);
		\draw [style=x-wire] (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frob_measure_encode.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (11.center) to (12.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (13.center) to (15.center);
		\draw [style=x-wire] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/frob_ops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (0) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {$u$};
		\node [style=none] (8) at (-1.15, 0) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.35, 0) {};
		\node [style=x-frob] (14) at (-0.75, 0.5) {};
		\node [style=none] (16) at (-0.75, -0.5) {$m$};
		\node [style=none] (18) at (0.65, -0.5) {$\Delta$};
		\node [style=none] (20) at (1.9, -0.5) {$\varepsilon$};
		\node [style=x-frob] (21) at (1.9, 0.5) {};
		\node [style=none] (22) at (1.9, 0) {};
		\node [style=none] (23) at (1.05, 1) {};
		\node [style=none] (24) at (0.65, 0) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=x-frob] (26) at (0.65, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (0);
		\draw [style=x-wire, bend right=45] (13.center) to (14);
		\draw [style=x-wire, bend left=45] (8.center) to (14);
		\draw [style=x-wire] (14) to (11.center);
		\draw [style=x-wire] (22.center) to (21);
		\draw [style=x-wire, bend right=45] (25.center) to (26);
		\draw [style=x-wire, bend left=45] (23.center) to (26);
		\draw [style=x-wire] (26) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/function_game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, 0) {$\lambda_\to$};
		\node [style=none] (1) at (0, 0) {$:=$};
		\node [style=half-xy-proj] (2) at (1, -0.5) {};
		\node [style=half-ab-proj] (3) at (1, 0.5) {};
		\node [style=xy-frob] (4) at (2.5, -0.5) {};
		\node [style=half-xy-proj] (5) at (3.5, -0.5) {};
		\node [style=ab-frob] (6) at (3, 0.5) {};
		\node [style=none] (7) at (2, -0.75) {$\bigg ($};
		\node [style=none] (8) at (4, -0.75) {$\bigg )$};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (1.5, 0) {$+$};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (3, -0.75) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (13.center) to (2);
		\draw [style=xy-wire] (9.center) to (4);
		\draw [style=xy-wire] (10.center) to (5);
		\draw [style=xy-wire] (0) to (16.center);
		\draw [style=ab-wire] (12.center) to (3);
		\draw [style=ab-wire] (11.center) to (6);
		\draw [style=ab-wire] (15.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/game_idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (2) at (1, 0) {$\lambda$};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=game] (21) at (-1.25, 0) {$\lambda$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=game] (23) at (-2.25, 0) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (8.center) to (2);
		\draw [style=xy-wire] (2) to (7.center);
		\draw [style=xy-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=ab-wire, in=180, out=90] (23) to (18.center);
		\draw [style=ab-wire] (18.center) to (5.center);
		\draw [style=ab-wire, in=0, out=90] (21) to (18.center);
		\draw [style=xy-wire, in=0, out=-90] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/game_self_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=game] (36) at (0, 0) {$\lambda$};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (41) at (-1, 1) {};
		\node [style=none] (43) at (-3, 1) {};
		\node [style=game] (44) at (-3, 0) {$\lambda^\dagger$};
		\node [style=none] (46) at (-3, -1) {};
		\node [style=none] (47) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=ab-wire] (46.center) to (44);
		\draw [style=xy-wire] (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/game_to_qrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=game] (36) at (0, 0) {$\lambda$};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (41) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (39.center) to (37.center);
		\draw [style=ab-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (33.center) to (32.center);
		\draw [style=ab-wire] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/games_commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1.75, 0) {$\lambda_1$};
		\node [style=game] (1) at (-0.75, 0) {$\lambda_2$};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=game] (8) at (1.75, 0) {$\lambda_1$};
		\node [style=game] (9) at (0.75, 0) {$\lambda_2$};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -1.25) {};
		\node [style=none] (15) at (1.25, 1.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire, in=90, out=180] (5.center) to (0);
		\draw [style=ab-wire, in=90, out=0] (4.center) to (1);
		\draw [style=xy-wire, in=-90, out=180] (2.center) to (0);
		\draw [style=xy-wire, in=-90, out=0] (3.center) to (1);
		\draw [style=ab-wire] (7.center) to (5.center);
		\draw [style=xy-wire] (3.center) to (6.center);
		\draw [style=ab-wire, in=90, out=0] (13.center) to (8);
		\draw [style=ab-wire, in=90, out=180] (12.center) to (9);
		\draw [style=xy-wire, in=-90, out=0] (10.center) to (8);
		\draw [style=xy-wire, in=-90, out=180] (11.center) to (9);
		\draw [style=ab-wire] (15.center) to (13.center);
		\draw [style=xy-wire] (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_idem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (2) at (1, 0) {$G$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=game] (21) at (-1.25, 0) {$G$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=game] (23) at (-2.25, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (8.center) to (2);
		\draw [style=x-wire] (2) to (7.center);
		\draw [style=x-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=x-wire] (6.center) to (22.center);
		\draw [style=x-wire, in=180, out=90] (23) to (18.center);
		\draw [style=x-wire] (18.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (21) to (18.center);
		\draw [style=x-wire, in=0, out=-90] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_iso_game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (2) at (-1.25, 0) {$\lambda_{G\simeq H}$};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$:=$};
		\node [style=none] (18) at (2, 1) {};
		\node [style=game] (21) at (2.75, 0) {$\lambda^\dagger_{H\to G}$};
		\node [style=none] (22) at (2, -1) {};
		\node [style=game] (23) at (1.25, 0) {$\lambda_{G\to H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (8.center) to (2);
		\draw [style=xy-wire] (2) to (7.center);
		\draw [style=xy-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=ab-wire, in=180, out=90] (23) to (18.center);
		\draw [style=ab-wire] (18.center) to (5.center);
		\draw [style=ab-wire, in=0, out=90] (21) to (18.center);
		\draw [style=xy-wire, in=0, out=-90] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_projection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.5, 0.5) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=game] (36) at (-0.5, 0) {$G$};
		\node [style=none] (37) at (0.5, -0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (41) at (-1.5, 1) {};
		\node [style=none] (43) at (-3.5, 1) {};
		\node [style=graph-proj] (44) at (-3.5, 0) {$P_G$};
		\node [style=none] (46) at (-3.5, -1) {};
		\node [style=none] (48) at (-1, -1) {};
		\node [style=none] (49) at (0, 1) {};
		\node [style=none] (50) at (4, 0.5) {};
		\node [style=none] (51) at (3.5, -0.5) {};
		\node [style=game] (52) at (3, 0) {$G$};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (2.5, 0.5) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (1.25, 0) {$=$};
		\node [style=none] (58) at (3.5, -1) {};
		\node [style=none] (59) at (2.5, 1) {};
		\node [style=none] (60) at (-2.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (46.center) to (44);
		\draw [style=xy-wire] (44) to (43.center);
		\draw [style=x-wire] (48.center) to (33.center);
		\draw [style=x-wire] (49.center) to (38.center);
		\draw [style=x-wire] (55.center) to (53.center);
		\draw [style=x-wire] (53.center)
			 to [in=180, out=90] (54.center)
			 to [in=120, out=0] (52);
		\draw [style=x-wire] (52)
			 to [in=180, out=-60] (51.center)
			 to [in=-90, out=0] (50.center)
			 to (56.center);
		\draw [style=x-wire] (58.center) to (51.center);
		\draw [style=x-wire] (59.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_self_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=game] (36) at (0, 0) {$G$};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (41) at (-1, 1) {};
		\node [style=none] (43) at (-3, 1) {};
		\node [style=game] (44) at (-3, 0) {$G$};
		\node [style=none] (46) at (-3, -1) {};
		\node [style=none] (47) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=x-wire] (46.center) to (44);
		\draw [style=x-wire] (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_thick_comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-effect] (2) at (1, 0) {$G$};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=graph-effect] (21) at (-1.25, 0) {$G$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=graph-effect] (23) at (-2.25, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (2) to (7.center);
		\draw [style=xy-wire, in=180, out=-90] (23.center) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=xy-wire, in=0, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_thick_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (10) at (1.5, 0) {$G$};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (2.25, 0) {};
		\node [style=none] (13) at (2.25, -0.5) {};
		\node [style=none] (14) at (0.75, 0) {$:=$};
		\node [style=game] (15) at (4.5, 0) {$G$};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (3.75, 0) {};
		\node [style=none] (18) at (3.75, -0.5) {};
		\node [style=none] (19) at (3, 0) {$=$};
		\node [style=graph-effect] (20) at (0, 0.25) {$G$};
		\node [style=none] (21) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10.center);
		\draw [style=x-wire] (10.center)
			 to [bend left=90, looseness=1.75] (12.center)
			 to (13.center);
		\draw [style=x-wire] (16.center) to (15.center);
		\draw [style=x-wire] (15.center)
			 to [bend right=90, looseness=1.75] (17.center)
			 to (18.center);
		\draw [style=xy-wire] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/graph_thick_wire_dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-state] (22) at (-2, -0.5) {$G$};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {$:=$};
		\node [style=game] (25) at (-0.5, -0.25) {$G$};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (0.25, -0.25) {};
		\node [style=none] (28) at (0.25, 0.25) {};
		\node [style=game] (29) at (2.5, -0.25) {$G$};
		\node [style=none] (30) at (2.5, 0.25) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (1, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (23.center) to (22);
		\draw [style=x-wire] (26.center) to (25);
		\draw [style=x-wire] (25)
			 to [bend right=90, looseness=1.75] (27.center)
			 to (28.center);
		\draw [style=x-wire] (30.center) to (29);
		\draw [style=x-wire] (29)
			 to [bend left=90, looseness=1.75] (31.center)
			 to (32.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (29) to (31.center);
		\draw [style=x-wire] (30.center) to (29);
		\draw [style=x-wire] (26.center) to (25);
		\draw [style=x-wire, bend right=90, looseness=1.75] (25) to (27.center);
		\draw [style=x-wire] (27.center) to (28.center);
		\draw [style=x-wire] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hilb_loop.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (4.center)
			 to [bend left=45] (7.center)
			 to [bend left=45] (5.center);
		\draw [style=hilbert] (5.center)
			 to [bend left=45] (6.center)
			 to [bend left=45] (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/homs_to_corrs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, -0.25) {$\longleftrightarrow$};
		\node [style=none] (88) at (-1.5, -1.5) {};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=q-func] (98) at (-1.5, -0.25) {$E$};
		\node [style=none] (99) at (-2.5, -1.5) {};
		\node [style=none] (101) at (-0.5, 1) {};
		\node [style=none] (118) at (1.5, -1.5) {};
		\node [style=none] (119) at (1.5, 1) {};
		\node [style=q-func] (120) at (1.5, 0) {$E$};
		\node [style=none] (121) at (0.5, -1.5) {};
		\node [style=none] (122) at (2.75, 1) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (2.25, 1) {};
		\node [style=q-func] (125) at (2.25, -0.5) {$E_*$};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=90, out=-150, looseness=0.75] (125) to (126.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (98) to (101.center);
		\draw [style=hilbert, in=-150, out=90, looseness=0.75] (99.center) to (98);
		\draw [style=a-wire] (120) to (119.center);
		\draw [style=x-wire] (118.center) to (120);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (120) to (122.center);
		\draw [style=hilbert, in=-150, out=90] (121.center) to (120);
		\draw [style=a-wire] (125) to (124.center);
		\draw [style=x-wire] (123.center) to (125);
		\draw [style=hilbert, in=30, out=-90] (127.center) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/homs_to_corrs_fwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, -0.25) {$\longrightarrow$};
		\node [style=none] (88) at (-1.5, -1.5) {};
		\node [style=none] (96) at (-1.5, 1) {};
		\node [style=q-func] (98) at (-1.5, -0.25) {$E$};
		\node [style=none] (99) at (-2.5, -1.5) {};
		\node [style=none] (101) at (-0.5, 1) {};
		\node [style=none] (118) at (1.5, -1.5) {};
		\node [style=none] (119) at (1.5, 1) {};
		\node [style=q-func] (120) at (1.5, 0) {$E$};
		\node [style=none] (121) at (0.5, -1.5) {};
		\node [style=none] (122) at (2.75, 1) {};
		\node [style=none] (123) at (2.25, -1.5) {};
		\node [style=none] (124) at (2.25, 1) {};
		\node [style=q-func] (125) at (2.25, -0.5) {$E_*$};
		\node [style=none] (126) at (1, -1.5) {};
		\node [style=none] (127) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=90, out=-150, looseness=0.75] (125) to (126.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (98) to (101.center);
		\draw [style=hilbert, in=-150, out=90, looseness=0.75] (99.center) to (98);
		\draw [style=a-wire] (120) to (119.center);
		\draw [style=x-wire] (118.center) to (120);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (120) to (122.center);
		\draw [style=hilbert, in=-150, out=90] (121.center) to (120);
		\draw [style=a-wire] (125) to (124.center);
		\draw [style=x-wire] (123.center) to (125);
		\draw [style=hilbert, in=30, out=-90] (127.center) to (125);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/hump.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10.center);
		\draw [style=x-wire] (10.center)
			 to [bend left=90, looseness=1.75] (12.center)
			 to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hump_hump.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.375, -0.5) {};
		\node [style=none] (2) at (-0.375, -1) {};
		\node [style=none] (3) at (0.375, -0.5) {};
		\node [style=none] (4) at (0.375, -1) {};
		\node [style=none] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=none] (7) at (0.375, 0.5) {};
		\node [style=none] (8) at (0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center)
			 to (1.center)
			 to [bend left=90, looseness=1.75] (3.center)
			 to (4.center);
		\draw [style=a-wire] (6.center)
			 to (5.center)
			 to [bend right=90, looseness=1.75] (7.center)
			 to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/idem_calculation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (-0.5, 0) {row};
		\node [style=none] (5) at (0.5, 0) {col};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, bend left=45] (2.center) to (0.center);
		\draw [style=xy-wire, bend right=45, looseness=0.75] (2.center) to (1.center);
		\draw [style=xy-wire] (2.center) to (3.center);
		\draw [style=ab-wire, bend right=45] (8.center) to (6.center);
		\draw [style=ab-wire, bend left=45, looseness=0.75] (8.center) to (7.center);
		\draw [style=ab-wire] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0) {$0$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=game] (23) at (-2.25, 0) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=x-wire] (6.center) to (22.center);
		\draw [style=x-wire, in=180, out=90] (23) to (18.center);
		\draw [style=x-wire] (18.center) to (5.center);
		\draw [style=x-wire, in=0, out=90] (21.center) to (18.center);
		\draw [style=x-wire, in=0, out=-90] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (0, 0.5) {};
		\node [style=none] (69) at (-0.5, 0) {};
		\node [style=none] (70) at (0, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend left=45] (71.center) to (70.center);
		\draw [style=x-wire, bend left=45] (69.center) to (68.center);
		\draw [style=x-wire, bend right=45] (71.center) to (68.center);
		\draw [style=x-wire, bend right=45] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_EF_equals_FE.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-2.75, -1.25) {$\psi$};
		\node [style=correlation] (7) at (-2, -0.25) {$E$};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=bra] (11) at (-0.25, 1.25) {$\psi$};
		\node [style=correlation] (12) at (-1, 0.25) {$F$};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (28) at (-1, 0.75) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=ket] (51) at (0.25, -1.25) {$\psi$};
		\node [style=correlation] (52) at (1, -0.25) {$F$};
		\node [style=none] (53) at (2, -0.75) {};
		\node [style=bra] (54) at (2.75, 1.25) {$\psi$};
		\node [style=correlation] (55) at (2, 0.25) {$E$};
		\node [style=none] (56) at (1, -0.75) {};
		\node [style=none] (57) at (1.5, -1.25) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (59) at (2, 0.75) {};
		\node [style=none] (60) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (51)
			 to [in=-150, out=90] (52.center)
			 to (55.center)
			 to [in=-90, out=30] (54);
		\draw [style=x-wire] (52)
			 to (56.center)
			 to [in=180, out=-90] (57.center)
			 to [in=-90, out=0] (53.center)
			 to (55);
		\draw [style=a-wire, in=0, out=90] (59.center) to (60.center);
		\draw [style=a-wire, in=90, out=180] (60.center) to (58.center);
		\draw [style=a-wire] (58.center) to (52);
		\draw [style=a-wire] (55) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_slide_cosync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {$P$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [style=a-wire, in=90, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=a-wire, in=90, out=0, looseness=0.75] (16.center) to (14.center);
		\draw [style=a-wire, bend left=45] (36.center) to (35.center);
		\draw [style=a-wire, bend left=45] (32.center) to (27.center);
		\draw [style=a-wire, bend right=45] (36.center) to (27.center);
		\draw [style=a-wire, bend right=45] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_slide_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {$P$};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [style=a-wire, in=90, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=a-wire, in=90, out=0, looseness=0.75] (16.center) to (14.center);
		\draw [style=x-wire, bend left=45] (36.center) to (35.center);
		\draw [style=x-wire, bend left=45] (32.center) to (27.center);
		\draw [style=x-wire, bend right=45] (36.center) to (27.center);
		\draw [style=x-wire, bend right=45] (32.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/loop_slide_sync_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (8) at (-1, 0) {};
		\node [style=none] (10) at (-0.8, -0.25) {};
		\node [style=none] (12) at (-1.2, -0.25) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (-0.8, 0.25) {};
		\node [style=none] (15) at (-1.2, 0.25) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (27) at (1.5, -0.25) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (2, -0.75) {};
		\node [style=none] (37) at (-1.75, -1.25) {};
		\node [style=none] (40) at (-0.25, 1.25) {};
		\node [style=q-func] (41) at (-1, 0) {$\varphi$};
		\node [style=none] (42) at (0.25, -1.25) {};
		\node [style=none] (45) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (13.center) to (12.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (13.center) to (10.center);
		\draw [style=a-wire, in=90, out=180, looseness=0.75] (16.center) to (15.center);
		\draw [style=a-wire, in=90, out=0, looseness=0.75] (16.center) to (14.center);
		\draw [style=x-wire, bend left=45] (36.center) to (35.center);
		\draw [style=x-wire, bend left=45] (32.center) to (27.center);
		\draw [style=x-wire, bend right=45] (36.center) to (27.center);
		\draw [style=x-wire, bend right=45] (32.center) to (35.center);
		\draw [style=hilbert, in=-90, out=15] (41) to (40.center);
		\draw [style=hilbert, in=-165, out=90] (37.center) to (41);
		\draw [style=hilbert, in=270, out=90, looseness=1.50] (42.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-0.8, 0.25) {};
		\node [style=none] (35) at (-1.225, 1.25) {};
		\node [style=none] (37) at (-1.225, 0.25) {};
		\node [style=none] (40) at (-0.8, -0.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-1.225, -0.25) {};
		\node [style=x-frob] (43) at (-1, -0.75) {};
		\node [style=correlation] (46) at (-1, 0) {$P$};
		\node [style=none] (52) at (1, -1.25) {};
		\node [style=none] (56) at (1, 1.25) {};
		\node [style=correlation] (57) at (1, 0) {$P_B$};
		\node [style=none] (58) at (0, 0) {,};
		\node [style=none] (59) at (-3, -1.25) {};
		\node [style=none] (60) at (-3, 1.25) {};
		\node [style=correlation] (61) at (-3, 0) {$P_A$};
		\node [style=none] (62) at (-2, 0) {$=$};
		\node [style=none] (72) at (2, 0) {$=$};
		\node [style=a-frob] (73) at (-0.8, 0.75) {};
		\node [style=none] (74) at (2.775, 0.25) {};
		\node [style=none] (75) at (3.2, 1.25) {};
		\node [style=none] (76) at (3.2, 0.25) {};
		\node [style=none] (77) at (3.2, -0.25) {};
		\node [style=none] (78) at (3, -1.25) {};
		\node [style=none] (79) at (2.775, -0.25) {};
		\node [style=x-frob] (80) at (3, -0.75) {};
		\node [style=correlation] (81) at (3, 0) {$P$};
		\node [style=a-frob] (82) at (2.775, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43);
		\draw [style=x-wire] (43) to (41.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43);
		\draw [style=x-wire] (57) to (52.center);
		\draw [style=a-wire] (56.center) to (57);
		\draw [style=x-wire] (61) to (59.center);
		\draw [style=a-wire] (60.center) to (61);
		\draw [style=a-wire] (35.center) to (37.center);
		\draw [style=a-wire] (73) to (38.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (77.center) to (80);
		\draw [style=x-wire] (80) to (78.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (79.center) to (80);
		\draw [style=a-wire] (75.center) to (76.center);
		\draw [style=a-wire] (82) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/marg_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0.2, 0.25) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (37) at (-0.225, 0.25) {};
		\node [style=none] (39) at (0, 0.625) {};
		\node [style=none] (40) at (0.2, -0.25) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (-0.225, -0.25) {};
		\node [style=none] (43) at (0, -0.625) {};
		\node [style=correlation] (46) at (0, 0) {$P$};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (56) at (2, 1) {};
		\node [style=correlation] (57) at (2, 0) {$P_B$};
		\node [style=none] (58) at (1, 0) {$=$};
		\node [style=none] (59) at (-2, -1) {};
		\node [style=none] (60) at (-2, 1) {};
		\node [style=correlation] (61) at (-2, 0) {$P_A$};
		\node [style=none] (62) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=a-wire] (39.center) to (35.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43.center);
		\draw [style=x-wire] (43.center) to (41.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=x-wire] (57) to (52.center);
		\draw [style=a-wire] (56.center) to (57);
		\draw [style=x-wire] (61) to (59.center);
		\draw [style=a-wire] (60.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/marg_sync_filled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0.2, 0.25) {};
		\node [style=none] (35) at (0, 1) {};
		\node [style=none] (37) at (-0.225, 0.25) {};
		\node [style=dark-a-frob] (39) at (0, 0.625) {};
		\node [style=none] (40) at (0.2, -0.25) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (-0.225, -0.25) {};
		\node [style=dark-x-frob] (43) at (0, -0.625) {};
		\node [style=correlation] (46) at (0, 0) {$P$};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (56) at (2, 1) {};
		\node [style=correlation] (57) at (2, 0) {$P_B$};
		\node [style=none] (58) at (1, 0) {$=$};
		\node [style=none] (59) at (-2, -1) {};
		\node [style=none] (60) at (-2, 1) {};
		\node [style=correlation] (61) at (-2, 0) {$P_A$};
		\node [style=none] (62) at (-1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (38.center) to (39);
		\draw [style=a-wire] (39) to (35.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (37.center) to (39);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43);
		\draw [style=x-wire] (43) to (41.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43);
		\draw [style=x-wire] (57) to (52.center);
		\draw [style=a-wire] (56.center) to (57);
		\draw [style=x-wire] (61) to (59.center);
		\draw [style=a-wire] (60.center) to (61);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/measure_mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0) {$:=$};
		\node [style=x-frob] (4) at (2, 0) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire] (0) to (2.center);
		\draw [style=x-wire, in=-150, out=90, looseness=1.25] (5.center) to (4);
		\draw [style=x-wire] (7.center) to (4);
		\draw [style=x-wire, in=90, out=-30, looseness=1.25] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/mult_unit_pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (0) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (8) at (-3.9, 0) {};
		\node [style=none] (11) at (-3.5, 1) {};
		\node [style=none] (13) at (-3.1, 0) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-1.35, 1) {};
		\node [style=none] (17) at (-0.95, 0) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-1.1, 1) {};
		\node [style=none] (21) at (-0.7, 0) {};
		\node [style=none] (22) at (-2.75, 0.5) {=};
		\node [style=none] (23) at (1.5, 0.5) {=};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (2.75, 1) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (-2, 0.5) {$\frac{1}{\sqrt n}$};
		\node [style=none] (29) at (2.25, 0.5) {$\sqrt n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (0);
		\draw [style=x-wire, in=360, out=90] (13.center) to (14.center);
		\draw [style=x-wire, in=180, out=90] (8.center) to (14.center);
		\draw [style=x-wire] (14.center) to (11.center);
		\draw [style=hilbert, in=-90, out=90, looseness=1.25] (15.center) to (16.center);
		\draw [style=hilbert, bend left=270, looseness=2.25] (17.center) to (19.center);
		\draw [style=hilbert, in=90, out=-90] (20.center) to (21.center);
		\draw [style=hilbert] (24.center) to (25.center);
		\draw [style=hilbert] (27.center) to (26.center);
		\draw [style=hilbert, bend left=90, looseness=1.50] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/no_sharing_in_a_circle.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (-1, 0.5) {};
		\node [style=x-frob] (38) at (-1.45, 0) {};
		\node [style=none] (39) at (-1, -0.5) {};
		\node [style=dark-x-frob] (40) at (-0.55, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend left=45] (36.center) to (35.center);
		\draw [style=x-wire, bend left=45] (32.center) to (27.center);
		\draw [style=x-wire, bend right=45] (36.center) to (27.center);
		\draw [style=x-wire, bend right=45] (32.center) to (35.center);
		\draw [style=x-wire, bend left=45] (40) to (39.center);
		\draw [style=x-wire, in=180, out=90] (38) to (37.center);
		\draw [style=x-wire, bend right=45] (40) to (37.center);
		\draw [style=x-wire, bend right=45] (38) to (39.center);
		\draw [style=x-wire] (38) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/nonsig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=correlation] (0) at (-0.95, 0) {$P$};
		\node [style=correlation] (1) at (0.75, 0) {$P_A$};
		\node [style=none] (2) at (-1.15, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-1.15, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-1.15, 1.25) {};
		\node [style=b-frob] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-1.15, -1.25) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-1.15, 0.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (1.15, -1.25) {};
		\node [style=y-frob] (14) at (1.15, -0.5) {};
		\node [style=none] (15) at (1.15, -1.25) {};
		\node [style=none] (18) at (4, 0) {$=$};
		\node [style=correlation] (19) at (3.05, 0) {$P$};
		\node [style=correlation] (20) at (5.15, 0) {$P_B$};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (22) at (2.85, -0.25) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (2.85, 0.25) {};
		\node [style=none] (25) at (3.25, 1.25) {};
		\node [style=a-frob] (26) at (2.85, 0.75) {};
		\node [style=none] (27) at (3.25, -1.25) {};
		\node [style=none] (28) at (2.85, -1.25) {};
		\node [style=none] (29) at (3.25, 0.25) {};
		\node [style=none] (30) at (5.15, -1.25) {};
		\node [style=none] (31) at (5.15, 1.25) {};
		\node [style=none] (32) at (4.75, -1.25) {};
		\node [style=x-frob] (33) at (4.75, -0.5) {};
		\node [style=none] (34) at (4.75, -1.25) {};
		\node [style=none] (35) at (2, -1.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (6.center) to (10.center);
		\draw [style=b-wire] (7) to (5.center);
		\draw [style=x-wire] (2.center) to (8.center);
		\draw [style=y-wire] (3.center) to (9.center);
		\draw [style=y-wire] (14) to (15.center);
		\draw [style=x-wire] (1) to (11.center);
		\draw [style=a-wire] (12.center) to (1);
		\draw [style=b-wire] (25.center) to (29.center);
		\draw [style=a-wire] (26) to (24.center);
		\draw [style=y-wire] (21.center) to (27.center);
		\draw [style=x-wire] (22.center) to (28.center);
		\draw [style=x-wire] (33) to (34.center);
		\draw [style=y-wire] (20) to (30.center);
		\draw [style=b-wire] (31.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/opposite_mult.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.15, 0) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.35, 0) {};
		\node [style=dark-x-frob] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (0, 0.5) {$:=$};
		\node [style=none] (17) at (0.9, 1) {};
		\node [style=none] (18) at (1.3, 0) {};
		\node [style=none] (20) at (-1.15, -0.5) {};
		\node [style=none] (21) at (-0.35, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=x-frob] (25) at (0.9, 0.5) {};
		\node [style=none] (26) at (1.3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (14)
			 to [in=90, out=0] (13.center)
			 to (21.center);
		\draw [style=x-wire] (14)
			 to [in=90, out=-180] (8.center)
			 to (20.center);
		\draw [style=x-wire] (14) to (11.center);
		\draw [style=x-wire] (25)
			 to [in=90, out=0, looseness=1.25] (18.center)
			 to [in=30, out=-90, looseness=0.75] (22.center);
		\draw [style=x-wire] (25)
			 to [in=90, out=180, looseness=1.25] (24.center)
			 to [in=150, out=-90, looseness=0.75] (26.center);
		\draw [style=x-wire] (25) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/opposite_unit.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=dark-x-frob] (0) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=x-frob] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0, 0.75) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (5.center) to (0);
		\draw [style=x-wire] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/p_A_sqrt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (0) at (-1, 0) {$g$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (1, 0) {$\frac{1}{\sqrt{\dim Y}}$};
		\node [style=trap] (3) at (2, 0) {$f$};
		\node [style=none] (4) at (1.625, -0.25) {};
		\node [style=none] (5) at (1.875, -0.25) {};
		\node [style=none] (6) at (2.125, -0.25) {};
		\node [style=none] (7) at (2.375, -0.25) {};
		\node [style=none] (8) at (1.625, -1) {};
		\node [style=y-frob] (9) at (1.875, -0.75) {};
		\node [style=none] (10) at (2.125, -1) {};
		\node [style=b-frob] (11) at (2.375, -0.75) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-0.75, -0.25) {};
		\node [style=none] (18) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (16.center) to (12.center);
		\draw [style=x-wire] (4.center) to (8.center);
		\draw [style=y-wire] (5.center) to (9);
		\draw [style=a-wire] (17.center) to (13.center);
		\draw [style=a-wire] (6.center) to (10.center);
		\draw [style=b-wire] (7.center) to (11);
		\draw [style=ab-wire] (0) to (18.center);
		\draw [style=ab-wire] (3) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/p_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (10) at (0, 0) {$G$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10);
		\draw [style=x-wire] (10.center)
			 to [bend left=90, looseness=1.75] (12.center)
			 to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/p_H_p_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (10) at (-0.375, -0.5) {$G$};
		\node [style=none] (11) at (-0.375, -1) {};
		\node [style=none] (12) at (0.375, -0.5) {};
		\node [style=none] (13) at (0.375, -1) {};
		\node [style=game] (14) at (-0.375, 0.5) {$H$};
		\node [style=none] (15) at (-0.375, 1) {};
		\node [style=none] (16) at (0.375, 0.5) {};
		\node [style=none] (17) at (0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10.center);
		\draw [style=x-wire] (10.center)
			 to [bend left=90, looseness=1.75] (12.center)
			 to (13.center);
		\draw [style=a-wire] (15.center) to (14.center);
		\draw [style=a-wire] (14.center)
			 to [bend right=90, looseness=1.75] (16.center)
			 to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/perf_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (282) at (-1, -1) {$P_G$};
		\node [style=game] (283) at (-1, 1) {$P_H$};
		\node [style=q-func] (284) at (-1, 0) {$\varphi$};
		\node [style=none] (285) at (-1.5, -1.5) {};
		\node [style=none] (286) at (-0.25, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (-1, 1.5) {};
		\node [style=none] (289) at (-1, -1.5) {};
		\node [style=game] (314) at (1, -1) {$P_G$};
		\node [style=none] (315) at (1, 1) {};
		\node [style=q-func] (316) at (1, 0) {$\varphi$};
		\node [style=none] (317) at (0.5, -1.5) {};
		\node [style=none] (318) at (1.75, 1.5) {};
		\node [style=none] (319) at (1, 1.5) {};
		\node [style=none] (320) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (317.center) to (316);
		\draw [style=hilbert, in=-90, out=30] (316) to (318.center);
		\draw [style=ab-wire] (315.center) to (316);
		\draw [style=xy-wire] (316) to (314);
		\draw [style=ab-wire] (319.center) to (315.center);
		\draw [style=xy-wire] (320.center) to (314);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/perf_H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (282) at (-1, -1) {$P_G$};
		\node [style=game] (283) at (-1, 1) {$P_H$};
		\node [style=q-func] (284) at (-1, 0) {$\varphi$};
		\node [style=none] (285) at (-1.5, -1.5) {};
		\node [style=none] (286) at (-0.25, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (-1, 1.5) {};
		\node [style=none] (289) at (-1, -1.5) {};
		\node [style=none] (307) at (1, -1) {};
		\node [style=q-func] (309) at (1, 0) {$\varphi$};
		\node [style=none] (310) at (0.5, -1.5) {};
		\node [style=none] (311) at (1.75, 1.5) {};
		\node [style=none] (312) at (1, 1.5) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=game] (322) at (1, 1) {$P_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		\draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=xy-wire] (309) to (307.center);
		\draw [style=xy-wire] (313.center) to (307.center);
		\draw [style=ab-wire] (322) to (309);
		\draw [style=ab-wire] (312.center) to (322);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/perf_corr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=correlation] (2) at (1, 0) {$P$};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=game] (21) at (-1.25, 0) {$\lambda$};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=correlation] (23) at (-2.25, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (8.center) to (2);
		\draw [style=xy-wire] (2) to (7.center);
		\draw [style=xy-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=ab-wire, in=180, out=90] (23) to (18.center);
		\draw [style=ab-wire] (18.center) to (5.center);
		\draw [style=ab-wire, in=0, out=90] (21) to (18.center);
		\draw [style=xy-wire, in=0, out=-90] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/perf_iso_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (282) at (-1, -1) {$P_G$};
		\node [style=game] (283) at (-1, 1) {$P_H$};
		\node [style=q-func] (284) at (-1, 0) {$\varphi$};
		\node [style=none] (285) at (-1.5, -1.5) {};
		\node [style=none] (286) at (-0.25, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (-1, 1.5) {};
		\node [style=none] (289) at (-1, -1.5) {};
		\node [style=none] (307) at (1, -1) {};
		\node [style=q-func] (309) at (1, 0) {$\varphi$};
		\node [style=none] (310) at (0.5, -1.5) {};
		\node [style=none] (311) at (1.75, 1.5) {};
		\node [style=none] (312) at (1, 1.5) {};
		\node [style=none] (313) at (1, -1.5) {};
		\node [style=game] (314) at (3, -1) {$P_G$};
		\node [style=none] (315) at (3, 1) {};
		\node [style=q-func] (316) at (3, 0) {$\varphi$};
		\node [style=none] (317) at (2.5, -1.5) {};
		\node [style=none] (318) at (3.75, 1.5) {};
		\node [style=none] (319) at (3, 1.5) {};
		\node [style=none] (320) at (3, -1.5) {};
		\node [style=none] (321) at (2, 0) {$+$};
		\node [style=game] (322) at (1, 1) {$P_H$};
		\node [style=none] (323) at (-1.75, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		\draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=xy-wire] (309) to (307.center);
		\draw [style=xy-wire] (313.center) to (307.center);
		\draw [style=hilbert, in=-135, out=90] (317.center) to (316);
		\draw [style=hilbert, in=-90, out=30] (316) to (318.center);
		\draw [style=ab-wire] (315.center) to (316);
		\draw [style=xy-wire] (316) to (314);
		\draw [style=ab-wire] (319.center) to (315.center);
		\draw [style=xy-wire] (320.center) to (314);
		\draw [style=ab-wire] (322) to (309);
		\draw [style=ab-wire] (312.center) to (322);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/perf_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (-1.5, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.5, 0.75) {};
		\node [style=game] (21) at (-1, 0) {$\lambda$};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=q-func] (23) at (-2, 0) {$\varphi$};
		\node [style=none] (24) at (-2.5, -1.25) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=q-func] (26) at (1.5, 0) {$\varphi$};
		\node [style=none] (27) at (1, -1.25) {};
		\node [style=none] (28) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (23) to (25.center);
		\draw [style=xy-wire, in=180, out=-90] (23) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=ab-wire, in=180, out=90] (23) to (18.center);
		\draw [style=ab-wire] (18.center) to (5.center);
		\draw [style=ab-wire, in=0, out=90] (21) to (18.center);
		\draw [style=xy-wire, in=0, out=-90] (21) to (22.center);
		\draw [style=hilbert, in=-135, out=90] (24.center) to (23);
		\draw [style=hilbert, in=-135, out=90] (27.center) to (26);
		\draw [style=hilbert, in=-90, out=30] (26) to (28.center);
		\draw [style=ab-wire] (8.center) to (26);
		\draw [style=xy-wire] (26) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_bi_bi_concur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (137) at (-1, -1) {};
		\node [style=none] (139) at (-1, 1) {};
		\node [style=correlation] (140) at (-1, -0.25) {$P$};
		\node [style=none] (141) at (0, 0) {$\underset{1}{=}$};
		\node [style=none] (157) at (2, 0) {$\underset{2}{=}$};
		\node [style=xy-frob] (190) at (1, -1) {};
		\node [style=half-ab-proj] (191) at (1, 0.5) {};
		\node [style=correlation] (192) at (1, -0.25) {$P$};
		\node [style=none] (196) at (1, 1) {};
		\node [style=half-ab-proj] (197) at (3, -0.25) {};
		\node [style=none] (198) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (139.center) to (140);
		\draw [style=xy-wire] (137) to (140);
		\draw [style=ab-wire] (191) to (192);
		\draw [style=xy-wire] (190) to (192);
		\draw [style=ab-wire] (191) to (196.center);
		\draw [style=ab-wire] (197) to (198.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_bisync_sharing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=half-ab-proj] (39) at (-1, 0.75) {};
		\node [style=half-xy-proj] (41) at (-1, -0.75) {};
		\node [style=map] (46) at (-1, 0) {$f$};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (61) at (-3, 1.25) {};
		\node [style=half-xy-proj] (63) at (-3, -0.75) {};
		\node [style=map] (64) at (-3, 0) {$f$};
		\node [style=none] (65) at (-3, -1.25) {};
		\node [style=none] (66) at (-2, 0) {$=$};
		\node [style=none] (67) at (1, 1.25) {};
		\node [style=half-ab-proj] (68) at (1, 0.75) {};
		\node [style=none] (69) at (1, -1.25) {};
		\node [style=map] (70) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (60.center) to (41);
		\draw [style=xy-wire] (41) to (46);
		\draw [style=ab-wire] (39) to (46);
		\draw [style=ab-wire] (35.center) to (39);
		\draw [style=xy-wire] (65.center) to (63);
		\draw [style=xy-wire] (63) to (64);
		\draw [style=ab-wire] (61.center) to (64);
		\draw [style=xy-wire] (69.center) to (70);
		\draw [style=ab-wire] (68) to (70);
		\draw [style=ab-wire] (67.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_classical_dim_sharing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (21) at (-0.025, 0) {};
		\node [style=half-xy-proj] (23) at (-1.025, 0) {};
		\node [style=none] (24) at (1, 0) {$=$};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=none] (33) at (2, 0.25) {};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=none] (37) at (3.5, 0.75) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=none] (40) at (1.75, -0.75) {};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (2, -0.25) {};
		\node [style=none] (43) at (3, -0.75) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (3.25, -0.25) {};
		\node [style=none] (46) at (4.25, 0) {$=$};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=none] (48) at (7.75, 1.25) {};
		\node [style=none] (53) at (8.25, 0.75) {};
		\node [style=none] (54) at (8.5, 0.75) {};
		\node [style=none] (56) at (8.625, 0.25) {};
		\node [style=none] (57) at (8.25, 1) {};
		\node [style=none] (59) at (7.75, -1.25) {};
		\node [style=none] (60) at (7.5, 0) {};
		\node [style=none] (61) at (8.25, -0.75) {};
		\node [style=none] (62) at (8.5, -0.75) {};
		\node [style=none] (63) at (8.625, -0.25) {};
		\node [style=none] (64) at (8.25, -1) {};
		\node [style=none] (65) at (9, 0) {};
		\node [style=none] (66) at (8, -1.25) {};
		\node [style=none] (67) at (7.5, -0.75) {};
		\node [style=none] (68) at (7.25, -0.75) {};
		\node [style=none] (69) at (7.125, -0.25) {};
		\node [style=none] (70) at (7.5, -1) {};
		\node [style=none] (71) at (8, 1.25) {};
		\node [style=none] (72) at (8.25, 0) {};
		\node [style=none] (73) at (7.5, 0.75) {};
		\node [style=none] (74) at (7.25, 0.75) {};
		\node [style=none] (75) at (7.125, 0.25) {};
		\node [style=none] (76) at (7.5, 1) {};
		\node [style=none] (77) at (5.25, 0) {$\sum_{k=1}^K$};
		\node [style=none] (78) at (6, 0) {$n_k^{-2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, bend left=270, looseness=1.75] (21) to (23);
		\draw [style=xy-wire, bend left=90, looseness=1.75] (21) to (23);
		\draw [style=x-wire, in=270, out=30] (33.center) to (31.center);
		\draw [style=x-wire, in=135, out=-90, looseness=0.75] (30.center) to (33.center);
		\draw [style=x-wire, in=270, out=30] (39.center) to (37.center);
		\draw [style=x-wire, in=135, out=-90, looseness=0.75] (36.center) to (39.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (31.center) to (37.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (30.center) to (36.center);
		\draw [style=x-wire, in=-270, out=-30] (42.center) to (41.center);
		\draw [style=x-wire, in=-135, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [style=x-wire, in=-270, out=-30] (45.center) to (44.center);
		\draw [style=x-wire, in=-135, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [style=x-wire, bend right=90, looseness=1.75] (41.center) to (44.center);
		\draw [style=x-wire, bend right=90, looseness=1.75] (40.center) to (43.center);
		\draw [style=x-wire] (33.center) to (42.center);
		\draw [style=x-wire] (42.center) to (33.center);
		\draw [style=x-wire] (39.center) to (45.center);
		\draw [style=x-wire] (45.center) to (39.center);
		\draw [style=hilbert] (59.center)
			 to [in=-90, out=180] (47.center)
			 to [in=180, out=90] (48.center);
		\draw [style=hilbert] (48.center)
			 to [in=120, out=0, looseness=0.75] (53.center)
			 to [in=-180, out=-60, looseness=0.75] (56.center);
		\draw [style=hilbert] (56.center)
			 to [in=-60, out=0, looseness=0.75] (54.center)
			 to [in=0, out=105] (57.center);
		\draw [style=hilbert] (57.center)
			 to [in=90, out=180, looseness=0.75] (60.center)
			 to [in=180, out=-90, looseness=0.75] (64.center);
		\draw [style=hilbert] (64.center)
			 to [in=-90, out=0, looseness=1.25] (62.center)
			 to [in=0, out=90] (63.center);
		\draw [style=hilbert] (63.center)
			 to [in=75, out=180, looseness=0.75] (61.center)
			 to [in=0, out=-105] (59.center);
		\draw [style=hilbert] (71.center)
			 to [in=90, out=0] (65.center)
			 to [in=0, out=-90] (66.center);
		\draw [style=hilbert] (66.center)
			 to [in=-60, out=-180, looseness=0.75] (67.center)
			 to [in=0, out=120, looseness=0.75] (69.center);
		\draw [style=hilbert] (69.center)
			 to [in=120, out=-180, looseness=0.75] (68.center)
			 to [in=-180, out=-75] (70.center);
		\draw [style=hilbert] (70.center)
			 to [in=-90, out=0, looseness=0.75] (72.center)
			 to [in=0, out=90, looseness=0.75] (76.center);
		\draw [style=hilbert] (76.center)
			 to [in=75, out=-180] (74.center)
			 to [in=-180, out=-105, looseness=0.75] (75.center);
		\draw [style=hilbert] (75.center)
			 to [in=-105, out=0, looseness=0.75] (73.center)
			 to [in=-180, out=75] (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_classical_sharing_game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (21) at (-0.025, 0) {};
		\node [style=half-xy-proj] (23) at (-1.025, 0) {};
		\node [style=none] (24) at (0.75, 0) {$=$};
		\node [style=none] (28) at (-0.5, 0.75) {};
		\node [style=xy-frob] (29) at (-0.5, 1) {};
		\node [style=half-xy-proj] (30) at (-0.025, 0) {};
		\node [style=half-xy-proj] (31) at (-1.025, 0) {};
		\node [style=none] (32) at (-0.5, -0.75) {};
		\node [style=xy-frob] (33) at (-0.5, -1) {};
		\node [style=xy-frob] (35) at (1.525, 0.75) {};
		\node [style=xy-frob] (36) at (1.525, -0.75) {};
		\node [style=half-xy-proj] (37) at (1.525, 0) {};
		\node [style=half-xy-proj] (40) at (5.525, 0) {};
		\node [style=half-xy-proj] (41) at (4.525, 0) {};
		\node [style=none] (42) at (6.3, 0) {$=$};
		\node [style=none] (45) at (7, 0) {};
		\node [style=none] (46) at (8, 0) {};
		\node [style=none] (47) at (3, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=180, out=90] (23) to (28.center);
		\draw [style=xy-wire, in=90, out=0] (28.center) to (21);
		\draw [style=xy-wire] (29) to (28.center);
		\draw [style=xy-wire, in=-180, out=-90] (31) to (32.center);
		\draw [style=xy-wire, in=-90, out=0] (32.center) to (30);
		\draw [style=xy-wire] (33) to (32.center);
		\draw [style=xy-wire] (37) to (36);
		\draw [style=xy-wire] (35) to (37);
		\draw [style=xy-wire, bend left=270, looseness=1.75] (40) to (41);
		\draw [style=xy-wire, bend left=90, looseness=1.75] (40) to (41);
		\draw [style=x-wire, bend right=90, looseness=1.75] (45.center) to (46.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_cs_ineq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-5, -1.25) {};
		\node [style=correlation] (7) at (-4.25, -0.25) {$E$};
		\node [style=none] (9) at (-3.25, -0.75) {};
		\node [style=bra] (11) at (-2.5, 1.25) {};
		\node [style=correlation] (12) at (-3.25, 0.25) {$F$};
		\node [style=none] (23) at (-4.25, -0.75) {};
		\node [style=none] (24) at (-3.75, -1.25) {};
		\node [style=none] (26) at (-4.25, 0.75) {};
		\node [style=none] (28) at (-3.25, 0.75) {};
		\node [style=none] (29) at (-3.75, 1.25) {};
		\node [style=ket] (30) at (-2.75, -1.25) {};
		\node [style=correlation] (31) at (-2, -0.25) {$F$};
		\node [style=none] (32) at (-1, -0.75) {};
		\node [style=bra] (33) at (-0.25, 1.25) {};
		\node [style=correlation] (34) at (-1, 0.25) {$E$};
		\node [style=none] (35) at (-2, -0.75) {};
		\node [style=none] (36) at (-1.5, -1.25) {};
		\node [style=none] (37) at (-2, 0.75) {};
		\node [style=none] (38) at (-1, 0.75) {};
		\node [style=none] (39) at (-1.5, 1.25) {};
		\node [style=none] (40) at (0, 0) {$=$};
		\node [style=none] (63) at (0.25, -2) {};
		\node [style=bra] (65) at (1.75, -1) {};
		\node [style=correlation] (66) at (1, -1.75) {$F$};
		\node [style=none] (68) at (1.25, -0.75) {};
		\node [style=ket] (69) at (1.75, -2.25) {};
		\node [style=correlation] (70) at (2.5, -1.25) {$E$};
		\node [style=none] (74) at (1, -0.75) {};
		\node [style=none] (75) at (2.5, -0.75) {};
		\node [style=none] (76) at (1.75, -0.25) {};
		\node [style=none] (77) at (2.5, -2.5) {};
		\node [style=none] (78) at (1, -2.5) {};
		\node [style=none] (79) at (1.75, -3) {};
		\node [style=none] (80) at (2.25, -0.25) {};
		\node [style=none] (81) at (0.25, 2) {};
		\node [style=ket] (82) at (1.75, 1) {};
		\node [style=correlation] (83) at (1, 1.75) {$F^\dagger$};
		\node [style=none] (84) at (1.25, 0.75) {};
		\node [style=bra] (85) at (1.75, 2.25) {};
		\node [style=correlation] (86) at (2.5, 1.25) {$E^\dagger$};
		\node [style=none] (88) at (1, 0.75) {};
		\node [style=none] (89) at (2.5, 0.75) {};
		\node [style=none] (90) at (1.75, 0.25) {};
		\node [style=none] (91) at (2.5, 2.5) {};
		\node [style=none] (92) at (1, 2.5) {};
		\node [style=none] (93) at (1.75, 3) {};
		\node [style=none] (94) at (2.25, 0.25) {};
		\node [style=none] (95) at (-4.75, -5.25) {$\underset{\eqref{eq:cs_ineq}}{\leq}$};
		\node [style=none] (96) at (-4, -6.5) {};
		\node [style=bra] (97) at (-2.5, -5.75) {};
		\node [style=correlation] (98) at (-3.25, -6.5) {$F$};
		\node [style=ket] (100) at (-2.25, -7) {};
		\node [style=correlation] (101) at (-1.5, -6) {$E$};
		\node [style=none] (110) at (-4, -4) {};
		\node [style=ket] (111) at (-2.5, -4.75) {};
		\node [style=correlation] (112) at (-3.25, -4) {$F^\dagger$};
		\node [style=none] (113) at (-3, -5.25) {};
		\node [style=bra] (114) at (-2.25, -3.5) {};
		\node [style=correlation] (115) at (-1.5, -4.5) {$E^\dagger$};
		\node [style=none] (122) at (-3.25, -3.75) {};
		\node [style=none] (123) at (-4.25, -3.75) {};
		\node [style=none] (124) at (-3.75, -3.25) {};
		\node [style=none] (126) at (-3.25, -6.75) {};
		\node [style=none] (127) at (-4.25, -6.75) {};
		\node [style=none] (128) at (-3.75, -7.25) {};
		\node [style=none] (137) at (-1.5, -3.75) {};
		\node [style=none] (138) at (-0.5, -3.75) {};
		\node [style=none] (139) at (-1, -3.25) {};
		\node [style=none] (140) at (-1.5, -6.75) {};
		\node [style=none] (141) at (-0.5, -6.75) {};
		\node [style=none] (142) at (-1, -7.25) {};
		\node [style=none] (143) at (0, -5.25) {$=$};
		\node [style=ket] (144) at (0.25, -6.5) {};
		\node [style=correlation] (145) at (1, -5.5) {$F$};
		\node [style=none] (146) at (2, -6) {};
		\node [style=bra] (147) at (2.75, -4) {};
		\node [style=correlation] (148) at (2, -5) {$F$};
		\node [style=none] (149) at (1, -6) {};
		\node [style=none] (150) at (1.5, -6.5) {};
		\node [style=none] (151) at (1, -4.5) {};
		\node [style=none] (152) at (2, -4.5) {};
		\node [style=none] (153) at (1.5, -4) {};
		\node [style=ket] (154) at (2.5, -6.5) {};
		\node [style=correlation] (155) at (3.25, -5.5) {$E$};
		\node [style=none] (156) at (4.25, -6) {};
		\node [style=bra] (157) at (5, -4) {};
		\node [style=correlation] (158) at (4.25, -5) {$E$};
		\node [style=none] (159) at (3.25, -6) {};
		\node [style=none] (160) at (3.75, -6.5) {};
		\node [style=none] (161) at (3.25, -4.5) {};
		\node [style=none] (162) at (4.25, -4.5) {};
		\node [style=none] (163) at (3.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0)
			 to [in=-150, out=90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (30)
			 to [in=-150, out=90] (31.center)
			 to (34.center)
			 to [in=-90, out=30] (33);
		\draw [style=x-wire] (31)
			 to (35.center)
			 to [in=180, out=-90] (36.center)
			 to [in=-90, out=0] (32.center)
			 to (34);
		\draw [style=a-wire, in=0, out=90] (38.center) to (39.center);
		\draw [style=a-wire, in=90, out=180] (39.center) to (37.center);
		\draw [style=a-wire] (37.center) to (31);
		\draw [style=a-wire] (34) to (38.center);
		\draw [style=hilbert] (80.center)
			 to [in=60, out=180, looseness=1.25] (68.center)
			 to [in=120, out=-105, looseness=0.75] (63.center);
		\draw [style=hilbert, in=-135, out=-60, looseness=1.25] (63.center) to (66);
		\draw [style=hilbert, in=-90, out=30] (66) to (65);
		\draw [style=hilbert, in=-135, out=90] (69) to (70);
		\draw [style=a-wire, in=0, out=90] (75.center) to (76.center);
		\draw [style=a-wire, in=90, out=180] (76.center) to (74.center);
		\draw [style=a-wire] (66) to (74.center);
		\draw [style=a-wire] (75.center) to (70);
		\draw [style=x-wire, in=180, out=-90] (78.center) to (79.center);
		\draw [style=x-wire, in=-90, out=0] (79.center) to (77.center);
		\draw [style=x-wire] (78.center) to (66);
		\draw [style=x-wire] (70) to (77.center);
		\draw [style=a-wire, in=0, out=-90] (89.center) to (90.center);
		\draw [style=a-wire, in=-90, out=-180] (90.center) to (88.center);
		\draw [style=a-wire] (83) to (88.center);
		\draw [style=a-wire] (89.center) to (86);
		\draw [style=x-wire, in=-180, out=90] (92.center) to (93.center);
		\draw [style=x-wire, in=90, out=0] (93.center) to (91.center);
		\draw [style=x-wire] (92.center) to (83);
		\draw [style=x-wire] (86) to (91.center);
		\draw [style=hilbert, in=-30, out=90] (82) to (83);
		\draw [style=hilbert, in=420, out=135, looseness=1.25] (83) to (81.center);
		\draw [style=hilbert] (81.center)
			 to [in=120, out=-120, looseness=0.50] (84.center)
			 to [in=180, out=-60, looseness=1.25] (94.center);
		\draw [style=hilbert, in=-90, out=135] (86) to (85);
		\draw [style=hilbert, in=-135, out=-60, looseness=1.25] (96.center) to (98);
		\draw [style=hilbert, in=-90, out=30] (98) to (97);
		\draw [style=hilbert, in=-135, out=90] (100) to (101);
		\draw [style=hilbert, in=-30, out=90] (111) to (112);
		\draw [style=hilbert, in=420, out=135, looseness=1.25] (112) to (110.center);
		\draw [style=hilbert] (110.center)
			 to [in=90, out=-120] (113.center)
			 to [in=120, out=-90] (96.center);
		\draw [style=hilbert, in=-90, out=135] (115) to (114);
		\draw [style=x-wire] (112)
			 to (122.center)
			 to [in=0, out=90] (124.center)
			 to [in=90, out=-180] (123.center)
			 to (127.center)
			 to [in=180, out=-90] (128.center)
			 to [in=-90, out=0] (126.center)
			 to (98);
		\draw [style=x-wire] (101)
			 to (140.center)
			 to [in=180, out=-90] (142.center)
			 to [in=-90, out=0] (141.center)
			 to (138.center)
			 to [in=0, out=90] (139.center)
			 to [in=90, out=180] (137.center)
			 to (115);
		\draw [style=hilbert] (144)
			 to [in=-150, out=90] (145.center)
			 to (148.center)
			 to [in=-90, out=30] (147);
		\draw [style=x-wire] (145)
			 to (149.center)
			 to [in=180, out=-90] (150.center)
			 to [in=-90, out=0] (146.center)
			 to (148);
		\draw [style=a-wire, in=0, out=90] (152.center) to (153.center);
		\draw [style=a-wire, in=90, out=180] (153.center) to (151.center);
		\draw [style=a-wire] (151.center) to (145);
		\draw [style=a-wire] (148) to (152.center);
		\draw [style=hilbert] (154)
			 to [in=-150, out=90] (155.center)
			 to (158.center)
			 to [in=-90, out=30] (157);
		\draw [style=x-wire] (155)
			 to (159.center)
			 to [in=180, out=-90] (160.center)
			 to [in=-90, out=0] (156.center)
			 to (158);
		\draw [style=a-wire, in=0, out=90] (162.center) to (163.center);
		\draw [style=a-wire, in=90, out=180] (163.center) to (161.center);
		\draw [style=a-wire] (161.center) to (155);
		\draw [style=a-wire] (158) to (162.center);
		\draw [style=hilbert, in=-45, out=0, looseness=1.25] (94.center) to (86);
		\draw [style=hilbert, in=0, out=45, looseness=1.25] (70) to (80.center);
		\draw [style=hilbert, bend right=45] (101) to (115);
		\draw [style=a-wire] (101) to (115);
		\draw [style=a-wire] (98) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_cs_ineq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.25) {};
		\node [style=correlation] (7) at (-4.5, -0.25) {$E$};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=correlation] (12) at (-3.5, 0.25) {$F$};
		\node [style=none] (23) at (-4.5, -0.75) {};
		\node [style=none] (24) at (-4, -1.25) {};
		\node [style=none] (26) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-4, 1.25) {};
		\node [style=none] (51) at (-3, -1) {};
		\node [style=correlation] (52) at (-2.5, -0.25) {$F$};
		\node [style=none] (53) at (-1.5, -0.75) {};
		\node [style=none] (54) at (-0.75, 0.25) {};
		\node [style=correlation] (55) at (-1.5, 0.25) {$E$};
		\node [style=none] (56) at (-2.5, -0.75) {};
		\node [style=none] (57) at (-2, -1.25) {};
		\node [style=none] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-1.5, 0.75) {};
		\node [style=none] (60) at (-2, 1.25) {};
		\node [style=none] (69) at (-4, 1.75) {};
		\node [style=none] (70) at (-2, -1.75) {};
		\node [style=none] (71) at (1, -4.25) {};
		\node [style=none] (72) at (1, -3.25) {};
		\node [style=none] (73) at (1.5, -3.75) {};
		\node [style=none] (74) at (0.5, -3.75) {};
		\node [style=none] (75) at (2.5, -4.25) {};
		\node [style=none] (76) at (2.5, -3.25) {};
		\node [style=none] (77) at (2, -3.75) {};
		\node [style=none] (78) at (3, -3.75) {};
		\node [style=ket, myGreen] (79) at (0.25, -2) {$\psi$};
		\node [style=correlation] (80) at (1, -1) {$E'$};
		\node [style=none] (81) at (2, -1.5) {};
		\node [style=bra, myGreen] (82) at (2.75, 0.5) {$\psi$};
		\node [style=correlation] (83) at (2, -0.5) {$F'$};
		\node [style=none] (84) at (1, -1.5) {};
		\node [style=none] (85) at (1.5, -2) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (2, 0) {};
		\node [style=none] (88) at (1.5, 0.5) {};
		\node [style=none] (89) at (0, -4.5) {$\leq$};
		\node [style=ket, myGreen] (90) at (2.75, -2) {$\psi$};
		\node [style=correlation] (91) at (3.5, -1) {$F'$};
		\node [style=none] (92) at (4.5, -1.5) {};
		\node [style=bra, myGreen] (93) at (5.25, 0.5) {$\psi$};
		\node [style=correlation] (94) at (4.5, -0.5) {$E'$};
		\node [style=none] (95) at (3.5, -1.5) {};
		\node [style=none] (96) at (4, -2) {};
		\node [style=none] (97) at (3.5, 0) {};
		\node [style=none] (98) at (4.5, 0) {};
		\node [style=none] (99) at (4, 0.5) {};
		\node [style=none] (100) at (1, -5.75) {};
		\node [style=none] (101) at (1, -4.75) {};
		\node [style=none] (102) at (1.5, -5.25) {};
		\node [style=none] (103) at (0.5, -5.25) {};
		\node [style=none] (104) at (2.5, -5.75) {};
		\node [style=none] (105) at (2.5, -4.75) {};
		\node [style=none] (106) at (3, -5.25) {};
		\node [style=none] (107) at (2, -5.25) {};
		\node [style=none] (108) at (0, 0) {$=$};
		\node [style=none] (110) at (1.5, 1) {};
		\node [style=none] (111) at (1.5, 2) {};
		\node [style=none] (112) at (2, 1.5) {};
		\node [style=none] (113) at (1, 1.5) {};
		\node [style=none] (114) at (4, 1) {};
		\node [style=none] (115) at (4, 2) {};
		\node [style=none] (116) at (3.5, 1.5) {};
		\node [style=none] (117) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (0.center)
			 to [bend right=60] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11.center);
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=hilbert] (51.center)
			 to [in=-150, out=90] (52.center)
			 to (55.center)
			 to [bend left=45, looseness=1.25] (54.center);
		\draw [style=x-wire] (52)
			 to (56.center)
			 to [in=180, out=-90] (57.center)
			 to [in=-90, out=0] (53.center)
			 to (55);
		\draw [style=a-wire, in=0, out=90] (59.center) to (60.center);
		\draw [style=a-wire, in=90, out=180] (60.center) to (58.center);
		\draw [style=a-wire] (58.center) to (52);
		\draw [style=a-wire] (55) to (59.center);
		\draw [style=hilbert] (11.center)
			 to [bend right=60, looseness=1.25] (69.center)
			 to [in=135, out=-150, looseness=1.25] (0.center);
		\draw [style=hilbert] (54.center)
			 to [in=30, out=-45, looseness=1.25] (70.center)
			 to [in=-90, out=-150, looseness=1.25] (51.center);
		\draw [style=hilbert] (71.center)
			 to [bend left=45] (74.center)
			 to [bend left=45] (72.center);
		\draw [style=hilbert] (72.center)
			 to [bend left=45] (73.center)
			 to [bend left=45] (71.center);
		\draw [style=hilbert] (75.center)
			 to [bend right=45] (78.center)
			 to [bend right=45] (76.center);
		\draw [style=hilbert] (76.center)
			 to [bend right=45] (77.center)
			 to [bend right=45] (75.center);
		\draw [style=hilbert2] (79)
			 to [in=-150, out=90] (80.center)
			 to (83.center)
			 to [in=-90, out=30] (82);
		\draw [style=x-wire] (80)
			 to (84.center)
			 to [in=180, out=-90] (85.center)
			 to [in=-90, out=0] (81.center)
			 to (83);
		\draw [style=a-wire, in=0, out=90] (87.center) to (88.center);
		\draw [style=a-wire, in=90, out=180] (88.center) to (86.center);
		\draw [style=a-wire] (86.center) to (80);
		\draw [style=a-wire] (83) to (87.center);
		\draw [style=hilbert2] (90)
			 to [in=-150, out=90] (91.center)
			 to (94.center)
			 to [in=-90, out=30] (93);
		\draw [style=x-wire] (91)
			 to (95.center)
			 to [in=180, out=-90] (96.center)
			 to [in=-90, out=0] (92.center)
			 to (94);
		\draw [style=a-wire, in=0, out=90] (98.center) to (99.center);
		\draw [style=a-wire, in=90, out=180] (99.center) to (97.center);
		\draw [style=a-wire] (97.center) to (91);
		\draw [style=a-wire] (94) to (98.center);
		\draw [style=x-wire] (100.center)
			 to [in=-90, out=180] (103.center)
			 to [in=-180, out=90] (101.center)
			 to [in=90, out=0] (102.center)
			 to [in=0, out=-90] cycle;
		\draw [style=x-wire] (104.center)
			 to [in=-90, out=180] (107.center)
			 to [in=-180, out=90] (105.center)
			 to [in=90, out=0] (106.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert] (110.center)
			 to [bend left=45] (113.center)
			 to [bend left=45] (111.center);
		\draw [style=hilbert] (111.center)
			 to [bend left=45] (112.center)
			 to [bend left=45] (110.center);
		\draw [style=hilbert] (114.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] (115.center);
		\draw [style=hilbert] (115.center)
			 to [bend right=45] (116.center)
			 to [bend right=45] (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_dims_equal.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0.25, 0) {$=$};
		\node [style=none] (27) at (6.3, 0.5) {};
		\node [style=none] (32) at (5.8, 0) {};
		\node [style=none] (35) at (6.3, -0.5) {};
		\node [style=none] (36) at (6.8, 0) {};
		\node [style=none] (37) at (-0.95, 0.5) {};
		\node [style=x-frob] (38) at (-1.4, 0) {};
		\node [style=none] (39) at (-0.95, -0.5) {};
		\node [style=dark-x-frob] (40) at (-0.5, 0) {};
		\node [style=none] (42) at (2.65, 0) {$=$};
		\node [style=x-frob] (44) at (1, -0.25) {};
		\node [style=none] (45) at (1.45, -0.75) {};
		\node [style=dark-x-frob] (46) at (1.9, -0.25) {};
		\node [style=x-frob] (47) at (1, 0.25) {};
		\node [style=dark-x-frob] (48) at (1.9, 0.25) {};
		\node [style=x-frob] (49) at (1, 0.75) {};
		\node [style=dark-x-frob] (50) at (1.9, 0.75) {};
		\node [style=x-frob] (51) at (3.4, -0.25) {};
		\node [style=none] (52) at (3.85, -0.75) {};
		\node [style=dark-x-frob] (53) at (4.3, -0.25) {};
		\node [style=x-frob] (54) at (3.4, 0.75) {};
		\node [style=dark-x-frob] (55) at (4.3, 0.75) {};
		\node [style=none] (57) at (5.05, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend left=45] (36.center) to (35.center);
		\draw [style=x-wire, bend left=45] (32.center) to (27.center);
		\draw [style=x-wire, bend right=45] (36.center) to (27.center);
		\draw [style=x-wire, bend right=45] (32.center) to (35.center);
		\draw [style=x-wire, bend left=45] (40) to (39.center);
		\draw [style=x-wire, in=180, out=90] (38) to (37.center);
		\draw [style=x-wire, bend right=45] (40) to (37.center);
		\draw [style=x-wire, bend right=45] (38) to (39.center);
		\draw [style=x-wire] (38) to (40);
		\draw [style=x-wire, bend left=45] (46) to (45.center);
		\draw [style=x-wire, bend right=45] (44) to (45.center);
		\draw [style=x-wire] (44) to (46);
		\draw [style=x-wire] (47) to (48);
		\draw [style=x-wire] (49) to (47);
		\draw [style=x-wire] (50) to (48);
		\draw [style=x-wire] (47) to (44);
		\draw [style=x-wire] (48) to (46);
		\draw [style=x-wire, bend left=45] (53) to (52.center);
		\draw [style=x-wire, bend right=45] (51) to (52.center);
		\draw [style=x-wire] (51) to (53);
		\draw [style=x-wire] (54) to (51);
		\draw [style=x-wire] (55) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_equal_qc_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (4.25, 0) {};
		\node [style=none] (60) at (3, 0) {};
		\node [style=none] (50) at (-2.75, -1.25) {};
		\node [style=none] (40) at (4.75, 0.75) {};
		\node [style=none] (41) at (3.75, 0.75) {};
		\node [style=none] (42) at (4.25, 1.25) {};
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=correlation] (7) at (0, -0.25) {$E$};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=correlation] (12) at (1, 0.25) {$F$};
		\node [style=none] (21) at (2.25, 0) {$=$};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (28) at (1, 0.75) {};
		\node [style=none] (29) at (0.5, 1.25) {};
		\node [style=none] (30) at (-1.5, 0) {$=$};
		\node [style=correlation] (32) at (3.75, -0.5) {$E$};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=correlation] (35) at (3.75, 0.5) {$F^\dagger$};
		\node [style=none] (37) at (3.75, -0.75) {};
		\node [style=none] (38) at (4.25, -1.25) {};
		\node [style=none] (45) at (-2.75, -0.25) {};
		\node [style=none] (47) at (-2.25, -0.75) {};
		\node [style=none] (49) at (-3.25, -0.75) {};
		\node [style=none] (51) at (-2.75, 0.25) {};
		\node [style=none] (52) at (-2.75, 1.25) {};
		\node [style=none] (53) at (-2.25, 0.75) {};
		\node [style=none] (54) at (-3.25, 0.75) {};
		\node [style=none] (55) at (0.5, 1.75) {};
		\node [style=none] (56) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (56.center)
			 to [in=90, out=-90, looseness=0.75] (0.center)
			 to [in=-150, out=-90] (7.center)
			 to (12.center)
			 to [in=-90, out=30] (11.center)
			 to [in=0, out=90, looseness=0.75] (55.center)
			 to [in=90, out=180, looseness=0.75] cycle;
		\draw [style=x-wire] (7)
			 to (23.center)
			 to [in=180, out=-90] (24.center)
			 to [in=-90, out=0] (9.center)
			 to (12);
		\draw [style=a-wire, in=0, out=90] (28.center) to (29.center);
		\draw [style=a-wire, in=90, out=180] (29.center) to (26.center);
		\draw [style=a-wire] (26.center) to (7);
		\draw [style=a-wire] (12) to (28.center);
		\draw [style=x-wire] (32) to (37.center);
		\draw [style=x-wire, in=180, out=-90] (37.center) to (38.center);
		\draw [style=x-wire, in=-90, out=0] (38.center) to (33.center);
		\draw [style=a-wire] (35) to (32);
		\draw [style=x-wire, in=-180, out=90] (41.center) to (42.center);
		\draw [style=x-wire, in=90, out=0] (42.center) to (40.center);
		\draw [style=x-wire] (40.center) to (33.center);
		\draw [style=x-wire] (35) to (41.center);
		\draw [style=x-wire] (50.center)
			 to [in=-90, out=180] (49.center)
			 to [in=-180, out=90] (45.center)
			 to [in=90, out=0] (47.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert] (51.center)
			 to [in=-90, out=180] (54.center)
			 to [in=-180, out=90] (52.center)
			 to [in=90, out=0] (53.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert] (32.center)
			 to [in=-90, out=-150, looseness=1.75] (60.center)
			 to [in=135, out=90, looseness=1.75] (35.center)
			 to [in=90, out=-30, looseness=1.25] (59.center)
			 to [in=30, out=-90, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_equal_qc_strat_same.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-6, 0.25) {};
		\node [style=none] (62) at (-7.25, 0.25) {};
		\node [style=none] (63) at (-5.5, 1) {};
		\node [style=none] (64) at (-6.5, 1) {};
		\node [style=none] (65) at (-6, 1.5) {};
		\node [style=correlation] (66) at (-6.5, -0.25) {$E$};
		\node [style=none] (67) at (-5.5, -0.5) {};
		\node [style=correlation] (68) at (-6.5, 0.75) {$E^\dagger$};
		\node [style=none] (69) at (-6.5, -0.5) {};
		\node [style=none] (70) at (-6, -1) {};
		\node [style=none] (71) at (-4, 0.75) {};
		\node [style=correlation] (72) at (-3.25, 0) {$E$};
		\node [style=none] (73) at (-2.25, -0.5) {};
		\node [style=none] (74) at (-1.5, 1.5) {};
		\node [style=correlation] (75) at (-2.25, 0.5) {$E$};
		\node [style=none] (76) at (-3.25, -0.5) {};
		\node [style=none] (77) at (-2.75, -1) {};
		\node [style=none] (78) at (-3.25, 1) {};
		\node [style=none] (79) at (-2.25, 1) {};
		\node [style=none] (80) at (-2.75, 1.5) {};
		\node [style=none] (81) at (-2.75, 2) {};
		\node [style=none] (82) at (-4, 1.5) {};
		\node [style=none] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (0.75, -0.25) {};
		\node [style=none] (85) at (1.25, -0.75) {};
		\node [style=none] (86) at (0.25, -0.75) {};
		\node [style=correlation] (89) at (0.75, 0.325) {$E$};
		\node [style=a-frob] (90) at (0.75, 1) {};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=none] (92) at (1.25, 1) {};
		\node [style=none] (93) at (0.5, 1.75) {};
		\node [style=none] (94) at (-0.25, 1) {};
		\node [style=none] (95) at (3.25, -1) {};
		\node [style=none] (96) at (3.25, 0) {};
		\node [style=none] (97) at (3.75, -0.5) {};
		\node [style=none] (98) at (2.75, -0.5) {};
		\node [style=none] (99) at (3.25, 0.5) {};
		\node [style=none] (100) at (3.25, 1.5) {};
		\node [style=none] (101) at (3.75, 1) {};
		\node [style=none] (102) at (2.75, 1) {};
		\node [style=none] (103) at (-4.5, 0) {$=$};
		\node [style=none] (104) at (-1.25, 0) {$=$};
		\node [style=none] (105) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (66) to (69.center);
		\draw [style=x-wire, in=180, out=-90] (69.center) to (70.center);
		\draw [style=x-wire, in=-90, out=0] (70.center) to (67.center);
		\draw [style=a-wire] (68) to (66);
		\draw [style=x-wire, in=-180, out=90] (64.center) to (65.center);
		\draw [style=x-wire, in=90, out=0] (65.center) to (63.center);
		\draw [style=x-wire] (63.center) to (67.center);
		\draw [style=x-wire] (68) to (64.center);
		\draw [style=hilbert] (66.center)
			 to [in=-90, out=-150, looseness=1.75] (62.center)
			 to [in=135, out=90, looseness=1.75] (68.center)
			 to [in=90, out=-30, looseness=1.25] (61.center)
			 to [in=30, out=-90, looseness=1.25] cycle;
		\draw [style=hilbert, in=90, out=-90, looseness=0.75] (82.center) to (71.center);
		\draw [style=hilbert, in=-150, out=-90] (71.center) to (72);
		\draw [style=hilbert] (72) to (75);
		\draw [style=hilbert, in=-90, out=30] (75) to (74.center);
		\draw [style=hilbert, in=0, out=90, looseness=0.75] (74.center) to (81.center);
		\draw [style=hilbert, in=90, out=180, looseness=0.75] (81.center) to (82.center);
		\draw [style=x-wire] (72) to (76.center);
		\draw [style=x-wire, in=180, out=-90] (76.center) to (77.center);
		\draw [style=x-wire, in=-90, out=0] (77.center) to (73.center);
		\draw [style=x-wire] (73.center) to (75);
		\draw [style=a-wire, in=0, out=90] (79.center) to (80.center);
		\draw [style=a-wire, in=90, out=180] (80.center) to (78.center);
		\draw [style=a-wire] (78.center) to (72);
		\draw [style=a-wire] (75) to (79.center);
		\draw [style=x-wire] (83.center)
			 to [in=-90, out=180] (86.center)
			 to [in=-180, out=90] (84.center)
			 to [in=90, out=0] (85.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert, in=0, out=90] (92.center) to (93.center);
		\draw [style=hilbert, in=90, out=180] (93.center) to (94.center);
		\draw [style=hilbert, in=180, out=-90] (94.center) to (91.center);
		\draw [style=hilbert, in=-150, out=-30, looseness=0.75] (91.center) to (89);
		\draw [style=x-wire] (84.center) to (89);
		\draw [style=a-wire] (90) to (89);
		\draw [style=hilbert, in=-90, out=30] (89) to (92.center);
		\draw [style=x-wire] (95.center)
			 to [in=-90, out=180] (98.center)
			 to [in=-180, out=90] (96.center)
			 to [in=90, out=0] (97.center)
			 to [in=0, out=-90] cycle;
		\draw [style=hilbert] (99.center)
			 to [in=-90, out=180] (102.center)
			 to [in=-180, out=90] (100.center)
			 to [in=90, out=0] (101.center)
			 to [in=0, out=-90] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_frob_is_proj.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0, -0.75) {};
		\node [style=none] (29) at (-0.5, -2) {};
		\node [style=none] (31) at (0.5, -2) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (0.5, 2) {};
		\node [style=none] (34) at (-0.5, 2) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (0, 0.75) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (40) at (2.5, 1) {};
		\node [style=none] (41) at (3, 0.25) {};
		\node [style=none] (42) at (2.5, -1) {};
		\node [style=none] (43) at (3.5, -1) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (31.center) to (32.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (29.center) to (32.center);
		\draw [style=x-wire] (32.center) to (28.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (34.center) to (35.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (37.center) to (38.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (33.center) to (35.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (36.center) to (38.center);
		\draw [style=x-wire] (38.center) to (35.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (36.center) to (28.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (37.center) to (28.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (40.center) to (41.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (43.center) to (44.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (39.center) to (41.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (42.center) to (44.center);
		\draw [style=x-wire] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_graph_hom_comp_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, 0) {$\lambda$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=half-xy-proj] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=half-ab-proj-flipped] (13) at (0, -1) {};
		\node [style=none] (14) at (0.75, 0) {$=$};
		\node [style=game] (15) at (2.5, -0.25) {$G$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=half-xy-proj] (21) at (2, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (26) at (4.5, 0) {$+$};
		\node [style=game] (27) at (3, 0.25) {$H$};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=half-ab-proj-flipped] (32) at (4, -1) {};
		\node [style=half-xy-proj] (33) at (6, -0.25) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (5, 0) {};
		\node [style=half-xy-proj] (36) at (5.5, -1) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=none] (38) at (5.5, -1.5) {};
		\node [style=none] (39) at (-1, -3) {$+$};
		\node [style=half-ab-proj-flipped] (40) at (6.5, 0.25) {};
		\node [style=none] (41) at (7, 0.5) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (44) at (7.5, -1.5) {};
		\node [style=half-ab-proj-flipped] (45) at (7.5, -1) {};
		\node [style=xy-frob] (46) at (0.5, -3.25) {};
		\node [style=none] (47) at (0, -3.5) {};
		\node [style=none] (48) at (-0.5, -3) {};
		\node [style=half-xy-proj] (49) at (0, -4) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (51) at (0, -4.5) {};
		\node [style=none] (52) at (2.5, -3) {$-$};
		\node [style=ab-frob] (53) at (1, -2.75) {};
		\node [style=none] (54) at (1.5, -2.5) {};
		\node [style=none] (55) at (2, -3) {};
		\node [style=none] (56) at (1.5, -2) {};
		\node [style=none] (57) at (2, -4.5) {};
		\node [style=half-ab-proj-flipped] (58) at (2, -4) {};
		\node [style=game] (59) at (4, -3.25) {$G$};
		\node [style=none] (60) at (3.5, -3.5) {};
		\node [style=none] (61) at (3, -3) {};
		\node [style=half-xy-proj] (62) at (3.5, -4) {};
		\node [style=none] (63) at (3, -2) {};
		\node [style=none] (64) at (3.5, -4.5) {};
		\node [style=none] (65) at (6, -3) {$-$};
		\node [style=ab-frob] (66) at (4.5, -2.75) {};
		\node [style=none] (67) at (5, -2.5) {};
		\node [style=none] (68) at (5.5, -3) {};
		\node [style=none] (69) at (5, -2) {};
		\node [style=none] (70) at (5.5, -4.5) {};
		\node [style=half-ab-proj-flipped] (71) at (5.5, -4) {};
		\node [style=half-xy-proj] (72) at (7.5, -3.25) {};
		\node [style=none] (73) at (7, -3.5) {};
		\node [style=none] (74) at (6.5, -3) {};
		\node [style=half-xy-proj] (75) at (7, -4) {};
		\node [style=none] (76) at (6.5, -2) {};
		\node [style=none] (77) at (7, -4.5) {};
		\node [style=ab-frob] (79) at (8, -2.75) {};
		\node [style=none] (80) at (8.5, -2.5) {};
		\node [style=none] (81) at (9, -3) {};
		\node [style=none] (82) at (8.5, -2) {};
		\node [style=none] (83) at (9, -4.5) {};
		\node [style=half-ab-proj-flipped] (84) at (9, -4) {};
		\node [style=none] (85) at (-1, -6) {$=$};
		\node [style=none] (86) at (0, -5.5) {};
		\node [style=half-xy-proj] (87) at (0, -6.5) {};
		\node [style=none] (88) at (0, -5) {};
		\node [style=none] (89) at (0, -7) {};
		\node [style=game] (90) at (0, -5.5) {$P_G$};
		\node [style=none] (91) at (0.75, -5.5) {};
		\node [style=half-ab-proj-flipped] (92) at (0.75, -6.5) {};
		\node [style=none] (93) at (0.75, -5) {};
		\node [style=none] (94) at (0.75, -7) {};
		\node [style=game] (95) at (0.75, -5.5) {$P_{H,*}$};
		\node [style=none] (96) at (1.5, -6) {$+$};
		\node [style=none] (97) at (2.25, -5) {};
		\node [style=half-xy-proj] (98) at (2.25, -6) {};
		\node [style=none] (100) at (2.25, -7) {};
		\node [style=none] (102) at (3, -5) {};
		\node [style=half-ab-proj-flipped] (103) at (3, -6) {};
		\node [style=none] (105) at (3, -7) {};
		\node [style=none] (107) at (3.75, -6) {$+$};
		\node [style=none] (108) at (4.5, -5) {};
		\node [style=half-xy-proj] (109) at (4.5, -6) {};
		\node [style=none] (110) at (4.5, -7) {};
		\node [style=none] (111) at (5.25, -5) {};
		\node [style=half-ab-proj-flipped] (112) at (5.25, -6) {};
		\node [style=none] (113) at (5.25, -7) {};
		\node [style=none] (114) at (6, -6) {$-$};
		\node [style=none] (115) at (6.75, -5.5) {};
		\node [style=half-xy-proj] (116) at (6.75, -6.5) {};
		\node [style=none] (117) at (6.75, -5) {};
		\node [style=none] (118) at (6.75, -7) {};
		\node [style=game] (119) at (6.75, -5.5) {$P_G$};
		\node [style=none] (120) at (7.5, -5) {};
		\node [style=half-ab-proj-flipped] (121) at (7.5, -6) {};
		\node [style=none] (122) at (7.5, -7) {};
		\node [style=none] (123) at (8.25, -6) {$-$};
		\node [style=none] (124) at (9, -5) {};
		\node [style=half-xy-proj] (125) at (9, -6) {};
		\node [style=none] (126) at (9, -7) {};
		\node [style=none] (127) at (9.75, -5) {};
		\node [style=half-ab-proj-flipped] (128) at (9.75, -6) {};
		\node [style=none] (129) at (9.75, -7) {};
		\node [style=none] (130) at (-1, -8.5) {$=$};
		\node [style=none] (131) at (0, -8) {};
		\node [style=half-xy-proj] (132) at (0, -9) {};
		\node [style=none] (133) at (0, -7.5) {};
		\node [style=none] (134) at (0, -9.5) {};
		\node [style=game] (135) at (0, -8) {$P_G$};
		\node [style=none] (136) at (0.75, -8) {};
		\node [style=half-ab-proj-flipped] (137) at (0.75, -9) {};
		\node [style=none] (138) at (0.75, -7.5) {};
		\node [style=none] (139) at (0.75, -9.5) {};
		\node [style=game] (140) at (0.75, -8) {$P_{H,*}$};
		\node [style=none] (141) at (1.5, -8.5) {$+$};
		\node [style=none] (142) at (2.25, -7.5) {};
		\node [style=half-xy-proj] (143) at (2.25, -8.5) {};
		\node [style=none] (144) at (2.25, -9.5) {};
		\node [style=none] (145) at (3, -7.5) {};
		\node [style=half-ab-proj-flipped] (146) at (3, -8.5) {};
		\node [style=none] (147) at (3, -9.5) {};
		\node [style=none] (155) at (3.75, -8.5) {$-$};
		\node [style=none] (156) at (4.5, -8) {};
		\node [style=half-xy-proj] (157) at (4.5, -9) {};
		\node [style=none] (158) at (4.5, -7.5) {};
		\node [style=none] (159) at (4.5, -9.5) {};
		\node [style=game] (160) at (4.5, -8) {$P_G$};
		\node [style=none] (161) at (5.25, -7.5) {};
		\node [style=half-ab-proj-flipped] (162) at (5.25, -8.5) {};
		\node [style=none] (163) at (5.25, -9.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (6) to (2.center);
		\draw [style=xy-wire] (2.center)
			 to [bend left=45] (3.center)
			 to (7.center);
		\draw [style=xy-wire, bend right=45] (2.center) to (0);
		\draw [style=ab-wire, bend left=45] (0) to (1.center);
		\draw [style=ab-wire] (13)
			 to (4.center)
			 to [bend right=45] (1.center);
		\draw [style=ab-wire] (1.center) to (5.center);
		\draw [style=ab-wire] (11.center) to (13);
		\draw [style=xy-wire] (10.center) to (6);
		\draw [style=xy-wire] (21) to (17.center);
		\draw [style=xy-wire] (17.center)
			 to [bend left=45] (18.center)
			 to (22.center);
		\draw [style=xy-wire, bend right] (17.center) to (15);
		\draw [style=xy-wire] (23.center) to (21);
		\draw [style=ab-wire, in=180, out=60] (27) to (28.center);
		\draw [style=ab-wire] (32) to (29.center);
		\draw [style=ab-wire, bend right=45] (29.center) to (28.center);
		\draw [style=ab-wire] (28.center) to (30.center);
		\draw [style=ab-wire] (31.center) to (32);
		\draw [style=xy-wire] (36) to (34.center);
		\draw [style=xy-wire, bend left=45] (34.center) to (35.center);
		\draw [style=xy-wire] (35.center) to (37.center);
		\draw [style=xy-wire, bend right] (34.center) to (33);
		\draw [style=xy-wire] (38.center) to (36);
		\draw [style=ab-wire, in=180, out=60] (40) to (41.center);
		\draw [style=ab-wire] (45) to (42.center);
		\draw [style=ab-wire, bend right=45] (42.center) to (41.center);
		\draw [style=ab-wire] (41.center) to (43.center);
		\draw [style=ab-wire] (44.center) to (45);
		\draw [style=xy-wire] (49) to (47.center);
		\draw [style=xy-wire, bend left=45] (47.center) to (48.center);
		\draw [style=xy-wire] (48.center) to (50.center);
		\draw [style=xy-wire, bend right] (47.center) to (46);
		\draw [style=xy-wire] (51.center) to (49);
		\draw [style=ab-wire, in=180, out=60] (53) to (54.center);
		\draw [style=ab-wire] (58) to (55.center);
		\draw [style=ab-wire, bend right=45] (55.center) to (54.center);
		\draw [style=ab-wire] (54.center) to (56.center);
		\draw [style=ab-wire] (57.center) to (58);
		\draw [style=xy-wire] (62) to (60.center);
		\draw [style=xy-wire, bend left=45] (60.center) to (61.center);
		\draw [style=xy-wire] (61.center) to (63.center);
		\draw [style=xy-wire, bend right] (60.center) to (59);
		\draw [style=xy-wire] (64.center) to (62);
		\draw [style=ab-wire, in=180, out=60] (66) to (67.center);
		\draw [style=ab-wire] (71) to (68.center);
		\draw [style=ab-wire, bend right=45] (68.center) to (67.center);
		\draw [style=ab-wire] (67.center) to (69.center);
		\draw [style=ab-wire] (70.center) to (71);
		\draw [style=xy-wire] (75) to (73.center);
		\draw [style=xy-wire, bend left=45] (73.center) to (74.center);
		\draw [style=xy-wire] (74.center) to (76.center);
		\draw [style=xy-wire, bend right] (73.center) to (72);
		\draw [style=xy-wire] (77.center) to (75);
		\draw [style=ab-wire, in=180, out=60] (79) to (80.center);
		\draw [style=ab-wire] (84) to (81.center);
		\draw [style=ab-wire, bend right=45] (81.center) to (80.center);
		\draw [style=ab-wire] (80.center) to (82.center);
		\draw [style=ab-wire] (83.center) to (84);
		\draw [style=xy-wire] (88.center) to (86.center);
		\draw [style=xy-wire] (87) to (86.center);
		\draw [style=xy-wire] (89.center) to (87);
		\draw [style=ab-wire] (93.center) to (91.center);
		\draw [style=ab-wire] (92) to (91.center);
		\draw [style=ab-wire] (94.center) to (92);
		\draw [style=xy-wire] (98) to (97.center);
		\draw [style=xy-wire] (100.center) to (98);
		\draw [style=ab-wire] (103) to (102.center);
		\draw [style=ab-wire] (105.center) to (103);
		\draw [style=xy-wire] (109) to (108.center);
		\draw [style=xy-wire] (110.center) to (109);
		\draw [style=ab-wire] (112) to (111.center);
		\draw [style=ab-wire] (113.center) to (112);
		\draw [style=xy-wire] (117.center) to (115.center);
		\draw [style=xy-wire] (116) to (115.center);
		\draw [style=xy-wire] (118.center) to (116);
		\draw [style=ab-wire] (121) to (120.center);
		\draw [style=ab-wire] (122.center) to (121);
		\draw [style=xy-wire] (125) to (124.center);
		\draw [style=xy-wire] (126.center) to (125);
		\draw [style=ab-wire] (128) to (127.center);
		\draw [style=ab-wire] (129.center) to (128);
		\draw [style=xy-wire] (133.center) to (131.center);
		\draw [style=xy-wire] (132) to (131.center);
		\draw [style=xy-wire] (134.center) to (132);
		\draw [style=ab-wire] (138.center) to (136.center);
		\draw [style=ab-wire] (137) to (136.center);
		\draw [style=ab-wire] (139.center) to (137);
		\draw [style=xy-wire] (143) to (142.center);
		\draw [style=xy-wire] (144.center) to (143);
		\draw [style=ab-wire] (146) to (145.center);
		\draw [style=ab-wire] (147.center) to (146);
		\draw [style=xy-wire] (158.center) to (156.center);
		\draw [style=xy-wire] (157) to (156.center);
		\draw [style=xy-wire] (159.center) to (157);
		\draw [style=ab-wire] (162) to (161.center);
		\draw [style=ab-wire] (163.center) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_graph_hom_comp_sync1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, 0) {$\lambda$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=half-xy-proj] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=half-ab-proj-flipped] (13) at (0, -1) {};
		\node [style=none] (14) at (0.75, 0) {$=$};
		\node [style=none] (26) at (4.75, 0) {$+$};
		\node [style=half-xy-proj] (33) at (6.25, -0.25) {};
		\node [style=none] (34) at (5.75, -0.5) {};
		\node [style=none] (35) at (5.25, 0) {};
		\node [style=half-xy-proj] (36) at (5.75, -1) {};
		\node [style=none] (37) at (5.25, 1) {};
		\node [style=none] (38) at (5.75, -1.5) {};
		\node [style=none] (39) at (-1, -3) {$+$};
		\node [style=half-ab-proj-flipped] (40) at (6.75, 0.25) {};
		\node [style=none] (41) at (7.25, 0.5) {};
		\node [style=none] (42) at (7.75, 0) {};
		\node [style=none] (43) at (7.25, 1) {};
		\node [style=none] (44) at (7.75, -1.5) {};
		\node [style=half-ab-proj-flipped] (45) at (7.75, -1) {};
		\node [style=xy-frob] (46) at (0.5, -3.25) {};
		\node [style=none] (47) at (0, -3.5) {};
		\node [style=none] (48) at (-0.5, -3) {};
		\node [style=half-xy-proj] (49) at (0, -4) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (51) at (0, -4.5) {};
		\node [style=none] (52) at (2.5, -3) {$-$};
		\node [style=ab-frob] (53) at (1, -2.75) {};
		\node [style=none] (54) at (1.5, -2.5) {};
		\node [style=none] (55) at (2, -3) {};
		\node [style=none] (56) at (1.5, -2) {};
		\node [style=none] (57) at (2, -4.5) {};
		\node [style=half-ab-proj-flipped] (58) at (2, -4) {};
		\node [style=none] (65) at (6.25, -3) {$-$};
		\node [style=ab-frob] (66) at (4.75, -2.75) {};
		\node [style=none] (67) at (5.25, -2.5) {};
		\node [style=none] (68) at (5.75, -3) {};
		\node [style=none] (69) at (5.25, -2) {};
		\node [style=none] (70) at (5.75, -4.5) {};
		\node [style=half-ab-proj-flipped] (71) at (5.75, -4) {};
		\node [style=half-xy-proj] (72) at (7.75, -3.25) {};
		\node [style=none] (73) at (7.25, -3.5) {};
		\node [style=none] (74) at (6.75, -3) {};
		\node [style=half-xy-proj] (75) at (7.25, -4) {};
		\node [style=none] (76) at (6.75, -2) {};
		\node [style=none] (77) at (7.25, -4.5) {};
		\node [style=ab-frob] (79) at (8.25, -2.75) {};
		\node [style=none] (80) at (8.75, -2.5) {};
		\node [style=none] (81) at (9.25, -3) {};
		\node [style=none] (82) at (8.75, -2) {};
		\node [style=none] (83) at (9.25, -4.5) {};
		\node [style=half-ab-proj-flipped] (84) at (9.25, -4) {};
		\node [style=none] (85) at (-1, -6) {$=$};
		\node [style=none] (96) at (1.75, -6) {$+$};
		\node [style=none] (97) at (2.5, -5) {};
		\node [style=half-xy-proj] (98) at (2.5, -6) {};
		\node [style=none] (100) at (2.5, -7) {};
		\node [style=none] (102) at (3.25, -5) {};
		\node [style=half-ab-proj-flipped] (103) at (3.25, -6) {};
		\node [style=none] (105) at (3.25, -7) {};
		\node [style=none] (107) at (4, -6) {$+$};
		\node [style=none] (108) at (4.75, -5) {};
		\node [style=half-xy-proj] (109) at (4.75, -6) {};
		\node [style=none] (110) at (4.75, -7) {};
		\node [style=none] (111) at (5.5, -5) {};
		\node [style=half-ab-proj-flipped] (112) at (5.5, -6) {};
		\node [style=none] (113) at (5.5, -7) {};
		\node [style=none] (114) at (6.25, -6) {$-$};
		\node [style=none] (115) at (7, -5.5) {};
		\node [style=half-xy-proj] (116) at (7, -6.5) {};
		\node [style=none] (117) at (7, -5) {};
		\node [style=none] (118) at (7, -7) {};
		\node [style=graph-proj] (119) at (7, -5.5) {$P_G$};
		\node [style=none] (120) at (7.75, -5) {};
		\node [style=half-ab-proj-flipped] (121) at (7.75, -6.5) {};
		\node [style=none] (122) at (7.75, -7) {};
		\node [style=none] (123) at (8.5, -6) {$-$};
		\node [style=none] (124) at (9.25, -5) {};
		\node [style=half-xy-proj] (125) at (9.25, -6) {};
		\node [style=none] (126) at (9.25, -7) {};
		\node [style=none] (127) at (10, -5) {};
		\node [style=half-ab-proj-flipped] (128) at (10, -6) {};
		\node [style=none] (129) at (10, -7) {};
		\node [style=none] (130) at (-1, -8.5) {$=$};
		\node [style=none] (141) at (1.75, -8.5) {$+$};
		\node [style=none] (142) at (2.5, -7.5) {};
		\node [style=half-xy-proj] (143) at (2.5, -8.5) {};
		\node [style=none] (144) at (2.5, -9.5) {};
		\node [style=none] (145) at (3.25, -7.5) {};
		\node [style=half-ab-proj-flipped] (146) at (3.25, -8.5) {};
		\node [style=none] (147) at (3.25, -9.5) {};
		\node [style=none] (155) at (4, -8.5) {$-$};
		\node [style=none] (156) at (4.75, -8) {};
		\node [style=half-xy-proj] (157) at (4.75, -9) {};
		\node [style=none] (158) at (4.75, -7.5) {};
		\node [style=none] (159) at (4.75, -9.5) {};
		\node [style=graph-proj] (160) at (4.75, -8) {$P_G$};
		\node [style=none] (161) at (5.5, -7.5) {};
		\node [style=half-ab-proj-flipped] (162) at (5.5, -9) {};
		\node [style=none] (163) at (5.5, -9.5) {};
		\node [style=graph-effect] (164) at (2.25, 0) {$G$};
		\node [style=none] (165) at (2, -0.5) {};
		\node [style=none] (166) at (1.5, 0) {};
		\node [style=half-xy-proj] (167) at (2, -1) {};
		\node [style=none] (168) at (1.5, 1) {};
		\node [style=none] (169) at (2, -1.5) {};
		\node [style=graph-state] (170) at (3.25, 0) {$H$};
		\node [style=none] (171) at (3.5, 0.5) {};
		\node [style=none] (172) at (4, 0) {};
		\node [style=none] (173) at (3.5, 1) {};
		\node [style=none] (174) at (4, -1.5) {};
		\node [style=half-ab-proj-flipped] (175) at (4, -1) {};
		\node [style=graph-effect] (176) at (4, -3) {$G$};
		\node [style=none] (177) at (3.75, -3.5) {};
		\node [style=none] (178) at (3.25, -3) {};
		\node [style=half-xy-proj] (179) at (3.75, -4) {};
		\node [style=none] (180) at (3.25, -2) {};
		\node [style=none] (181) at (3.75, -4.5) {};
		\node [style=none] (182) at (0, -5.5) {};
		\node [style=half-xy-proj] (183) at (0, -6.5) {};
		\node [style=none] (184) at (0, -5) {};
		\node [style=none] (185) at (0, -7) {};
		\node [style=graph-proj] (186) at (0, -5.5) {$P_G$};
		\node [style=none] (187) at (1, -5) {};
		\node [style=half-ab-proj-flipped] (188) at (1, -6.625) {};
		\node [style=none] (189) at (1, -7) {};
		\node [style=graph-proj-conj] (190) at (1, -6) {$P_H$};
		\node [style=none] (191) at (0, -8) {};
		\node [style=half-xy-proj] (192) at (0, -9) {};
		\node [style=none] (193) at (0, -7.5) {};
		\node [style=none] (194) at (0, -9.5) {};
		\node [style=graph-proj] (195) at (0, -8) {$P_G$};
		\node [style=none] (196) at (1, -7.5) {};
		\node [style=half-ab-proj-flipped] (197) at (1, -9.125) {};
		\node [style=none] (198) at (1, -9.5) {};
		\node [style=graph-proj-conj] (199) at (1, -8.5) {$P_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (6) to (2.center);
		\draw [style=xy-wire] (2.center)
			 to [bend left=45] (3.center)
			 to (7.center);
		\draw [style=xy-wire, bend right=45] (2.center) to (0);
		\draw [style=ab-wire, bend left=45] (0) to (1.center);
		\draw [style=ab-wire] (13)
			 to (4.center)
			 to [bend right=45] (1.center);
		\draw [style=ab-wire] (1.center) to (5.center);
		\draw [style=ab-wire] (11.center) to (13);
		\draw [style=xy-wire] (10.center) to (6);
		\draw [style=xy-wire] (36) to (34.center);
		\draw [style=xy-wire, bend left=45] (34.center) to (35.center);
		\draw [style=xy-wire] (35.center) to (37.center);
		\draw [style=xy-wire, bend right] (34.center) to (33);
		\draw [style=xy-wire] (38.center) to (36);
		\draw [style=ab-wire, in=180, out=60] (40) to (41.center);
		\draw [style=ab-wire] (45) to (42.center);
		\draw [style=ab-wire, bend right=45] (42.center) to (41.center);
		\draw [style=ab-wire] (41.center) to (43.center);
		\draw [style=ab-wire] (44.center) to (45);
		\draw [style=xy-wire] (49) to (47.center);
		\draw [style=xy-wire, bend left=45] (47.center) to (48.center);
		\draw [style=xy-wire] (48.center) to (50.center);
		\draw [style=xy-wire, bend right] (47.center) to (46);
		\draw [style=xy-wire] (51.center) to (49);
		\draw [style=ab-wire, in=180, out=60] (53) to (54.center);
		\draw [style=ab-wire] (58) to (55.center);
		\draw [style=ab-wire, bend right=45] (55.center) to (54.center);
		\draw [style=ab-wire] (54.center) to (56.center);
		\draw [style=ab-wire] (57.center) to (58);
		\draw [style=ab-wire, in=180, out=60] (66) to (67.center);
		\draw [style=ab-wire] (71) to (68.center);
		\draw [style=ab-wire, bend right=45] (68.center) to (67.center);
		\draw [style=ab-wire] (67.center) to (69.center);
		\draw [style=ab-wire] (70.center) to (71);
		\draw [style=xy-wire] (75) to (73.center);
		\draw [style=xy-wire, bend left=45] (73.center) to (74.center);
		\draw [style=xy-wire] (74.center) to (76.center);
		\draw [style=xy-wire, bend right] (73.center) to (72);
		\draw [style=xy-wire] (77.center) to (75);
		\draw [style=ab-wire, in=180, out=60] (79) to (80.center);
		\draw [style=ab-wire] (84) to (81.center);
		\draw [style=ab-wire, bend right=45] (81.center) to (80.center);
		\draw [style=ab-wire] (80.center) to (82.center);
		\draw [style=ab-wire] (83.center) to (84);
		\draw [style=xy-wire] (98) to (97.center);
		\draw [style=xy-wire] (100.center) to (98);
		\draw [style=ab-wire] (103) to (102.center);
		\draw [style=ab-wire] (105.center) to (103);
		\draw [style=xy-wire] (109) to (108.center);
		\draw [style=xy-wire] (110.center) to (109);
		\draw [style=ab-wire] (112) to (111.center);
		\draw [style=ab-wire] (113.center) to (112);
		\draw [style=xy-wire] (117.center) to (115.center);
		\draw [style=xy-wire] (116) to (115.center);
		\draw [style=xy-wire] (118.center) to (116);
		\draw [style=ab-wire] (121) to (120.center);
		\draw [style=ab-wire] (122.center) to (121);
		\draw [style=xy-wire] (125) to (124.center);
		\draw [style=xy-wire] (126.center) to (125);
		\draw [style=ab-wire] (128) to (127.center);
		\draw [style=ab-wire] (129.center) to (128);
		\draw [style=xy-wire] (143) to (142.center);
		\draw [style=xy-wire] (144.center) to (143);
		\draw [style=ab-wire] (146) to (145.center);
		\draw [style=ab-wire] (147.center) to (146);
		\draw [style=xy-wire] (158.center) to (156.center);
		\draw [style=xy-wire] (157) to (156.center);
		\draw [style=xy-wire] (159.center) to (157);
		\draw [style=ab-wire] (162) to (161.center);
		\draw [style=ab-wire] (163.center) to (162);
		\draw [style=xy-wire] (167) to (165.center);
		\draw [style=xy-wire] (165.center)
			 to [bend left=45] (166.center)
			 to (168.center);
		\draw [style=xy-wire, in=-90, out=0, looseness=1.25] (165.center) to (164);
		\draw [style=xy-wire] (169.center) to (167);
		\draw [style=ab-wire, in=-180, out=90] (170) to (171.center);
		\draw [style=ab-wire] (175) to (172.center);
		\draw [style=ab-wire, bend right=45] (172.center) to (171.center);
		\draw [style=ab-wire] (171.center) to (173.center);
		\draw [style=ab-wire] (174.center) to (175);
		\draw [style=xy-wire] (179) to (177.center);
		\draw [style=xy-wire, bend left=45] (177.center) to (178.center);
		\draw [style=xy-wire] (178.center) to (180.center);
		\draw [style=xy-wire, in=-90, out=0, looseness=1.25] (177.center) to (176);
		\draw [style=xy-wire] (181.center) to (179);
		\draw [style=xy-wire] (184.center) to (182.center);
		\draw [style=xy-wire] (183) to (182.center);
		\draw [style=xy-wire] (185.center) to (183);
		\draw [style=ab-wire] (188) to (187.center);
		\draw [style=ab-wire] (189.center) to (188);
		\draw [style=xy-wire] (193.center) to (191.center);
		\draw [style=xy-wire] (192) to (191.center);
		\draw [style=xy-wire] (194.center) to (192);
		\draw [style=ab-wire] (197) to (196.center);
		\draw [style=ab-wire] (198.center) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_graph_hom_comp_sync2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-1, 0) {$\lambda$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=half-xy-proj] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0.75, 0) {$=$};
		\node [style=graph-effect] (15) at (2.25, 0) {$G$};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=half-xy-proj] (21) at (2, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (26) at (4.5, 0) {$+$};
		\node [style=graph-state] (27) at (3.25, 0) {$H$};
		\node [style=none] (28) at (3.5, 0.5) {};
		\node [style=none] (29) at (4, 0) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (4, -1.5) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=half-xy-proj] (33) at (6, -0.25) {};
		\node [style=none] (34) at (5.5, -0.5) {};
		\node [style=none] (35) at (5, 0) {};
		\node [style=half-xy-proj] (36) at (5.5, -1) {};
		\node [style=none] (37) at (5, 1) {};
		\node [style=none] (38) at (5.5, -1.5) {};
		\node [style=none] (39) at (-1, -3) {$+$};
		\node [style=half-ab-proj-flipped] (40) at (6.5, 0.25) {};
		\node [style=none] (41) at (7, 0.5) {};
		\node [style=none] (42) at (7.5, 0) {};
		\node [style=none] (43) at (7, 1) {};
		\node [style=none] (44) at (7.5, -1.5) {};
		\node [style=none] (45) at (7.5, -1) {};
		\node [style=xy-frob] (46) at (0.5, -3.25) {};
		\node [style=none] (47) at (0, -3.5) {};
		\node [style=none] (48) at (-0.5, -3) {};
		\node [style=half-xy-proj] (49) at (0, -4) {};
		\node [style=none] (50) at (-0.5, -2) {};
		\node [style=none] (51) at (0, -4.5) {};
		\node [style=none] (52) at (2.5, -3) {$-$};
		\node [style=ab-frob] (53) at (1, -2.75) {};
		\node [style=none] (54) at (1.5, -2.5) {};
		\node [style=none] (55) at (2, -3) {};
		\node [style=none] (56) at (1.5, -2) {};
		\node [style=none] (57) at (2, -4.5) {};
		\node [style=none] (58) at (2, -4) {};
		\node [style=none] (65) at (6, -3) {$-$};
		\node [style=ab-frob] (66) at (4.5, -2.75) {};
		\node [style=none] (67) at (5, -2.5) {};
		\node [style=none] (68) at (5.5, -3) {};
		\node [style=none] (69) at (5, -2) {};
		\node [style=none] (70) at (5.5, -4.5) {};
		\node [style=none] (71) at (5.5, -4) {};
		\node [style=half-xy-proj] (72) at (7.5, -3.25) {};
		\node [style=none] (73) at (7, -3.5) {};
		\node [style=none] (74) at (6.5, -3) {};
		\node [style=half-xy-proj] (75) at (7, -4) {};
		\node [style=none] (76) at (6.5, -2) {};
		\node [style=none] (77) at (7, -4.5) {};
		\node [style=ab-frob] (79) at (8, -2.75) {};
		\node [style=none] (80) at (8.5, -2.5) {};
		\node [style=none] (81) at (9, -3) {};
		\node [style=none] (82) at (8.5, -2) {};
		\node [style=none] (83) at (9, -4.5) {};
		\node [style=none] (84) at (9, -4) {};
		\node [style=none] (85) at (-1, -6) {$=$};
		\node [style=none] (86) at (0, -5.5) {};
		\node [style=half-xy-proj] (87) at (0, -6.5) {};
		\node [style=none] (88) at (0, -5) {};
		\node [style=none] (89) at (0, -7) {};
		\node [style=graph-proj] (90) at (0, -5.5) {$P_G$};
		\node [style=none] (91) at (1, -5) {};
		\node [style=none] (92) at (1, -6.5) {};
		\node [style=none] (94) at (1, -7) {};
		\node [style=graph-proj-conj] (95) at (1, -6) {$P_H$};
		\node [style=none] (96) at (1.75, -6) {$+$};
		\node [style=none] (97) at (2.5, -5) {};
		\node [style=half-xy-proj] (98) at (2.5, -6) {};
		\node [style=none] (100) at (2.5, -7) {};
		\node [style=none] (102) at (3.25, -5) {};
		\node [style=half-ab-proj-flipped] (103) at (3.25, -6) {};
		\node [style=none] (105) at (3.25, -7) {};
		\node [style=none] (107) at (4, -6) {$+$};
		\node [style=none] (108) at (4.75, -5) {};
		\node [style=half-xy-proj] (109) at (4.75, -6) {};
		\node [style=none] (110) at (4.75, -7) {};
		\node [style=none] (111) at (5.5, -5) {};
		\node [style=none] (112) at (5.5, -6) {};
		\node [style=none] (113) at (5.5, -7) {};
		\node [style=none] (114) at (6.25, -6) {$-$};
		\node [style=none] (115) at (7, -5.5) {};
		\node [style=half-xy-proj] (116) at (7, -6.5) {};
		\node [style=none] (117) at (7, -5) {};
		\node [style=none] (118) at (7, -7) {};
		\node [style=graph-proj] (119) at (7, -5.5) {$P_G$};
		\node [style=none] (120) at (7.75, -5) {};
		\node [style=none] (121) at (7.75, -6) {};
		\node [style=none] (122) at (7.75, -7) {};
		\node [style=none] (123) at (8.5, -6) {$-$};
		\node [style=none] (124) at (9.25, -5) {};
		\node [style=half-xy-proj] (125) at (9.25, -6) {};
		\node [style=none] (126) at (9.25, -7) {};
		\node [style=none] (127) at (10, -5) {};
		\node [style=none] (128) at (10, -6) {};
		\node [style=none] (129) at (10, -7) {};
		\node [style=none] (130) at (-1, -8.5) {$=$};
		\node [style=none] (131) at (0, -8) {};
		\node [style=half-xy-proj] (132) at (0, -9) {};
		\node [style=none] (133) at (0, -7.5) {};
		\node [style=none] (134) at (0, -9.5) {};
		\node [style=graph-proj] (135) at (0, -8) {$P_G$};
		\node [style=none] (136) at (1, -7.5) {};
		\node [style=none] (137) at (1, -9) {};
		\node [style=none] (139) at (1, -9.5) {};
		\node [style=graph-proj-conj] (140) at (1, -8.5) {$P_H$};
		\node [style=none] (141) at (1.75, -8.5) {$+$};
		\node [style=none] (142) at (2.5, -7.5) {};
		\node [style=half-xy-proj] (143) at (2.5, -8.5) {};
		\node [style=none] (144) at (2.5, -9.5) {};
		\node [style=none] (145) at (3.25, -7.5) {};
		\node [style=half-ab-proj-flipped] (146) at (3.25, -8.5) {};
		\node [style=none] (147) at (3.25, -9.5) {};
		\node [style=none] (155) at (4, -8.5) {$-$};
		\node [style=none] (156) at (4.75, -8) {};
		\node [style=half-xy-proj] (157) at (4.75, -9) {};
		\node [style=none] (158) at (4.75, -7.5) {};
		\node [style=none] (159) at (4.75, -9.5) {};
		\node [style=graph-proj] (160) at (4.75, -8) {$P_G$};
		\node [style=none] (161) at (5.5, -7.5) {};
		\node [style=none] (162) at (5.5, -8.5) {};
		\node [style=none] (163) at (5.5, -9.5) {};
		\node [style=graph-effect] (165) at (3.75, -3) {$G$};
		\node [style=none] (166) at (3.5, -3.5) {};
		\node [style=none] (167) at (3, -3) {};
		\node [style=half-xy-proj] (168) at (3.5, -4) {};
		\node [style=none] (169) at (3, -2) {};
		\node [style=none] (170) at (3.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (6) to (2.center);
		\draw [style=xy-wire] (2.center)
			 to [bend left=45] (3.center)
			 to (7.center);
		\draw [style=xy-wire, bend right=45] (2.center) to (0);
		\draw [style=ab-wire, bend left=45] (0) to (1.center);
		\draw [style=ab-wire] (13.center)
			 to (4.center)
			 to [bend right=45] (1.center);
		\draw [style=ab-wire] (1.center) to (5.center);
		\draw [style=ab-wire] (11.center) to (13.center);
		\draw [style=xy-wire] (10.center) to (6);
		\draw [style=xy-wire] (21) to (17.center);
		\draw [style=xy-wire] (17.center)
			 to [bend left=45] (18.center)
			 to (22.center);
		\draw [style=xy-wire, in=-90, out=0, looseness=1.25] (17.center) to (15);
		\draw [style=xy-wire] (23.center) to (21);
		\draw [style=ab-wire, in=-180, out=90] (27) to (28.center);
		\draw [style=ab-wire] (32.center) to (29.center);
		\draw [style=ab-wire, bend right=45] (29.center) to (28.center);
		\draw [style=ab-wire] (28.center) to (30.center);
		\draw [style=ab-wire] (31.center) to (32.center);
		\draw [style=xy-wire] (36) to (34.center);
		\draw [style=xy-wire, bend left=45] (34.center) to (35.center);
		\draw [style=xy-wire] (35.center) to (37.center);
		\draw [style=xy-wire, bend right] (34.center) to (33);
		\draw [style=xy-wire] (38.center) to (36);
		\draw [style=ab-wire, in=180, out=60] (40) to (41.center);
		\draw [style=ab-wire] (45.center) to (42.center);
		\draw [style=ab-wire, bend right=45] (42.center) to (41.center);
		\draw [style=ab-wire] (41.center) to (43.center);
		\draw [style=ab-wire] (44.center) to (45.center);
		\draw [style=xy-wire] (49) to (47.center);
		\draw [style=xy-wire, bend left=45] (47.center) to (48.center);
		\draw [style=xy-wire] (48.center) to (50.center);
		\draw [style=xy-wire, bend right] (47.center) to (46);
		\draw [style=xy-wire] (51.center) to (49);
		\draw [style=ab-wire, in=180, out=60] (53) to (54.center);
		\draw [style=ab-wire] (58.center) to (55.center);
		\draw [style=ab-wire, bend right=45] (55.center) to (54.center);
		\draw [style=ab-wire] (54.center) to (56.center);
		\draw [style=ab-wire] (57.center) to (58.center);
		\draw [style=ab-wire, in=180, out=60] (66) to (67.center);
		\draw [style=ab-wire] (71.center) to (68.center);
		\draw [style=ab-wire, bend right=45] (68.center) to (67.center);
		\draw [style=ab-wire] (67.center) to (69.center);
		\draw [style=ab-wire] (70.center) to (71.center);
		\draw [style=xy-wire] (75) to (73.center);
		\draw [style=xy-wire, bend left=45] (73.center) to (74.center);
		\draw [style=xy-wire] (74.center) to (76.center);
		\draw [style=xy-wire, bend right] (73.center) to (72);
		\draw [style=xy-wire] (77.center) to (75);
		\draw [style=ab-wire, in=180, out=60] (79) to (80.center);
		\draw [style=ab-wire] (84.center) to (81.center);
		\draw [style=ab-wire, bend right=45] (81.center) to (80.center);
		\draw [style=ab-wire] (80.center) to (82.center);
		\draw [style=ab-wire] (83.center) to (84.center);
		\draw [style=xy-wire] (88.center) to (86.center);
		\draw [style=xy-wire] (87) to (86.center);
		\draw [style=xy-wire] (89.center) to (87);
		\draw [style=ab-wire] (92.center) to (91.center);
		\draw [style=ab-wire] (94.center) to (92.center);
		\draw [style=xy-wire] (98) to (97.center);
		\draw [style=xy-wire] (100.center) to (98);
		\draw [style=ab-wire] (103) to (102.center);
		\draw [style=ab-wire] (105.center) to (103);
		\draw [style=xy-wire] (109) to (108.center);
		\draw [style=xy-wire] (110.center) to (109);
		\draw [style=ab-wire] (112.center) to (111.center);
		\draw [style=ab-wire] (113.center) to (112.center);
		\draw [style=xy-wire] (117.center) to (115.center);
		\draw [style=xy-wire] (116) to (115.center);
		\draw [style=xy-wire] (118.center) to (116);
		\draw [style=ab-wire] (121.center) to (120.center);
		\draw [style=ab-wire] (122.center) to (121.center);
		\draw [style=xy-wire] (125) to (124.center);
		\draw [style=xy-wire] (126.center) to (125);
		\draw [style=ab-wire] (128.center) to (127.center);
		\draw [style=ab-wire] (129.center) to (128.center);
		\draw [style=xy-wire] (133.center) to (131.center);
		\draw [style=xy-wire] (132) to (131.center);
		\draw [style=xy-wire] (134.center) to (132);
		\draw [style=ab-wire] (137.center) to (136.center);
		\draw [style=ab-wire] (139.center) to (137.center);
		\draw [style=xy-wire] (143) to (142.center);
		\draw [style=xy-wire] (144.center) to (143);
		\draw [style=ab-wire] (146) to (145.center);
		\draw [style=ab-wire] (147.center) to (146);
		\draw [style=xy-wire] (158.center) to (156.center);
		\draw [style=xy-wire] (157) to (156.center);
		\draw [style=xy-wire] (159.center) to (157);
		\draw [style=ab-wire] (162.center) to (161.center);
		\draw [style=ab-wire] (163.center) to (162.center);
		\draw [style=xy-wire] (168) to (166.center);
		\draw [style=xy-wire] (166.center)
			 to [bend left=45] (167.center)
			 to (169.center);
		\draw [style=xy-wire, in=-90, out=0, looseness=1.25] (166.center) to (165);
		\draw [style=xy-wire] (170.center) to (168);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_graph_hom_sync_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (200) at (-1, 0) {$\lambda_{G\to H}$};
		\node [style=none] (203) at (0, 0) {$=$};
		\node [style=graph-effect] (204) at (1, -0.5) {$G$};
		\node [style=graph-state] (206) at (1, 0.5) {$H$};
		\node [style=none] (208) at (1.75, 0) {$+$};
		\node [style=half-xy-proj] (209) at (2.5, -0.5) {};
		\node [style=half-ab-proj] (211) at (2.5, 0.5) {};
		\node [style=none] (213) at (3.25, 0) {$+$};
		\node [style=xy-frob] (214) at (4, -0.5) {};
		\node [style=ab-frob] (216) at (4, 0.5) {};
		\node [style=none] (218) at (4.75, 0) {$-$};
		\node [style=graph-effect] (219) at (5.5, -0.5) {$G$};
		\node [style=ab-frob] (221) at (5.5, 0.5) {};
		\node [style=none] (223) at (6.25, 0) {$-$};
		\node [style=ab-frob] (224) at (7, 0.5) {};
		\node [style=half-xy-proj] (226) at (7, -0.5) {};
		\node [style=none] (228) at (-1, 1.5) {};
		\node [style=half-ab-proj] (229) at (-1, 1) {};
		\node [style=half-xy-proj] (230) at (-1, -1) {};
		\node [style=none] (231) at (-1, -1.5) {};
		\node [style=none] (233) at (1, 1.5) {};
		\node [style=half-ab-proj] (234) at (1, 1) {};
		\node [style=half-xy-proj] (235) at (1, -1) {};
		\node [style=none] (236) at (1, -1.5) {};
		\node [style=none] (237) at (2.5, 1.5) {};
		\node [style=half-ab-proj] (238) at (2.5, 1) {};
		\node [style=half-xy-proj] (239) at (2.5, -1) {};
		\node [style=none] (240) at (2.5, -1.5) {};
		\node [style=none] (241) at (4, 1.5) {};
		\node [style=half-ab-proj] (242) at (4, 1) {};
		\node [style=half-xy-proj] (243) at (4, -1) {};
		\node [style=none] (244) at (4, -1.5) {};
		\node [style=none] (245) at (5.5, 1.5) {};
		\node [style=half-ab-proj] (246) at (5.5, 1) {};
		\node [style=half-xy-proj] (247) at (5.5, -1) {};
		\node [style=none] (248) at (5.5, -1.5) {};
		\node [style=none] (249) at (7, 1.5) {};
		\node [style=half-ab-proj] (250) at (7, 1) {};
		\node [style=half-xy-proj] (251) at (7, -1) {};
		\node [style=none] (252) at (7, -1.5) {};
		\node [style=none] (253) at (0, -3) {$=$};
		\node [style=none] (256) at (1.75, -3) {$+$};
		\node [style=half-xy-proj] (257) at (2.5, -3.5) {};
		\node [style=half-ab-proj] (258) at (2.5, -2.5) {};
		\node [style=none] (259) at (3.25, -3) {$+$};
		\node [style=none] (262) at (4.75, -3) {$-$};
		\node [style=none] (265) at (6.25, -3) {$-$};
		\node [style=half-xy-proj] (267) at (7, -3.5) {};
		\node [style=none] (273) at (2.5, -2) {};
		\node [style=none] (274) at (2.5, -4) {};
		\node [style=none] (276) at (4, -2) {};
		\node [style=half-ab-proj] (277) at (4, -2.5) {};
		\node [style=half-xy-proj] (278) at (4, -3.5) {};
		\node [style=none] (279) at (4, -4) {};
		\node [style=none] (284) at (7, -2) {};
		\node [style=half-ab-proj] (285) at (7, -2.5) {};
		\node [style=none] (286) at (7, -4) {};
		\node [style=none] (287) at (1, -3) {$0$};
		\node [style=none] (288) at (5.5, -3) {$0$};
		\node [style=half-xy-proj] (289) at (1, -5.5) {};
		\node [style=half-ab-proj] (290) at (1, -4.5) {};
		\node [style=none] (291) at (1, -4) {};
		\node [style=none] (292) at (1, -6) {};
		\node [style=none] (293) at (0, -5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (230) to (231.center);
		\draw [style=ab-wire] (228.center) to (229);
		\draw [style=xy-wire] (235) to (236.center);
		\draw [style=ab-wire] (233.center) to (234);
		\draw [style=xy-wire] (239) to (240.center);
		\draw [style=ab-wire] (237.center) to (238);
		\draw [style=xy-wire] (243) to (244.center);
		\draw [style=ab-wire] (241.center) to (242);
		\draw [style=xy-wire] (247) to (248.center);
		\draw [style=ab-wire] (245.center) to (246);
		\draw [style=xy-wire] (251) to (252.center);
		\draw [style=ab-wire] (249.center) to (250);
		\draw [style=xy-wire] (235) to (204);
		\draw [style=ab-wire] (234) to (206);
		\draw [style=xy-wire] (200) to (230);
		\draw [style=ab-wire] (229) to (200);
		\draw [style=xy-wire] (239) to (209);
		\draw [style=ab-wire] (238) to (211);
		\draw [style=xy-wire] (243) to (214);
		\draw [style=ab-wire] (242) to (216);
		\draw [style=xy-wire] (247) to (219);
		\draw [style=ab-wire] (246) to (221);
		\draw [style=ab-wire] (250) to (224);
		\draw [style=xy-wire] (251) to (226);
		\draw [style=xy-wire] (278) to (279.center);
		\draw [style=ab-wire] (276.center) to (277);
		\draw [style=ab-wire] (284.center) to (285);
		\draw [style=xy-wire] (274.center) to (257);
		\draw [style=ab-wire] (273.center) to (258);
		\draw [style=xy-wire] (286.center) to (267);
		\draw [style=xy-wire] (292.center) to (289);
		\draw [style=ab-wire] (291.center) to (290);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_graph_hom_sync_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (200) at (-1, 0) {$\lambda_{G\to H}$};
		\node [style=none] (203) at (0, 0) {$=$};
		\node [style=graph-effect] (204) at (1, -0.5) {$G$};
		\node [style=graph-state] (206) at (1, 0.5) {$H$};
		\node [style=none] (208) at (1.75, 0) {$+$};
		\node [style=half-xy-proj] (209) at (2.5, -0.5) {};
		\node [style=half-ab-proj] (211) at (2.5, 0.5) {};
		\node [style=none] (213) at (3.25, 0) {$+$};
		\node [style=xy-frob] (214) at (4, -0.5) {};
		\node [style=ab-frob] (216) at (4, 0.5) {};
		\node [style=none] (218) at (4.75, 0) {$-$};
		\node [style=graph-effect] (219) at (5.5, -0.5) {$G$};
		\node [style=ab-frob] (221) at (5.5, 0.5) {};
		\node [style=none] (223) at (6.25, 0) {$-$};
		\node [style=ab-frob] (224) at (7, 0.5) {};
		\node [style=half-xy-proj] (226) at (7, -0.5) {};
		\node [style=none] (229) at (-1, 1) {};
		\node [style=half-xy-proj] (230) at (-1, -1) {};
		\node [style=none] (231) at (-1, -1.5) {};
		\node [style=none] (234) at (1, 1) {};
		\node [style=half-xy-proj] (235) at (1, -1) {};
		\node [style=none] (236) at (1, -1.5) {};
		\node [style=none] (238) at (2.5, 1) {};
		\node [style=half-xy-proj] (239) at (2.5, -1) {};
		\node [style=none] (240) at (2.5, -1.5) {};
		\node [style=none] (242) at (4, 1) {};
		\node [style=half-xy-proj] (243) at (4, -1) {};
		\node [style=none] (244) at (4, -1.5) {};
		\node [style=none] (246) at (5.5, 1) {};
		\node [style=half-xy-proj] (247) at (5.5, -1) {};
		\node [style=none] (248) at (5.5, -1.5) {};
		\node [style=none] (250) at (7, 1) {};
		\node [style=half-xy-proj] (251) at (7, -1) {};
		\node [style=none] (252) at (7, -1.5) {};
		\node [style=none] (253) at (0, -3) {$=$};
		\node [style=none] (256) at (1.75, -3) {$+$};
		\node [style=half-xy-proj] (257) at (2.5, -3.5) {};
		\node [style=half-ab-proj] (258) at (2.5, -2.5) {};
		\node [style=none] (259) at (3.25, -3) {$+$};
		\node [style=none] (262) at (4.75, -3) {$-$};
		\node [style=none] (265) at (6.25, -3) {$-$};
		\node [style=half-xy-proj] (267) at (7, -3.5) {};
		\node [style=none] (273) at (2.5, -2) {};
		\node [style=none] (274) at (2.5, -4) {};
		\node [style=none] (276) at (4, -2) {};
		\node [style=ab-frob] (277) at (4, -2.5) {};
		\node [style=half-xy-proj] (278) at (4, -3.5) {};
		\node [style=none] (279) at (4, -4) {};
		\node [style=none] (284) at (7, -2) {};
		\node [style=ab-frob] (285) at (7, -2.5) {};
		\node [style=none] (286) at (7, -4) {};
		\node [style=none] (287) at (1, -3) {$0$};
		\node [style=none] (288) at (5.5, -3) {$0$};
		\node [style=half-xy-proj] (289) at (1, -5.5) {};
		\node [style=half-ab-proj] (290) at (1, -4.5) {};
		\node [style=none] (291) at (1, -4) {};
		\node [style=none] (292) at (1, -6) {};
		\node [style=none] (293) at (0, -5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (230) to (231.center);
		\draw [style=xy-wire] (235) to (236.center);
		\draw [style=xy-wire] (239) to (240.center);
		\draw [style=xy-wire] (243) to (244.center);
		\draw [style=xy-wire] (247) to (248.center);
		\draw [style=xy-wire] (251) to (252.center);
		\draw [style=xy-wire] (235) to (204);
		\draw [style=ab-wire] (234.center) to (206);
		\draw [style=xy-wire] (200) to (230);
		\draw [style=ab-wire] (229.center) to (200);
		\draw [style=xy-wire] (239) to (209);
		\draw [style=ab-wire] (238.center) to (211);
		\draw [style=xy-wire] (243) to (214);
		\draw [style=ab-wire] (242.center) to (216);
		\draw [style=xy-wire] (247) to (219);
		\draw [style=ab-wire] (246.center) to (221);
		\draw [style=ab-wire] (250.center) to (224);
		\draw [style=xy-wire] (251) to (226);
		\draw [style=xy-wire] (278) to (279.center);
		\draw [style=ab-wire] (276.center) to (277);
		\draw [style=ab-wire] (284.center) to (285);
		\draw [style=xy-wire] (274.center) to (257);
		\draw [style=ab-wire] (273.center) to (258);
		\draw [style=xy-wire] (286.center) to (267);
		\draw [style=xy-wire] (292.center) to (289);
		\draw [style=ab-wire] (291.center) to (290);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_irref_sharing_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (0, 0) {$=$};
		\node [style=half-xy-proj] (132) at (-0.75, -0.5) {};
		\node [style=none] (134) at (-0.75, -1) {};
		\node [style=graph-effect] (135) at (-0.75, 0.5) {$G$};
		\node [style=none] (136) at (3, 0) {$0$};
		\node [style=game] (137) at (0.75, 0.25) {$G$};
		\node [style=none] (138) at (1.125, -0.25) {};
		\node [style=none] (139) at (1.5, 0.25) {};
		\node [style=none] (140) at (1.125, -0.25) {};
		\node [style=none] (147) at (1.125, -0.5) {};
		\node [style=none] (148) at (0.875, -1) {};
		\node [style=none] (149) at (1.375, -1) {};
		\node [style=none] (150) at (1.125, 0.75) {};
		\node [style=none] (151) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (134.center) to (132);
		\draw [style=xy-wire] (132) to (135);
		\draw [style=x-wire, in=-90, out=180] (138.center) to (137.center);
		\draw [style=x-wire, in=0, out=-90, looseness=0.75] (139.center) to (140.center);
		\draw [style=x-wire] (140.center) to (147.center);
		\draw [style=x-wire, in=90, out=-180, looseness=1.25] (147.center) to (148.center);
		\draw [style=x-wire, in=90, out=0, looseness=1.25] (147.center) to (149.center);
		\draw [style=x-wire, in=90, out=180, looseness=1.25] (150.center) to (137.center);
		\draw [style=x-wire, in=90, out=0] (150.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_loop_slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (1, 1.25) {};
		\node [style=half-xy-proj] (140) at (1, -0.75) {};
		\node [style=none] (142) at (1, -1.25) {};
		\node [style=none] (136) at (-1, 1.25) {};
		\node [style=half-ab-proj] (137) at (-1, 0.75) {};
		\node [style=half-xy-proj] (133) at (-1, -0.75) {};
		\node [style=none] (135) at (-1, -1.25) {};
		\node [style=correlation] (46) at (-1, 0) {$P$};
		\node [style=correlation] (57) at (1, 0) {$P$};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=correlation] (59) at (9, -2.75) {$P$};
		\node [style=none] (60) at (9.2, -3) {};
		\node [style=none] (61) at (8.8, -3) {};
		\node [style=none] (62) at (9, -3.5) {};
		\node [style=none] (63) at (9.2, -2.5) {};
		\node [style=none] (64) at (8.8, -2.5) {};
		\node [style=none] (65) at (9, -2) {};
		\node [style=none] (66) at (10, -2.75) {};
		\node [style=none] (67) at (10, -2.75) {$=$};
		\node [style=none] (68) at (11, -2.25) {};
		\node [style=none] (69) at (10.5, -2.75) {};
		\node [style=none] (70) at (11, -3.25) {};
		\node [style=none] (71) at (11.5, -2.75) {};
		\node [style=none] (129) at (2.5, 0) {$\underset{1}{\implies}$};
		\node [style=none] (131) at (2.5, -2.75) {$\underset{3}{\iff}$};
		\node [style=none] (132) at (7.5, 0) {$\underset{2}{\iff}$};
		\node [style=ab-frob] (143) at (6, 0.75) {};
		\node [style=half-xy-proj] (144) at (6, -0.75) {};
		\node [style=xy-frob] (145) at (6, -1.25) {};
		\node [style=ab-frob] (146) at (4, 1.25) {};
		\node [style=half-ab-proj] (147) at (4, 0.75) {};
		\node [style=half-xy-proj] (148) at (4, -0.75) {};
		\node [style=xy-frob] (149) at (4, -1.25) {};
		\node [style=correlation] (150) at (4, 0) {$P$};
		\node [style=correlation] (151) at (6, 0) {$P$};
		\node [style=none] (152) at (5, 0) {$=$};
		\node [style=half-xy-proj] (154) at (11, -0.75) {};
		\node [style=half-ab-proj] (157) at (9, 0.75) {};
		\node [style=half-xy-proj] (158) at (9, -0.75) {};
		\node [style=correlation] (160) at (9, 0) {$P$};
		\node [style=xy-frob] (161) at (11, 0) {};
		\node [style=none] (162) at (10, 0) {$=$};
		\node [style=half-xy-proj] (163) at (6, -2.75) {};
		\node [style=half-ab-proj] (164) at (4, -2) {};
		\node [style=half-xy-proj] (165) at (4, -3.5) {};
		\node [style=correlation] (166) at (4, -2.75) {$P$};
		\node [style=none] (168) at (5, -2.75) {$=$};
		\node [style=none] (169) at (7.5, -2.75) {$\underset{4}{\iff}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, in=-90, out=-180, looseness=0.75] (62.center) to (61.center);
		\draw [style=x-wire, in=-90, out=0, looseness=0.75] (62.center) to (60.center);
		\draw [style=a-wire, in=90, out=180, looseness=0.75] (65.center) to (64.center);
		\draw [style=a-wire, in=90, out=0, looseness=0.75] (65.center) to (63.center);
		\draw [style=x-wire, bend left=45] (71.center) to (70.center);
		\draw [style=x-wire, bend left=45] (69.center) to (68.center);
		\draw [style=x-wire, bend right=45] (71.center) to (68.center);
		\draw [style=x-wire, bend right=45] (69.center) to (70.center);
		\draw [style=xy-wire] (135.center) to (133);
		\draw [style=ab-wire] (136.center) to (137);
		\draw [style=xy-wire] (142.center) to (140);
		\draw [style=xy-wire] (133) to (46);
		\draw [style=ab-wire] (137) to (46);
		\draw [style=xy-wire] (140) to (57);
		\draw [style=ab-wire] (139.center) to (57);
		\draw [style=xy-wire] (149) to (148);
		\draw [style=ab-wire] (146) to (147);
		\draw [style=xy-wire] (145) to (144);
		\draw [style=xy-wire] (148) to (150);
		\draw [style=ab-wire] (147) to (150);
		\draw [style=xy-wire] (144) to (151);
		\draw [style=ab-wire] (143) to (151);
		\draw [style=xy-wire] (158) to (160);
		\draw [style=ab-wire] (157) to (160);
		\draw [style=xy-wire] (154) to (161);
		\draw [style=xy-wire] (165) to (166);
		\draw [style=ab-wire] (164) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_marg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (132) at (-2, 0) {$\underset{1}{=}$};
		\node [style=none] (133) at (0, 0) {$\underset{2}{=}$};
		\node [style=none] (135) at (1, -1.25) {};
		\node [style=none] (136) at (1, 1.25) {};
		\node [style=correlation] (137) at (1, 0) {$P_A$};
		\node [style=none] (160) at (-1.225, 1.275) {};
		\node [style=correlation] (171) at (-1.225, 0) {$P_A$};
		\node [style=none] (172) at (-2.8, 0.25) {};
		\node [style=none] (173) at (-3.225, 1.25) {};
		\node [style=none] (174) at (-3.225, 0.25) {};
		\node [style=none] (175) at (-2.8, -0.25) {};
		\node [style=none] (176) at (-3, -1.25) {};
		\node [style=none] (177) at (-3.225, -0.25) {};
		\node [style=x-frob] (178) at (-3, -0.75) {};
		\node [style=correlation] (179) at (-3, 0) {$P$};
		\node [style=a-frob] (180) at (-2.8, 0.75) {};
		\node [style=x-frob] (185) at (-0.8, -0.5) {};
		\node [style=none] (186) at (-1, -1.25) {};
		\node [style=x-frob] (188) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (137) to (135.center);
		\draw [style=a-wire] (136.center) to (137);
		\draw [style=a-wire] (160.center) to (171);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (175.center) to (178);
		\draw [style=x-wire] (178) to (176.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (177.center) to (178);
		\draw [style=a-wire] (173.center) to (174.center);
		\draw [style=a-wire] (180) to (172.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (185) to (188);
		\draw [style=x-wire] (188) to (186.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (171) to (188);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_marg_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (2.2, 0.25) {};
		\node [style=a-frob] (81) at (1.775, 0.75) {};
		\node [style=none] (82) at (1.775, 0.25) {};
		\node [style=dark-a-frob] (83) at (2.2, 0.75) {};
		\node [style=a-frob] (88) at (2.2, 1) {};
		\node [style=none] (89) at (1.775, 1.5) {};
		\node [style=none] (101) at (4.2, 0.25) {};
		\node [style=none] (102) at (4, 1.5) {};
		\node [style=none] (103) at (3.775, 0.25) {};
		\node [style=a-frob] (104) at (4, 0.75) {};
		\node [style=none] (105) at (4.2, -0.25) {};
		\node [style=none] (106) at (4, -1.5) {};
		\node [style=none] (107) at (3.775, -0.25) {};
		\node [style=x-frob] (108) at (4, -0.75) {};
		\node [style=correlation] (111) at (4, 0) {$P$};
		\node [style=none] (132) at (-3, 0) {$\underset{1}{=}$};
		\node [style=none] (133) at (-1, 0) {$\underset{2}{=}$};
		\node [style=none] (134) at (1, 0) {$\underset{3}{=}$};
		\node [style=none] (135) at (-4, -1.5) {};
		\node [style=none] (136) at (-4, 1.5) {};
		\node [style=correlation] (137) at (-4, 0) {$P_A$};
		\node [style=none] (138) at (3, 0) {$\underset{4}{=}$};
		\node [style=none] (139) at (2.2, -0.25) {};
		\node [style=x-frob] (140) at (1.775, -0.75) {};
		\node [style=none] (141) at (1.775, -0.25) {};
		\node [style=dark-x-frob] (142) at (2.2, -0.75) {};
		\node [style=x-frob] (143) at (2.2, -1) {};
		\node [style=none] (144) at (1.775, -1.5) {};
		\node [style=correlation] (145) at (2, 0) {$P$};
		\node [style=none] (147) at (-0.225, 1.5) {};
		\node [style=none] (148) at (-0.225, 0.25) {};
		\node [style=none] (149) at (0.2, 0.25) {};
		\node [style=a-frob] (150) at (0.2, 1) {};
		\node [style=none] (152) at (0.2, -0.25) {};
		\node [style=x-frob] (153) at (-0.225, -0.75) {};
		\node [style=none] (154) at (-0.225, -0.25) {};
		\node [style=dark-x-frob] (155) at (0.2, -0.75) {};
		\node [style=x-frob] (156) at (0.2, -1) {};
		\node [style=none] (157) at (-0.225, -1.5) {};
		\node [style=correlation] (158) at (0, 0) {$P$};
		\node [style=none] (159) at (-1.825, 0.25) {};
		\node [style=none] (160) at (-2.25, 1.5) {};
		\node [style=none] (161) at (-2.25, 0.25) {};
		\node [style=none] (162) at (-1.825, -0.25) {};
		\node [style=none] (163) at (-2.025, -1.5) {};
		\node [style=none] (164) at (-2.25, -0.25) {};
		\node [style=x-frob] (165) at (-2.025, -0.75) {};
		\node [style=correlation] (166) at (-2.025, 0) {$P$};
		\node [style=a-frob] (167) at (-1.825, 0.75) {};
		\node [style=none] (168) at (2.225, -3.75) {};
		\node [style=a-frob] (169) at (1.8, -3.25) {};
		\node [style=none] (170) at (1.8, -3.75) {};
		\node [style=dark-a-frob] (171) at (2.225, -3.25) {};
		\node [style=a-frob] (172) at (2.225, -3) {};
		\node [style=none] (173) at (1.8, -2.5) {};
		\node [style=none] (174) at (4.225, -3.75) {};
		\node [style=none] (175) at (4.025, -2.5) {};
		\node [style=none] (176) at (3.8, -3.75) {};
		\node [style=a-frob] (177) at (4.025, -3.25) {};
		\node [style=none] (178) at (4.225, -4.25) {};
		\node [style=none] (179) at (4.025, -5.5) {};
		\node [style=none] (180) at (3.8, -4.25) {};
		\node [style=dark-x-frob] (181) at (4.025, -4.75) {};
		\node [style=correlation] (182) at (4.025, -4) {$P$};
		\node [style=none] (183) at (-2.975, -4) {$=$};
		\node [style=none] (184) at (-0.975, -4) {$=$};
		\node [style=none] (185) at (1.025, -4) {$=$};
		\node [style=none] (186) at (-3.975, -5.5) {};
		\node [style=none] (187) at (-3.975, -2.5) {};
		\node [style=correlation] (188) at (-3.975, -4) {$P_A$};
		\node [style=none] (189) at (3.025, -4) {$=$};
		\node [style=none] (190) at (1.8, -4.25) {};
		\node [style=dark-x-frob] (191) at (2.225, -4.75) {};
		\node [style=none] (192) at (2.225, -4.25) {};
		\node [style=x-frob] (193) at (1.8, -4.75) {};
		\node [style=x-frob] (194) at (1.8, -5) {};
		\node [style=none] (195) at (2.225, -5.5) {};
		\node [style=correlation] (196) at (2.025, -4) {$P$};
		\node [style=none] (208) at (-1.8, -3.75) {};
		\node [style=none] (209) at (-2.225, -2.5) {};
		\node [style=none] (210) at (-2.225, -3.75) {};
		\node [style=none] (211) at (-1.8, -4.25) {};
		\node [style=none] (212) at (-2, -5.5) {};
		\node [style=none] (213) at (-2.225, -4.25) {};
		\node [style=dark-x-frob] (214) at (-2, -4.75) {};
		\node [style=correlation] (215) at (-2, -4) {$P$};
		\node [style=a-frob] (216) at (-1.8, -3.25) {};
		\node [style=none] (217) at (-0.2, -2.5) {};
		\node [style=none] (218) at (-0.2, -3.75) {};
		\node [style=none] (219) at (0.225, -3.75) {};
		\node [style=a-frob] (220) at (0.225, -3) {};
		\node [style=none] (221) at (0.225, -4.25) {};
		\node [style=x-frob] (222) at (-0.2, -4.75) {};
		\node [style=none] (223) at (-0.2, -4.25) {};
		\node [style=dark-x-frob] (224) at (0.225, -4.75) {};
		\node [style=none] (225) at (0.225, -5.5) {};
		\node [style=x-frob] (226) at (-0.2, -5) {};
		\node [style=correlation] (227) at (0.025, -4) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (80.center) to (83);
		\draw [style=a-wire] (89.center) to (81);
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (101.center) to (104);
		\draw [style=a-wire] (104) to (102.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (103.center) to (104);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (105.center) to (108);
		\draw [style=x-wire] (108) to (106.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (107.center) to (108);
		\draw [style=x-wire] (137) to (135.center);
		\draw [style=a-wire] (136.center) to (137);
		\draw [style=a-wire] (81) to (82.center);
		\draw [style=a-wire] (88) to (83);
		\draw [style=a-wire] (81) to (83);
		\draw [style=x-wire] (139.center) to (142);
		\draw [style=x-wire] (144.center) to (140);
		\draw [style=x-wire] (140) to (141.center);
		\draw [style=x-wire] (143) to (142);
		\draw [style=x-wire] (140) to (142);
		\draw [style=a-wire] (147.center) to (148.center);
		\draw [style=a-wire] (150) to (149.center);
		\draw [style=x-wire] (152.center) to (155);
		\draw [style=x-wire] (157.center) to (153);
		\draw [style=x-wire] (153) to (154.center);
		\draw [style=x-wire] (156) to (155);
		\draw [style=x-wire] (153) to (155);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (162.center) to (165);
		\draw [style=x-wire] (165) to (163.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (164.center) to (165);
		\draw [style=a-wire] (160.center) to (161.center);
		\draw [style=a-wire] (167) to (159.center);
		\draw [style=a-wire] (168.center) to (171);
		\draw [style=a-wire] (173.center) to (169);
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (174.center) to (177);
		\draw [style=a-wire] (177) to (175.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (176.center) to (177);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (178.center) to (181);
		\draw [style=x-wire] (181) to (179.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (180.center) to (181);
		\draw [style=x-wire] (188) to (186.center);
		\draw [style=a-wire] (187.center) to (188);
		\draw [style=a-wire] (169) to (170.center);
		\draw [style=a-wire] (172) to (171);
		\draw [style=a-wire] (169) to (171);
		\draw [style=x-wire] (190.center) to (193);
		\draw [style=x-wire] (195.center) to (191);
		\draw [style=x-wire] (191) to (192.center);
		\draw [style=x-wire] (194) to (193);
		\draw [style=x-wire] (191) to (193);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (211.center) to (214);
		\draw [style=x-wire] (214) to (212.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (213.center) to (214);
		\draw [style=a-wire] (209.center) to (210.center);
		\draw [style=a-wire] (216) to (208.center);
		\draw [style=a-wire] (217.center) to (218.center);
		\draw [style=a-wire] (220) to (219.center);
		\draw [style=x-wire] (221.center) to (224);
		\draw [style=x-wire] (226) to (222);
		\draw [style=x-wire] (222) to (223.center);
		\draw [style=x-wire] (225.center) to (224);
		\draw [style=x-wire] (222) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_marg_sync_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=a-frob] (150) at (0.2, 1.1) {};
		\node [style=none] (181) at (0, 0.85) {};
		\node [style=none] (182) at (-0.2, 1.225) {};
		\node [style=none] (184) at (0.2, 0.225) {};
		\node [style=none] (185) at (0, 0.6) {};
		\node [style=none] (186) at (-0.2, 0.225) {};
		\node [style=none] (101) at (2.2, 0.25) {};
		\node [style=none] (102) at (2, 1.25) {};
		\node [style=none] (103) at (1.775, 0.25) {};
		\node [style=none] (104) at (2, 0.75) {};
		\node [style=none] (105) at (2.2, -0.25) {};
		\node [style=none] (106) at (2, -1.25) {};
		\node [style=none] (107) at (1.775, -0.25) {};
		\node [style=none] (108) at (2, -0.75) {};
		\node [style=correlation] (111) at (2, 0) {$P$};
		\node [style=none] (132) at (-3, 0) {$\underset{1}{=}$};
		\node [style=none] (133) at (-1, 0) {$\underset{2}{=}$};
		\node [style=none] (134) at (1, 0) {$\underset{3}{=}$};
		\node [style=none] (135) at (-4, -1.25) {};
		\node [style=none] (136) at (-4, 1.25) {};
		\node [style=correlation] (137) at (-4, 0) {$P_A$};
		\node [style=correlation] (158) at (0, 0) {$P$};
		\node [style=none] (159) at (-1.825, 0.25) {};
		\node [style=none] (160) at (-2.25, 1.25) {};
		\node [style=none] (161) at (-2.25, 0.25) {};
		\node [style=none] (162) at (-1.825, -0.25) {};
		\node [style=none] (163) at (-2.025, -1.25) {};
		\node [style=none] (164) at (-2.25, -0.25) {};
		\node [style=none] (165) at (-2.025, -0.75) {};
		\node [style=correlation] (166) at (-2.025, 0) {$P$};
		\node [style=a-frob] (167) at (-1.825, 0.75) {};
		\node [style=none] (187) at (0.2, -0.25) {};
		\node [style=none] (188) at (0, -1.25) {};
		\node [style=none] (189) at (-0.225, -0.25) {};
		\node [style=none] (190) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (101.center) to (104.center);
		\draw [style=a-wire] (104.center) to (102.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (103.center) to (104.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (105.center) to (108.center);
		\draw [style=x-wire] (108.center) to (106.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (107.center) to (108.center);
		\draw [style=x-wire] (137) to (135.center);
		\draw [style=a-wire] (136.center) to (137);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (162.center) to (165.center);
		\draw [style=x-wire] (165.center) to (163.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (164.center) to (165.center);
		\draw [style=a-wire] (160.center) to (161.center);
		\draw [style=a-wire] (167) to (159.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (182.center) to (181.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (186.center) to (185.center);
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (184.center) to (185.center);
		\draw [style=a-wire] (181.center) to (185.center);
		\draw [style=a-wire, in=30, out=-90, looseness=0.75] (150) to (181.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (187.center) to (190.center);
		\draw [style=x-wire] (190.center) to (188.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (189.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_marg_sync_filled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (168) at (2.225, 0.25) {};
		\node [style=a-frob] (169) at (1.8, 0.75) {};
		\node [style=none] (170) at (1.8, 0.25) {};
		\node [style=dark-a-frob] (171) at (2.225, 0.75) {};
		\node [style=a-frob] (172) at (2.225, 1) {};
		\node [style=none] (173) at (1.8, 1.5) {};
		\node [style=none] (174) at (4.225, 0.25) {};
		\node [style=none] (175) at (4.025, 1.5) {};
		\node [style=none] (176) at (3.8, 0.25) {};
		\node [style=a-frob] (177) at (4.025, 0.75) {};
		\node [style=none] (178) at (4.225, -0.25) {};
		\node [style=none] (179) at (4.025, -1.5) {};
		\node [style=none] (180) at (3.8, -0.25) {};
		\node [style=dark-x-frob] (181) at (4.025, -0.75) {};
		\node [style=correlation] (182) at (4.025, 0) {$P$};
		\node [style=none] (183) at (-2.975, 0) {$=$};
		\node [style=none] (184) at (-0.975, 0) {$=$};
		\node [style=none] (185) at (1.025, 0) {$=$};
		\node [style=none] (186) at (-3.975, -1.5) {};
		\node [style=none] (187) at (-3.975, 1.5) {};
		\node [style=correlation] (188) at (-3.975, 0) {$P_A$};
		\node [style=none] (189) at (3.025, 0) {$=$};
		\node [style=none] (190) at (1.8, -0.25) {};
		\node [style=dark-x-frob] (191) at (2.225, -0.75) {};
		\node [style=none] (192) at (2.225, -0.25) {};
		\node [style=x-frob] (193) at (1.8, -0.75) {};
		\node [style=x-frob] (194) at (1.8, -1) {};
		\node [style=none] (195) at (2.225, -1.5) {};
		\node [style=correlation] (196) at (2.025, 0) {$P$};
		\node [style=none] (208) at (-1.8, 0.25) {};
		\node [style=none] (209) at (-2.225, 1.5) {};
		\node [style=none] (210) at (-2.225, 0.25) {};
		\node [style=none] (211) at (-1.8, -0.25) {};
		\node [style=none] (212) at (-2, -1.5) {};
		\node [style=none] (213) at (-2.225, -0.25) {};
		\node [style=dark-x-frob] (214) at (-2, -0.75) {};
		\node [style=correlation] (215) at (-2, 0) {$P$};
		\node [style=a-frob] (216) at (-1.8, 0.75) {};
		\node [style=none] (217) at (-0.2, 1.5) {};
		\node [style=none] (218) at (-0.2, 0.25) {};
		\node [style=none] (219) at (0.225, 0.25) {};
		\node [style=a-frob] (220) at (0.225, 1) {};
		\node [style=none] (221) at (0.225, -0.25) {};
		\node [style=x-frob] (222) at (-0.2, -0.75) {};
		\node [style=none] (223) at (-0.2, -0.25) {};
		\node [style=dark-x-frob] (224) at (0.225, -0.75) {};
		\node [style=none] (225) at (0.225, -1.5) {};
		\node [style=x-frob] (226) at (-0.2, -1) {};
		\node [style=correlation] (227) at (0.025, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (168.center) to (171);
		\draw [style=a-wire] (173.center) to (169);
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (174.center) to (177);
		\draw [style=a-wire] (177) to (175.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (176.center) to (177);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (178.center) to (181);
		\draw [style=x-wire] (181) to (179.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (180.center) to (181);
		\draw [style=x-wire] (188) to (186.center);
		\draw [style=a-wire] (187.center) to (188);
		\draw [style=a-wire] (169) to (170.center);
		\draw [style=a-wire] (172) to (171);
		\draw [style=a-wire] (169) to (171);
		\draw [style=x-wire] (190.center) to (193);
		\draw [style=x-wire] (195.center) to (191);
		\draw [style=x-wire] (191) to (192.center);
		\draw [style=x-wire] (194) to (193);
		\draw [style=x-wire] (191) to (193);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (211.center) to (214);
		\draw [style=x-wire] (214) to (212.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (213.center) to (214);
		\draw [style=a-wire] (209.center) to (210.center);
		\draw [style=a-wire] (216) to (208.center);
		\draw [style=a-wire] (217.center) to (218.center);
		\draw [style=a-wire] (220) to (219.center);
		\draw [style=x-wire] (221.center) to (224);
		\draw [style=x-wire] (226) to (222);
		\draw [style=x-wire] (222) to (223.center);
		\draw [style=x-wire] (225.center) to (224);
		\draw [style=x-wire] (222) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_comp_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (15) at (0, -0.75) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=correlation] (24) at (0, 0) {$P$};
		\node [style=half-ab-proj] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (30) at (1, 0) {$\underset{1}{=}$};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=game] (56) at (3, 0) {$\lambda$};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=correlation] (58) at (2, 0) {$P$};
		\node [style=half-ab-proj] (70) at (2.5, 1.25) {};
		\node [style=none] (71) at (2.5, 1.75) {};
		\node [style=half-xy-proj] (72) at (2.5, -1.25) {};
		\node [style=none] (73) at (2.5, -1.75) {};
		\node [style=none] (96) at (7.5, -3.5) {};
		\node [style=game] (97) at (8, -4.25) {$\lambda$};
		\node [style=none] (98) at (7.5, -5) {};
		\node [style=correlation] (99) at (7, -4.25) {$P$};
		\node [style=none] (100) at (7.5, -3) {};
		\node [style=none] (101) at (7.5, -2.5) {};
		\node [style=half-xy-proj] (102) at (7.5, -5.5) {};
		\node [style=none] (103) at (7.5, -6) {};
		\node [style=none] (104) at (6, -4.25) {$\underset{4}{=}$};
		\node [style=none] (105) at (9, -4.25) {$\underset{5}{=}$};
		\node [style=half-xy-proj] (106) at (10, -5) {};
		\node [style=none] (107) at (10, -5.5) {};
		\node [style=correlation] (108) at (10, -4.25) {$P$};
		\node [style=none] (109) at (10, -3.5) {};
		\node [style=none] (110) at (10, -3) {};
		\node [style=none] (111) at (5, -0.25) {};
		\node [style=half-xy-proj] (112) at (5.5, -1.25) {};
		\node [style=none] (113) at (5.5, -0.75) {};
		\node [style=none] (114) at (5.5, -1.75) {};
		\node [style=none] (115) at (6.5, 1) {};
		\node [style=game] (116) at (6, -0.25) {$\lambda$};
		\node [style=none] (118) at (6.5, 0.5) {};
		\node [style=half-ab-proj-flipped] (119) at (7, -0.25) {};
		\node [style=none] (120) at (7.5, -1) {};
		\node [style=none] (123) at (5.75, 1.5) {};
		\node [style=correlation] (125) at (5, 0.5) {$P$};
		\node [style=none] (126) at (8, 1.75) {};
		\node [style=none] (127) at (4, 0) {$\underset{2}{=}$};
		\node [style=none] (128) at (2, -4.5) {};
		\node [style=half-xy-proj] (129) at (2.5, -5.5) {};
		\node [style=none] (130) at (2.5, -5) {};
		\node [style=none] (131) at (2.5, -6) {};
		\node [style=none] (132) at (3.5, -3.25) {};
		\node [style=game] (133) at (3, -4.5) {$\lambda$};
		\node [style=none] (134) at (3.5, -3.75) {};
		\node [style=none] (135) at (4, -4.5) {};
		\node [style=none] (136) at (4.5, -5.25) {};
		\node [style=none] (137) at (2.75, -2.75) {};
		\node [style=correlation] (138) at (2, -3.75) {$P$};
		\node [style=none] (139) at (5, -2.5) {};
		\node [style=none] (140) at (1, -4.25) {$\underset{3}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=xy-wire, in=180, out=-90] (58) to (57.center);
		\draw [style=ab-wire, in=180, out=90] (58) to (55.center);
		\draw [style=ab-wire, in=0, out=90] (56) to (55.center);
		\draw [style=xy-wire, in=0, out=-90] (56) to (57.center);
		\draw [style=ab-wire] (27) to (24);
		\draw [style=xy-wire] (24) to (15);
		\draw [style=ab-wire] (71.center) to (70);
		\draw [style=xy-wire] (72) to (73.center);
		\draw [style=xy-wire] (72) to (57.center);
		\draw [style=ab-wire] (55.center) to (70);
		\draw [style=xy-wire, in=180, out=-90] (99) to (98.center);
		\draw [style=ab-wire, in=180, out=90] (99) to (96.center);
		\draw [style=ab-wire, in=0, out=90] (97) to (96.center);
		\draw [style=xy-wire, in=0, out=-90] (97) to (98.center);
		\draw [style=ab-wire] (101.center) to (100.center);
		\draw [style=xy-wire] (102) to (103.center);
		\draw [style=xy-wire] (102) to (98.center);
		\draw [style=ab-wire] (96.center) to (100.center);
		\draw [style=ab-wire] (110.center) to (109.center);
		\draw [style=xy-wire] (106) to (107.center);
		\draw [style=ab-wire] (109.center) to (108);
		\draw [style=xy-wire] (108) to (106);
		\draw [style=ab-wire, in=-90, out=-180] (120.center) to (119);
		\draw [style=ab-wire, in=60, out=-180] (118.center) to (116);
		\draw [style=xy-wire, in=0, out=-120] (116) to (113.center);
		\draw [style=xy-wire, in=-90, out=-180] (113.center) to (111.center);
		\draw [style=xy-wire] (113.center) to (112);
		\draw [style=ab-wire] (118.center) to (115.center);
		\draw [style=xy-wire] (112) to (114.center);
		\draw [style=ab-wire, in=180, out=90] (125) to (123.center);
		\draw [style=xy-wire] (111.center) to (125);
		\draw [style=ab-wire, in=0, out=90] (115.center) to (123.center);
		\draw [style=ab-wire, in=-90, out=0, looseness=0.50] (120.center) to (126.center);
		\draw [style=ab-wire, in=0, out=90] (119) to (118.center);
		\draw [style=ab-wire, in=-90, out=-180] (136.center) to (135.center);
		\draw [style=ab-wire, in=60, out=-180] (134.center) to (133);
		\draw [style=xy-wire, in=0, out=-120] (133) to (130.center);
		\draw [style=xy-wire, in=-90, out=-180] (130.center) to (128.center);
		\draw [style=xy-wire] (130.center) to (129);
		\draw [style=ab-wire] (134.center) to (132.center);
		\draw [style=xy-wire] (129) to (131.center);
		\draw [style=ab-wire, in=180, out=90] (138) to (137.center);
		\draw [style=xy-wire] (128.center) to (138);
		\draw [style=ab-wire, in=0, out=90] (132.center) to (137.center);
		\draw [style=ab-wire, in=-90, out=0, looseness=0.50] (136.center) to (139.center);
		\draw [style=ab-wire, in=0, out=90] (135.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_comp_sync_stronger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (164) at (-3, 0.75) {};
		\node [style=half-xy-proj] (165) at (-2.5, -0.75) {};
		\node [style=none] (166) at (-2.5, -0.25) {};
		\node [style=none] (167) at (-2.5, -1.25) {};
		\node [style=none] (168) at (-1.5, 1.25) {};
		\node [style=correlation] (169) at (-2, 0.25) {$P$};
		\node [style=none] (170) at (-1, -0.25) {};
		\node [style=none] (171) at (-1.5, 0.75) {};
		\node [style=half-ab-proj-flipped] (172) at (-1, -0.75) {};
		\node [style=none] (173) at (-1, -1.25) {};
		\node [style=none] (174) at (-3, 1.25) {};
		\node [style=none] (175) at (1, 0.25) {};
		\node [style=half-xy-proj] (176) at (1.5, -1.25) {};
		\node [style=none] (177) at (1.5, -0.75) {};
		\node [style=none] (178) at (1.5, -1.75) {};
		\node [style=none] (179) at (2.5, 1.75) {};
		\node [style=none] (181) at (3, 0.25) {};
		\node [style=none] (182) at (2.5, 1.25) {};
		\node [style=half-ab-proj-flipped] (183) at (3, -1.25) {};
		\node [style=none] (184) at (3, -1.75) {};
		\node [style=none] (185) at (1, 1.75) {};
		\node [style=none] (186) at (0, 0) {$\underset{1}{=}$};
		\node [style=none] (187) at (2, 1) {};
		\node [style=game] (188) at (2.5, 0.25) {$\lambda$};
		\node [style=none] (189) at (2, -0.5) {};
		\node [style=correlation] (190) at (1.5, 0.25) {$P$};
		\node [style=none] (191) at (4, 0) {$\underset{2}{=}$};
		\node [style=half-xy-proj] (193) at (6, -1.25) {};
		\node [style=none] (194) at (6, -0.75) {};
		\node [style=none] (195) at (6, -1.75) {};
		\node [style=game] (197) at (6.5, -0.25) {$\lambda$};
		\node [style=none] (198) at (7.5, -0.75) {};
		\node [style=half-ab-proj-flipped] (200) at (7.5, -1.25) {};
		\node [style=none] (201) at (7.5, -1.75) {};
		\node [style=none] (203) at (5, 1.25) {};
		\node [style=none] (204) at (5.5, 0.25) {};
		\node [style=none] (205) at (6.5, 1.75) {};
		\node [style=correlation] (206) at (6, 0.75) {$P$};
		\node [style=none] (207) at (7, 0.25) {};
		\node [style=none] (208) at (6.5, 1.25) {};
		\node [style=none] (209) at (5, 1.75) {};
		\node [style=half-xy-proj] (211) at (-2, -5.25) {};
		\node [style=none] (212) at (-2, -4.75) {};
		\node [style=none] (213) at (-2, -5.75) {};
		\node [style=game] (214) at (-1.5, -4.25) {$\lambda$};
		\node [style=none] (215) at (-0.5, -4.75) {};
		\node [style=none] (216) at (-0.5, -5.75) {};
		\node [style=none] (218) at (-3, -2.75) {};
		\node [style=none] (219) at (-2.5, -3.75) {};
		\node [style=none] (220) at (-1.5, -2.25) {};
		\node [style=correlation] (221) at (-2, -3.25) {$P$};
		\node [style=none] (222) at (-1, -3.75) {};
		\node [style=none] (223) at (-1.5, -2.75) {};
		\node [style=none] (224) at (-3, -2.25) {};
		\node [style=none] (225) at (-4, -4) {$\underset{3}{=}$};
		\node [style=none] (226) at (0.5, -4) {$\underset{4}{=}$};
		\node [style=none] (227) at (1.5, -3.75) {};
		\node [style=half-xy-proj] (228) at (2, -5.25) {};
		\node [style=none] (229) at (2, -4.75) {};
		\node [style=none] (230) at (2, -5.75) {};
		\node [style=none] (231) at (3, -2.25) {};
		\node [style=none] (232) at (3.5, -3.75) {};
		\node [style=none] (233) at (3, -2.75) {};
		\node [style=none] (234) at (3.5, -5.75) {};
		\node [style=none] (236) at (1.5, -2.25) {};
		\node [style=none] (237) at (2.5, -3) {};
		\node [style=game] (238) at (3, -3.75) {$\lambda$};
		\node [style=none] (239) at (2.5, -4.5) {};
		\node [style=correlation] (240) at (2, -3.75) {$P$};
		\node [style=none] (241) at (4.5, -4) {$\underset{5}{=}$};
		\node [style=none] (242) at (5.5, -3.25) {};
		\node [style=half-xy-proj] (243) at (6, -4.75) {};
		\node [style=none] (244) at (6, -4.25) {};
		\node [style=none] (245) at (6, -5.25) {};
		\node [style=none] (246) at (7, -2.75) {};
		\node [style=correlation] (247) at (6.5, -3.75) {$P$};
		\node [style=none] (248) at (7.5, -4.25) {};
		\node [style=none] (249) at (7, -3.25) {};
		\node [style=half-ab-proj-flipped] (250) at (7.5, -4.75) {};
		\node [style=none] (251) at (7.5, -5.25) {};
		\node [style=none] (252) at (5.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (173.center) to (172);
		\draw [style=ab-wire] (172) to (170.center);
		\draw [style=ab-wire, in=0, out=90] (170.center) to (171.center);
		\draw [style=ab-wire, in=60, out=-180] (171.center) to (169);
		\draw [style=xy-wire, in=0, out=-120] (169) to (166.center);
		\draw [style=xy-wire, in=-90, out=-180] (166.center) to (164.center);
		\draw [style=xy-wire] (164.center) to (174.center);
		\draw [style=xy-wire] (166.center) to (165);
		\draw [style=ab-wire] (171.center) to (168.center);
		\draw [style=xy-wire] (165) to (167.center);
		\draw [style=ab-wire] (184.center) to (183);
		\draw [style=ab-wire] (183) to (181.center);
		\draw [style=ab-wire, in=0, out=90] (181.center) to (182.center);
		\draw [style=xy-wire, in=-90, out=-180] (177.center) to (175.center);
		\draw [style=xy-wire] (175.center) to (185.center);
		\draw [style=xy-wire] (177.center) to (176);
		\draw [style=ab-wire] (182.center) to (179.center);
		\draw [style=xy-wire] (176) to (178.center);
		\draw [style=xy-wire, in=180, out=-90] (190) to (189.center);
		\draw [style=ab-wire, in=180, out=90] (190) to (187.center);
		\draw [style=ab-wire, in=0, out=90] (188) to (187.center);
		\draw [style=xy-wire, in=0, out=-90] (188) to (189.center);
		\draw [style=ab-wire, in=90, out=180, looseness=0.75] (182.center) to (187.center);
		\draw [style=xy-wire, in=-90, out=0] (177.center) to (189.center);
		\draw [style=ab-wire] (201.center) to (200);
		\draw [style=ab-wire] (200) to (198.center);
		\draw [style=xy-wire, in=0, out=-120] (197) to (194.center);
		\draw [style=xy-wire] (194.center) to (193);
		\draw [style=xy-wire] (193) to (195.center);
		\draw [style=ab-wire, in=0, out=90] (207.center) to (208.center);
		\draw [style=ab-wire, in=60, out=-180] (208.center) to (206);
		\draw [style=xy-wire, in=0, out=-120] (206) to (204.center);
		\draw [style=xy-wire, in=-90, out=-180] (204.center) to (203.center);
		\draw [style=xy-wire] (203.center) to (209.center);
		\draw [style=ab-wire] (208.center) to (205.center);
		\draw [style=ab-wire, in=0, out=90] (198.center) to (207.center);
		\draw [style=ab-wire, in=60, out=-180] (207.center) to (197);
		\draw [style=xy-wire, in=-90, out=-180] (194.center) to (204.center);
		\draw [style=ab-wire] (216.center) to (215.center);
		\draw [style=xy-wire, in=0, out=-120] (214) to (212.center);
		\draw [style=xy-wire] (212.center) to (211);
		\draw [style=xy-wire] (211) to (213.center);
		\draw [style=ab-wire, in=0, out=90] (222.center) to (223.center);
		\draw [style=ab-wire, in=60, out=-180] (223.center) to (221);
		\draw [style=xy-wire, in=0, out=-120] (221) to (219.center);
		\draw [style=xy-wire, in=-90, out=-180] (219.center) to (218.center);
		\draw [style=xy-wire] (218.center) to (224.center);
		\draw [style=ab-wire] (223.center) to (220.center);
		\draw [style=ab-wire, in=0, out=90] (215.center) to (222.center);
		\draw [style=ab-wire, in=60, out=-180] (222.center) to (214);
		\draw [style=xy-wire, in=-90, out=-180] (212.center) to (219.center);
		\draw [style=ab-wire] (234.center) to (232.center);
		\draw [style=ab-wire, in=0, out=90] (232.center) to (233.center);
		\draw [style=xy-wire, in=-90, out=-180] (229.center) to (227.center);
		\draw [style=xy-wire] (227.center) to (236.center);
		\draw [style=xy-wire] (229.center) to (228);
		\draw [style=ab-wire] (233.center) to (231.center);
		\draw [style=xy-wire] (228) to (230.center);
		\draw [style=xy-wire, in=180, out=-90] (240) to (239.center);
		\draw [style=ab-wire, in=180, out=90] (240) to (237.center);
		\draw [style=ab-wire, in=0, out=90] (238) to (237.center);
		\draw [style=xy-wire, in=0, out=-90] (238) to (239.center);
		\draw [style=ab-wire, in=90, out=180, looseness=0.75] (233.center) to (237.center);
		\draw [style=xy-wire, in=-90, out=0] (229.center) to (239.center);
		\draw [style=ab-wire] (251.center) to (250);
		\draw [style=ab-wire] (250) to (248.center);
		\draw [style=ab-wire, in=0, out=90] (248.center) to (249.center);
		\draw [style=ab-wire, in=60, out=-180] (249.center) to (247);
		\draw [style=xy-wire, in=0, out=-120] (247) to (244.center);
		\draw [style=xy-wire, in=-90, out=-180] (244.center) to (242.center);
		\draw [style=xy-wire] (242.center) to (252.center);
		\draw [style=xy-wire] (244.center) to (243);
		\draw [style=ab-wire] (249.center) to (246.center);
		\draw [style=xy-wire] (243) to (245.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_corr_graph_hom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (0, -1.25) {};
		\node [style=none] (179) at (0, 1.25) {};
		\node [style=q-func] (180) at (0, 0) {$P$};
		\node [style=none] (181) at (-0.5, -1.25) {};
		\node [style=none] (182) at (0.75, 1.25) {};
		\node [style=none] (183) at (1, 0) {$=$};
		\node [style=none] (184) at (2.5, 1.25) {};
		\node [style=none] (185) at (2.5, -1.25) {};
		\node [style=none] (186) at (2.5, 0.75) {};
		\node [style=game] (187) at (3, 0) {$\lambda$};
		\node [style=none] (188) at (2.5, -0.75) {};
		\node [style=q-func] (189) at (2, 0) {$P$};
		\node [style=none] (190) at (1.5, -1.25) {};
		\node [style=none] (191) at (3, 1.25) {};
		\node [style=none] (220) at (0, -3) {$=$};
		\node [style=none] (221) at (1.5, -1.75) {};
		\node [style=none] (222) at (1.5, -4.25) {};
		\node [style=none] (225) at (1.5, -4) {};
		\node [style=q-func] (226) at (1, -3) {$P$};
		\node [style=none] (227) at (0.5, -4.25) {};
		\node [style=none] (228) at (2, -1.75) {};
		\node [style=none] (229) at (1.5, -2) {};
		\node [style=none] (231) at (4, -1.75) {};
		\node [style=none] (232) at (4, -4.25) {};
		\node [style=none] (234) at (4, -4) {};
		\node [style=q-func] (235) at (3.5, -3) {$P$};
		\node [style=none] (236) at (3, -4.25) {};
		\node [style=none] (237) at (4.5, -1.75) {};
		\node [style=none] (238) at (4, -2) {};
		\node [style=none] (240) at (6.5, -1.75) {};
		\node [style=none] (241) at (6.5, -4.25) {};
		\node [style=none] (243) at (6.5, -4) {};
		\node [style=q-func] (244) at (6, -3) {$P$};
		\node [style=none] (245) at (5.5, -4.25) {};
		\node [style=none] (246) at (7, -1.75) {};
		\node [style=none] (247) at (6.5, -2) {};
		\node [style=none] (249) at (9, -1.75) {};
		\node [style=none] (250) at (9, -4.25) {};
		\node [style=none] (252) at (9, -4) {};
		\node [style=q-func] (253) at (8.5, -3) {$P$};
		\node [style=none] (254) at (8, -4.25) {};
		\node [style=none] (255) at (9.5, -1.75) {};
		\node [style=none] (256) at (9, -2) {};
		\node [style=none] (258) at (11.5, -1.75) {};
		\node [style=none] (259) at (11.5, -4.25) {};
		\node [style=none] (261) at (11.5, -4) {};
		\node [style=q-func] (262) at (11, -3) {$P$};
		\node [style=none] (263) at (10.5, -4.25) {};
		\node [style=none] (264) at (12, -1.75) {};
		\node [style=none] (265) at (11.5, -2) {};
		\node [style=graph-effect] (267) at (2, -3.5) {$G$};
		\node [style=graph-state] (268) at (2, -2.5) {$H$};
		\node [style=half-xy-proj] (269) at (4.5, -3.5) {};
		\node [style=half-ab-proj] (270) at (4.5, -2.5) {};
		\node [style=xy-frob] (271) at (7, -3.5) {};
		\node [style=ab-frob] (272) at (7, -2.5) {};
		\node [style=graph-effect] (273) at (9.5, -3.5) {$G$};
		\node [style=ab-frob] (274) at (9.5, -2.5) {};
		\node [style=ab-frob] (275) at (12, -2.5) {};
		\node [style=half-xy-proj] (276) at (12, -3.5) {};
		\node [style=none] (277) at (2.75, -3) {$+$};
		\node [style=none] (278) at (5.25, -3) {$+$};
		\node [style=none] (279) at (7.75, -3) {$-$};
		\node [style=none] (281) at (10.25, -3) {$-$};
		\node [style=graph-proj] (282) at (1, -7.25) {$P_G$};
		\node [style=graph-proj] (283) at (1, -5.25) {$P_H$};
		\node [style=q-func] (284) at (1, -6.25) {$P$};
		\node [style=none] (285) at (0.5, -7.75) {};
		\node [style=none] (286) at (1.75, -4.75) {};
		\node [style=none] (287) at (0, -6.25) {$=$};
		\node [style=none] (288) at (1, -4.75) {};
		\node [style=none] (289) at (1, -7.75) {};
		\node [style=none] (290) at (2, -6.25) {$+$};
		\node [style=half-xy-proj] (291) at (3, -7.25) {};
		\node [style=half-ab-proj] (292) at (3, -5.25) {};
		\node [style=q-func] (293) at (3, -6.25) {$P$};
		\node [style=none] (294) at (2.5, -7.75) {};
		\node [style=none] (295) at (3.75, -4.75) {};
		\node [style=none] (296) at (3, -4.75) {};
		\node [style=none] (297) at (3, -7.75) {};
		\node [style=none] (298) at (4, -6.25) {$+$};
		\node [style=none] (299) at (5, -7.25) {};
		\node [style=none] (300) at (5, -5.25) {};
		\node [style=q-func] (301) at (5, -6.25) {$P$};
		\node [style=none] (302) at (4.5, -7.75) {};
		\node [style=none] (303) at (5.75, -4.75) {};
		\node [style=none] (304) at (5, -4.75) {};
		\node [style=none] (305) at (5, -7.75) {};
		\node [style=none] (306) at (6, -6.25) {$-$};
		\node [style=graph-proj] (307) at (7, -7.25) {$P_G$};
		\node [style=none] (308) at (7, -5.25) {};
		\node [style=q-func] (309) at (7, -6.25) {$P$};
		\node [style=none] (310) at (6.5, -7.75) {};
		\node [style=none] (311) at (7.75, -4.75) {};
		\node [style=none] (312) at (7, -4.75) {};
		\node [style=none] (313) at (7, -7.75) {};
		\node [style=none] (314) at (8, -6.25) {$-$};
		\node [style=half-xy-proj] (315) at (9, -7.25) {};
		\node [style=none] (316) at (9, -5.25) {};
		\node [style=q-func] (317) at (9, -6.25) {$P$};
		\node [style=none] (318) at (8.5, -7.75) {};
		\node [style=none] (319) at (9.75, -4.75) {};
		\node [style=none] (320) at (9, -4.75) {};
		\node [style=none] (321) at (9, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw[style=hilbert, in=-135, out=90] (181.center) to (180);
		% \draw[style=hilbert, in=-90, out=30] (180) to (182.center);
		\draw [style=ab-wire] (179.center) to (180);
		\draw [style=xy-wire] (180) to (178.center);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (189) to (191.center);
		\draw [style=xy-wire, in=180, out=-90] (189) to (188.center);
		\draw [style=xy-wire] (185.center) to (188.center);
		\draw [style=ab-wire, in=180, out=90] (189) to (186.center);
		\draw [style=ab-wire] (186.center) to (184.center);
		\draw [style=ab-wire, in=0, out=90] (187) to (186.center);
		\draw [style=xy-wire, in=0, out=-90] (187) to (188.center);
		% \draw[style=hilbert, in=-135, out=90] (190.center) to (189);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (226) to (228.center);
		\draw [style=xy-wire, in=180, out=-90] (226) to (225.center);
		\draw [style=xy-wire] (222.center) to (225.center);
		% \draw[style=hilbert, in=-135, out=90] (227.center) to (226);
		\draw [style=ab-wire, in=180, out=90] (226) to (229.center);
		\draw [style=ab-wire] (229.center) to (221.center);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (235) to (237.center);
		\draw [style=xy-wire, in=180, out=-90] (235) to (234.center);
		\draw [style=xy-wire] (232.center) to (234.center);
		% \draw[style=hilbert, in=-135, out=90] (236.center) to (235);
		\draw [style=ab-wire, in=180, out=90] (235) to (238.center);
		\draw [style=ab-wire] (238.center) to (231.center);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (244) to (246.center);
		\draw [style=xy-wire, in=180, out=-90] (244) to (243.center);
		\draw [style=xy-wire] (241.center) to (243.center);
		% \draw[style=hilbert, in=-135, out=90] (245.center) to (244);
		\draw [style=ab-wire, in=180, out=90] (244) to (247.center);
		\draw [style=ab-wire] (247.center) to (240.center);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (253) to (255.center);
		\draw [style=xy-wire, in=180, out=-90] (253) to (252.center);
		\draw [style=xy-wire] (250.center) to (252.center);
		% \draw[style=hilbert, in=-135, out=90] (254.center) to (253);
		\draw [style=ab-wire, in=180, out=90] (253) to (256.center);
		\draw [style=ab-wire] (256.center) to (249.center);
		% \draw[style=hilbert, in=-90, out=30, looseness=0.75] (262) to (264.center);
		\draw [style=xy-wire, in=180, out=-90] (262) to (261.center);
		\draw [style=xy-wire] (259.center) to (261.center);
		% \draw[style=hilbert, in=-135, out=90] (263.center) to (262);
		\draw [style=ab-wire, in=180, out=90] (262) to (265.center);
		\draw [style=ab-wire] (265.center) to (258.center);
		\draw [style=xy-wire, in=0, out=-90] (271) to (243.center);
		\draw [style=ab-wire, in=0, out=90] (272) to (247.center);
		\draw [style=xy-wire, in=0, out=-90] (269) to (234.center);
		\draw [style=ab-wire, in=0, out=90] (270) to (238.center);
		\draw [style=xy-wire, in=0, out=-90] (267) to (225.center);
		\draw [style=ab-wire, in=0, out=90] (268) to (229.center);
		\draw [style=xy-wire, in=0, out=-90] (273) to (252.center);
		\draw [style=ab-wire, in=0, out=90] (274) to (256.center);
		\draw [style=xy-wire, in=0, out=-90] (276) to (261.center);
		\draw [style=ab-wire, in=0, out=90] (275) to (265.center);
		% \draw[style=hilbert, in=-135, out=90] (285.center) to (284);
		% \draw[style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		% \draw[style=hilbert, in=-135, out=90] (294.center) to (293);
		% \draw[style=hilbert, in=-90, out=30] (293) to (295.center);
		\draw [style=ab-wire] (292) to (293);
		\draw [style=xy-wire] (293) to (291);
		\draw [style=ab-wire] (296.center) to (292);
		\draw [style=xy-wire] (297.center) to (291);
		% \draw[style=hilbert, in=-135, out=90] (302.center) to (301);
		% \draw[style=hilbert, in=-90, out=30] (301) to (303.center);
		\draw [style=ab-wire] (300.center) to (301);
		\draw [style=xy-wire] (301) to (299.center);
		\draw [style=ab-wire] (304.center) to (300.center);
		\draw [style=xy-wire] (305.center) to (299.center);
		% \draw[style=hilbert, in=-135, out=90] (310.center) to (309);
		% \draw[style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
		% \draw[style=hilbert, in=-135, out=90] (318.center) to (317);
		% \draw[style=hilbert, in=-90, out=30] (317) to (319.center);
		\draw [style=ab-wire] (316.center) to (317);
		\draw [style=xy-wire] (317) to (315);
		\draw [style=ab-wire] (320.center) to (316.center);
		\draw [style=xy-wire] (321.center) to (315);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_corr_graph_hom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-proj] (282) at (1, -1) {$P_G$};
		\node [style=graph-proj] (283) at (1, 1) {$P_H$};
		\node [style=q-func] (284) at (1, 0) {$P$};
		\node [style=none] (285) at (0.5, -1.5) {};
		\node [style=none] (286) at (1.75, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (1, 1.5) {};
		\node [style=none] (289) at (1, -1.5) {};
		\node [style=none] (290) at (2, 0) {$+$};
		\node [style=half-xy-proj] (291) at (3, -1) {};
		\node [style=half-ab-proj] (292) at (3, 1) {};
		\node [style=q-func] (293) at (3, 0) {$P$};
		\node [style=none] (294) at (2.5, -1.5) {};
		\node [style=none] (295) at (3.75, 1.5) {};
		\node [style=none] (296) at (3, 1.5) {};
		\node [style=none] (297) at (3, -1.5) {};
		\node [style=graph-proj] (307) at (-3, -1) {$P_G$};
		\node [style=none] (308) at (-3, 1) {};
		\node [style=q-func] (309) at (-3, 0) {$P$};
		\node [style=none] (310) at (-3.5, -1.5) {};
		\node [style=none] (311) at (-2.25, 1.5) {};
		\node [style=none] (312) at (-3, 1.5) {};
		\node [style=none] (313) at (-3, -1.5) {};
		\node [style=none] (314) at (-2, 0) {$+$};
		\node [style=half-xy-proj] (315) at (-1, -1) {};
		\node [style=none] (316) at (-1, 1) {};
		\node [style=q-func] (317) at (-1, 0) {$P$};
		\node [style=none] (318) at (-1.5, -1.5) {};
		\node [style=none] (319) at (-0.25, 1.5) {};
		\node [style=none] (320) at (-1, 1.5) {};
		\node [style=none] (321) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		% \draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		% \draw [style=hilbert, in=-135, out=90] (294.center) to (293);
		% \draw [style=hilbert, in=-90, out=30] (293) to (295.center);
		\draw [style=ab-wire] (292) to (293);
		\draw [style=xy-wire] (293) to (291);
		\draw [style=ab-wire] (296.center) to (292);
		\draw [style=xy-wire] (297.center) to (291);
		% \draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		% \draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
		% \draw [style=hilbert, in=-135, out=90] (318.center) to (317);
		% \draw [style=hilbert, in=-90, out=30] (317) to (319.center);
		\draw [style=ab-wire] (316.center) to (317);
		\draw [style=xy-wire] (317) to (315);
		\draw [style=ab-wire] (320.center) to (316.center);
		\draw [style=xy-wire] (321.center) to (315);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_corr_graph_hom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-proj] (282) at (1, -1) {$P_G$};
		\node [style=graph-proj] (283) at (1, 1) {$P_H$};
		\node [style=q-func] (284) at (1, 0) {$P$};
		\node [style=none] (285) at (0.5, -1.5) {};
		\node [style=none] (286) at (1.75, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (1, 1.5) {};
		\node [style=none] (289) at (1, -1.5) {};
		\node [style=graph-proj] (307) at (-1, -1) {$P_G$};
		\node [style=none] (308) at (-1, 1) {};
		\node [style=q-func] (309) at (-1, 0) {$P$};
		\node [style=none] (310) at (-1.5, -1.5) {};
		\node [style=none] (311) at (-0.25, 1.5) {};
		\node [style=none] (312) at (-1, 1.5) {};
		\node [style=none] (313) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		% \draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		% \draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		% \draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_strat_graph_hom1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (0, -1.25) {};
		\node [style=none] (179) at (0, 1.25) {};
		\node [style=q-func] (180) at (0, 0) {$\varphi$};
		\node [style=none] (181) at (-0.5, -1.25) {};
		\node [style=none] (182) at (0.75, 1.25) {};
		\node [style=none] (183) at (1, 0) {$=$};
		\node [style=none] (184) at (2.5, 1.25) {};
		\node [style=none] (185) at (2.5, -1.25) {};
		\node [style=none] (186) at (2.5, 0.75) {};
		\node [style=game] (187) at (3, 0) {$\lambda$};
		\node [style=none] (188) at (2.5, -0.75) {};
		\node [style=q-func] (189) at (2, 0) {$\varphi$};
		\node [style=none] (190) at (1.5, -1.25) {};
		\node [style=none] (191) at (3, 1.25) {};
		\node [style=none] (220) at (0, -3) {$=$};
		\node [style=none] (221) at (1.5, -1.75) {};
		\node [style=none] (222) at (1.5, -4.25) {};
		\node [style=none] (225) at (1.5, -4) {};
		\node [style=q-func] (226) at (1, -3) {$\varphi$};
		\node [style=none] (227) at (0.5, -4.25) {};
		\node [style=none] (228) at (2, -1.75) {};
		\node [style=none] (229) at (1.5, -2) {};
		\node [style=none] (231) at (4, -1.75) {};
		\node [style=none] (232) at (4, -4.25) {};
		\node [style=none] (234) at (4, -4) {};
		\node [style=q-func] (235) at (3.5, -3) {$\varphi$};
		\node [style=none] (236) at (3, -4.25) {};
		\node [style=none] (237) at (4.5, -1.75) {};
		\node [style=none] (238) at (4, -2) {};
		\node [style=none] (240) at (6.5, -1.75) {};
		\node [style=none] (241) at (6.5, -4.25) {};
		\node [style=none] (243) at (6.5, -4) {};
		\node [style=q-func] (244) at (6, -3) {$\varphi$};
		\node [style=none] (245) at (5.5, -4.25) {};
		\node [style=none] (246) at (7, -1.75) {};
		\node [style=none] (247) at (6.5, -2) {};
		\node [style=none] (249) at (9, -1.75) {};
		\node [style=none] (250) at (9, -4.25) {};
		\node [style=none] (252) at (9, -4) {};
		\node [style=q-func] (253) at (8.5, -3) {$\varphi$};
		\node [style=none] (254) at (8, -4.25) {};
		\node [style=none] (255) at (9.5, -1.75) {};
		\node [style=none] (256) at (9, -2) {};
		\node [style=none] (258) at (11.5, -1.75) {};
		\node [style=none] (259) at (11.5, -4.25) {};
		\node [style=none] (261) at (11.5, -4) {};
		\node [style=q-func] (262) at (11, -3) {$\varphi$};
		\node [style=none] (263) at (10.5, -4.25) {};
		\node [style=none] (264) at (12, -1.75) {};
		\node [style=none] (265) at (11.5, -2) {};
		\node [style=graph-effect] (267) at (2, -3.5) {$G$};
		\node [style=graph-state] (268) at (2, -2.5) {$H$};
		\node [style=half-xy-proj] (269) at (4.5, -3.5) {};
		\node [style=half-ab-proj] (270) at (4.5, -2.5) {};
		\node [style=xy-frob] (271) at (7, -3.5) {};
		\node [style=ab-frob] (272) at (7, -2.5) {};
		\node [style=graph-effect] (273) at (9.5, -3.5) {$G$};
		\node [style=ab-frob] (274) at (9.5, -2.5) {};
		\node [style=ab-frob] (275) at (12, -2.5) {};
		\node [style=half-xy-proj] (276) at (12, -3.5) {};
		\node [style=none] (277) at (2.75, -3) {$+$};
		\node [style=none] (278) at (5.25, -3) {$+$};
		\node [style=none] (279) at (7.75, -3) {$-$};
		\node [style=none] (281) at (10.25, -3) {$-$};
		\node [style=graph-proj] (282) at (1, -7.25) {$P_G$};
		\node [style=graph-proj] (283) at (1, -5.25) {$P_H$};
		\node [style=q-func] (284) at (1, -6.25) {$\varphi$};
		\node [style=none] (285) at (0.5, -7.75) {};
		\node [style=none] (286) at (1.75, -4.75) {};
		\node [style=none] (287) at (0, -6.25) {$=$};
		\node [style=none] (288) at (1, -4.75) {};
		\node [style=none] (289) at (1, -7.75) {};
		\node [style=none] (290) at (2, -6.25) {$+$};
		\node [style=half-xy-proj] (291) at (3, -7.25) {};
		\node [style=half-ab-proj] (292) at (3, -5.25) {};
		\node [style=q-func] (293) at (3, -6.25) {$\varphi$};
		\node [style=none] (294) at (2.5, -7.75) {};
		\node [style=none] (295) at (3.75, -4.75) {};
		\node [style=none] (296) at (3, -4.75) {};
		\node [style=none] (297) at (3, -7.75) {};
		\node [style=none] (298) at (4, -6.25) {$+$};
		\node [style=none] (299) at (5, -7.25) {};
		\node [style=none] (300) at (5, -5.25) {};
		\node [style=q-func] (301) at (5, -6.25) {$\varphi$};
		\node [style=none] (302) at (4.5, -7.75) {};
		\node [style=none] (303) at (5.75, -4.75) {};
		\node [style=none] (304) at (5, -4.75) {};
		\node [style=none] (305) at (5, -7.75) {};
		\node [style=none] (306) at (6, -6.25) {$-$};
		\node [style=graph-proj] (307) at (7, -7.25) {$P_G$};
		\node [style=none] (308) at (7, -5.25) {};
		\node [style=q-func] (309) at (7, -6.25) {$\varphi$};
		\node [style=none] (310) at (6.5, -7.75) {};
		\node [style=none] (311) at (7.75, -4.75) {};
		\node [style=none] (312) at (7, -4.75) {};
		\node [style=none] (313) at (7, -7.75) {};
		\node [style=none] (314) at (8, -6.25) {$-$};
		\node [style=half-xy-proj] (315) at (9, -7.25) {};
		\node [style=none] (316) at (9, -5.25) {};
		\node [style=q-func] (317) at (9, -6.25) {$\varphi$};
		\node [style=none] (318) at (8.5, -7.75) {};
		\node [style=none] (319) at (9.75, -4.75) {};
		\node [style=none] (320) at (9, -4.75) {};
		\node [style=none] (321) at (9, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (181.center) to (180);
		\draw [style=hilbert, in=-90, out=30] (180) to (182.center);
		\draw [style=ab-wire] (179.center) to (180);
		\draw [style=xy-wire] (180) to (178.center);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (189) to (191.center);
		\draw [style=xy-wire, in=180, out=-90] (189) to (188.center);
		\draw [style=xy-wire] (185.center) to (188.center);
		\draw [style=ab-wire, in=180, out=90] (189) to (186.center);
		\draw [style=ab-wire] (186.center) to (184.center);
		\draw [style=ab-wire, in=0, out=90] (187) to (186.center);
		\draw [style=xy-wire, in=0, out=-90] (187) to (188.center);
		\draw [style=hilbert, in=-135, out=90] (190.center) to (189);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (226) to (228.center);
		\draw [style=xy-wire, in=180, out=-90] (226) to (225.center);
		\draw [style=xy-wire] (222.center) to (225.center);
		\draw [style=hilbert, in=-135, out=90] (227.center) to (226);
		\draw [style=ab-wire, in=180, out=90] (226) to (229.center);
		\draw [style=ab-wire] (229.center) to (221.center);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (235) to (237.center);
		\draw [style=xy-wire, in=180, out=-90] (235) to (234.center);
		\draw [style=xy-wire] (232.center) to (234.center);
		\draw [style=hilbert, in=-135, out=90] (236.center) to (235);
		\draw [style=ab-wire, in=180, out=90] (235) to (238.center);
		\draw [style=ab-wire] (238.center) to (231.center);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (244) to (246.center);
		\draw [style=xy-wire, in=180, out=-90] (244) to (243.center);
		\draw [style=xy-wire] (241.center) to (243.center);
		\draw [style=hilbert, in=-135, out=90] (245.center) to (244);
		\draw [style=ab-wire, in=180, out=90] (244) to (247.center);
		\draw [style=ab-wire] (247.center) to (240.center);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (253) to (255.center);
		\draw [style=xy-wire, in=180, out=-90] (253) to (252.center);
		\draw [style=xy-wire] (250.center) to (252.center);
		\draw [style=hilbert, in=-135, out=90] (254.center) to (253);
		\draw [style=ab-wire, in=180, out=90] (253) to (256.center);
		\draw [style=ab-wire] (256.center) to (249.center);
		\draw [style=hilbert, in=-90, out=30, looseness=0.75] (262) to (264.center);
		\draw [style=xy-wire, in=180, out=-90] (262) to (261.center);
		\draw [style=xy-wire] (259.center) to (261.center);
		\draw [style=hilbert, in=-135, out=90] (263.center) to (262);
		\draw [style=ab-wire, in=180, out=90] (262) to (265.center);
		\draw [style=ab-wire] (265.center) to (258.center);
		\draw [style=xy-wire, in=0, out=-90] (271) to (243.center);
		\draw [style=ab-wire, in=0, out=90] (272) to (247.center);
		\draw [style=xy-wire, in=0, out=-90] (269) to (234.center);
		\draw [style=ab-wire, in=0, out=90] (270) to (238.center);
		\draw [style=xy-wire, in=0, out=-90] (267) to (225.center);
		\draw [style=ab-wire, in=0, out=90] (268) to (229.center);
		\draw [style=xy-wire, in=0, out=-90] (273) to (252.center);
		\draw [style=ab-wire, in=0, out=90] (274) to (256.center);
		\draw [style=xy-wire, in=0, out=-90] (276) to (261.center);
		\draw [style=ab-wire, in=0, out=90] (275) to (265.center);
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (294.center) to (293);
		\draw [style=hilbert, in=-90, out=30] (293) to (295.center);
		\draw [style=ab-wire] (292) to (293);
		\draw [style=xy-wire] (293) to (291);
		\draw [style=ab-wire] (296.center) to (292);
		\draw [style=xy-wire] (297.center) to (291);
		\draw [style=hilbert, in=-135, out=90] (302.center) to (301);
		\draw [style=hilbert, in=-90, out=30] (301) to (303.center);
		\draw [style=ab-wire] (300.center) to (301);
		\draw [style=xy-wire] (301) to (299.center);
		\draw [style=ab-wire] (304.center) to (300.center);
		\draw [style=xy-wire] (305.center) to (299.center);
		\draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		\draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
		\draw [style=hilbert, in=-135, out=90] (318.center) to (317);
		\draw [style=hilbert, in=-90, out=30] (317) to (319.center);
		\draw [style=ab-wire] (316.center) to (317);
		\draw [style=xy-wire] (317) to (315);
		\draw [style=ab-wire] (320.center) to (316.center);
		\draw [style=xy-wire] (321.center) to (315);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_strat_graph_hom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (282) at (1, -1) {$P_G$};
		\node [style=game] (283) at (1, 1) {$P_H$};
		\node [style=q-func] (284) at (1, 0) {$\varphi$};
		\node [style=none] (285) at (0.5, -1.5) {};
		\node [style=none] (286) at (1.75, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (1, 1.5) {};
		\node [style=none] (289) at (1, -1.5) {};
		\node [style=none] (290) at (2, 0) {$+$};
		\node [style=half-xy-proj] (291) at (3, -1) {};
		\node [style=half-ab-proj] (292) at (3, 1) {};
		\node [style=q-func] (293) at (3, 0) {$\varphi$};
		\node [style=none] (294) at (2.5, -1.5) {};
		\node [style=none] (295) at (3.75, 1.5) {};
		\node [style=none] (296) at (3, 1.5) {};
		\node [style=none] (297) at (3, -1.5) {};
		\node [style=game] (307) at (-3, -1) {$P_G$};
		\node [style=none] (308) at (-3, 1) {};
		\node [style=q-func] (309) at (-3, 0) {$\varphi$};
		\node [style=none] (310) at (-3.5, -1.5) {};
		\node [style=none] (311) at (-2.25, 1.5) {};
		\node [style=none] (312) at (-3, 1.5) {};
		\node [style=none] (313) at (-3, -1.5) {};
		\node [style=none] (314) at (-2, 0) {$+$};
		\node [style=half-xy-proj] (315) at (-1, -1) {};
		\node [style=none] (316) at (-1, 1) {};
		\node [style=q-func] (317) at (-1, 0) {$\varphi$};
		\node [style=none] (318) at (-1.5, -1.5) {};
		\node [style=none] (319) at (-0.25, 1.5) {};
		\node [style=none] (320) at (-1, 1.5) {};
		\node [style=none] (321) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (294.center) to (293);
		\draw [style=hilbert, in=-90, out=30] (293) to (295.center);
		\draw [style=ab-wire] (292) to (293);
		\draw [style=xy-wire] (293) to (291);
		\draw [style=ab-wire] (296.center) to (292);
		\draw [style=xy-wire] (297.center) to (291);
		\draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		\draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
		\draw [style=hilbert, in=-135, out=90] (318.center) to (317);
		\draw [style=hilbert, in=-90, out=30] (317) to (319.center);
		\draw [style=ab-wire] (316.center) to (317);
		\draw [style=xy-wire] (317) to (315);
		\draw [style=ab-wire] (320.center) to (316.center);
		\draw [style=xy-wire] (321.center) to (315);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_strat_graph_hom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (282) at (1, -1) {$P_G$};
		\node [style=game] (283) at (1, 1) {$P_H$};
		\node [style=q-func] (284) at (1, 0) {$\varphi$};
		\node [style=none] (285) at (0.5, -1.5) {};
		\node [style=none] (286) at (1.75, 1.5) {};
		\node [style=none] (287) at (0, 0) {$=$};
		\node [style=none] (288) at (1, 1.5) {};
		\node [style=none] (289) at (1, -1.5) {};
		\node [style=game] (307) at (-1, -1) {$P_G$};
		\node [style=none] (308) at (-1, 1) {};
		\node [style=q-func] (309) at (-1, 0) {$\varphi$};
		\node [style=none] (310) at (-1.5, -1.5) {};
		\node [style=none] (311) at (-0.25, 1.5) {};
		\node [style=none] (312) at (-1, 1.5) {};
		\node [style=none] (313) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-135, out=90] (285.center) to (284);
		\draw [style=hilbert, in=-90, out=30] (284) to (286.center);
		\draw [style=ab-wire] (283) to (284);
		\draw [style=xy-wire] (284) to (282);
		\draw [style=ab-wire] (288.center) to (283);
		\draw [style=xy-wire] (289.center) to (282);
		\draw [style=hilbert, in=-135, out=90] (310.center) to (309);
		\draw [style=hilbert, in=-90, out=30] (309) to (311.center);
		\draw [style=ab-wire] (308.center) to (309);
		\draw [style=xy-wire] (309) to (307);
		\draw [style=ab-wire] (312.center) to (308.center);
		\draw [style=xy-wire] (313.center) to (307);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_perf_sync.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (15) at (0, -0.75) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=correlation] (24) at (0, 0) {$P$};
		\node [style=half-ab-proj] (27) at (0, 0.75) {};
		\node [style=none] (28) at (0, 1.25) {};
		\node [style=none] (30) at (1, 0) {$\underset{1}{=}$};
		\node [style=none] (55) at (2.5, 0.75) {};
		\node [style=game] (56) at (3, 0) {$\lambda$};
		\node [style=none] (57) at (2.5, -0.75) {};
		\node [style=correlation] (58) at (2, 0) {$P$};
		\node [style=none] (59) at (4, 0) {$\underset{2}{=}$};
		\node [style=half-ab-proj] (70) at (2.5, 1.25) {};
		\node [style=none] (71) at (2.5, 1.75) {};
		\node [style=half-xy-proj] (72) at (2.5, -1.25) {};
		\node [style=none] (73) at (2.5, -1.75) {};
		\node [style=none] (74) at (5.5, 1.75) {};
		\node [style=none] (75) at (5.5, 1.25) {};
		\node [style=half-ab-proj] (76) at (6, 0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=none] (78) at (5.5, -1.75) {};
		\node [style=half-xy-proj] (80) at (6, -0.75) {};
		\node [style=none] (81) at (5.5, -1.25) {};
		\node [style=none] (82) at (5, -0.75) {};
		\node [style=game] (83) at (6, 0) {$\lambda$};
		\node [style=correlation] (84) at (5, 0) {$P$};
		\node [style=none] (85) at (1, -4) {$\underset{3}{=}$};
		\node [style=none] (86) at (2.5, -2.25) {};
		\node [style=none] (87) at (2.5, -2.75) {};
		\node [style=none] (88) at (3, -3.25) {};
		\node [style=none] (89) at (2, -3.25) {};
		\node [style=none] (90) at (2.5, -5.75) {};
		\node [style=half-xy-proj] (91) at (3, -4.75) {};
		\node [style=none] (92) at (2.5, -5.25) {};
		\node [style=none] (93) at (2, -4.75) {};
		\node [style=game] (94) at (3, -4) {$\lambda$};
		\node [style=correlation] (95) at (2, -4) {$P$};
		\node [style=none] (96) at (5.5, -3.25) {};
		\node [style=game] (97) at (6, -4) {$\lambda$};
		\node [style=none] (98) at (5.5, -4.75) {};
		\node [style=correlation] (99) at (5, -4) {$P$};
		\node [style=none] (100) at (5.5, -2.75) {};
		\node [style=none] (101) at (5.5, -2.25) {};
		\node [style=half-xy-proj] (102) at (5.5, -5.25) {};
		\node [style=none] (103) at (5.5, -5.75) {};
		\node [style=none] (104) at (4, -4) {$\underset{4}{=}$};
		\node [style=none] (105) at (7, -4) {$\underset{5}{=}$};
		\node [style=half-xy-proj] (106) at (8, -4.75) {};
		\node [style=none] (107) at (8, -5.25) {};
		\node [style=correlation] (108) at (8, -4) {$P$};
		\node [style=none] (109) at (8, -3.25) {};
		\node [style=none] (110) at (8, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=xy-wire] (15) to (20.center);
		\draw [style=xy-wire, in=180, out=-90] (58) to (57.center);
		\draw [style=ab-wire, in=180, out=90] (58) to (55.center);
		\draw [style=ab-wire, in=0, out=90] (56) to (55.center);
		\draw [style=xy-wire, in=0, out=-90] (56) to (57.center);
		\draw [style=ab-wire] (27) to (24);
		\draw [style=xy-wire] (24) to (15);
		\draw [style=ab-wire] (71.center) to (70);
		\draw [style=xy-wire] (72) to (73.center);
		\draw [style=xy-wire] (72) to (57.center);
		\draw [style=ab-wire] (55.center) to (70);
		\draw [style=ab-wire, in=180, out=90] (77.center) to (75.center);
		\draw [style=ab-wire, in=0, out=90] (76) to (75.center);
		\draw [style=ab-wire] (74.center) to (75.center);
		\draw [style=xy-wire, in=180, out=-90] (82.center) to (81.center);
		\draw [style=xy-wire, in=0, out=-90] (80) to (81.center);
		\draw [style=xy-wire] (78.center) to (81.center);
		\draw [style=xy-wire] (82.center) to (84);
		\draw [style=xy-wire] (80) to (83);
		\draw [style=ab-wire] (83) to (76);
		\draw [style=ab-wire] (77.center) to (84);
		\draw [style=ab-wire, in=180, out=90] (89.center) to (87.center);
		\draw [style=ab-wire, in=0, out=90] (88.center) to (87.center);
		\draw [style=ab-wire] (86.center) to (87.center);
		\draw [style=xy-wire, in=180, out=-90] (93.center) to (92.center);
		\draw [style=xy-wire, in=0, out=-90] (91) to (92.center);
		\draw [style=xy-wire] (90.center) to (92.center);
		\draw [style=xy-wire] (93.center) to (95);
		\draw [style=xy-wire] (91) to (94);
		\draw [style=ab-wire] (94) to (88.center);
		\draw [style=ab-wire] (89.center) to (95);
		\draw [style=xy-wire, in=180, out=-90] (99) to (98.center);
		\draw [style=ab-wire, in=180, out=90] (99) to (96.center);
		\draw [style=ab-wire, in=0, out=90] (97) to (96.center);
		\draw [style=xy-wire, in=0, out=-90] (97) to (98.center);
		\draw [style=ab-wire] (101.center) to (100.center);
		\draw [style=xy-wire] (102) to (103.center);
		\draw [style=xy-wire] (102) to (98.center);
		\draw [style=ab-wire] (96.center) to (100.center);
		\draw [style=ab-wire] (110.center) to (109.center);
		\draw [style=xy-wire] (106) to (107.center);
		\draw [style=ab-wire] (109.center) to (108);
		\draw [style=xy-wire] (108) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_qc_id_sync.tikz <==
\begin{tikzpicture}[scale=0.8]
    \begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (-0.25, 1.25) {};
		\node [style=none] (117) at (-3, -1.5) {};
		\node [style=none] (118) at (-1.75, -0.5) {};
		\node [style=none] (91) at (-6.75, -1.5) {};
		\node [style=x-frob] (92) at (-6, -1) {};
		\node [style=a-frob] (93) at (-6, 0.75) {};
		\node [style=correlation] (94) at (-6, -0.25) {$E'$};
		\node [style=x-frob] (95) at (-5, -1) {};
		\node [style=a-frob] (96) at (-5, 0.75) {};
		\node [style=none] (97) at (-4.25, 1.25) {};
		\node [style=correlation] (98) at (-5, 0.25) {$F'$};
		\node [style=none] (99) at (-6, 1.25) {};
		\node [style=none] (100) at (-5, 1.25) {};
		\node [style=none] (101) at (-6, -1.5) {};
		\node [style=none] (102) at (-5, -1.5) {};
		\node [style=none] (103) at (-3.5, -1.5) {};
		\node [style=x-frob] (104) at (-2.5, -1) {};
		\node [style=a-frob] (105) at (-2.5, 0.75) {};
		\node [style=correlation] (106) at (-2.5, 0) {$E$};
		\node [style=x-frob] (107) at (-1.5, -1) {};
		\node [style=a-frob] (108) at (-1.5, 0.75) {};
		\node [style=none] (109) at (-0.75, 1.25) {};
		\node [style=correlation] (110) at (-1.5, 0.25) {$F$};
		\node [style=none] (111) at (-2.5, 1.25) {};
		\node [style=none] (112) at (-1.5, 1.25) {};
		\node [style=none] (113) at (-2.5, -1.5) {};
		\node [style=none] (114) at (-1.5, -1.5) {};
		\node [style=none] (115) at (-3.75, 0) {$=$};
		\node [style=none] (119) at (3.5, 1.25) {};
		\node [style=none] (120) at (0.75, -1.5) {};
		\node [style=none] (121) at (2, -0.5) {};
		\node [style=none] (122) at (0.25, -1.5) {};
		\node [style=x-frob] (123) at (1.25, -1) {};
		\node [style=none] (124) at (1.25, 1.25) {};
		\node [style=correlation] (125) at (1.25, 0) {$E$};
		\node [style=x-frob] (126) at (2.25, -1) {};
		\node [style=none] (127) at (2.25, 1.25) {};
		\node [style=none] (128) at (3, 1.25) {};
		\node [style=correlation] (129) at (2.25, 0.25) {$F$};
		\node [style=none] (132) at (1.25, -1.5) {};
		\node [style=none] (133) at (2.25, -1.5) {};
		\node [style=none] (134) at (0, 0) {$=$};
		\node [style=none] (137) at (4.75, 1.25) {};
		\node [style=x-frob] (139) at (5.75, -1) {};
		\node [style=none] (140) at (5.75, 1.25) {};
		\node [style=none] (141) at (6.5, 1.25) {};
		\node [style=correlation] (142) at (5.75, 0.25) {$F'$};
		\node [style=none] (146) at (5.75, -1.5) {};
		\node [style=none] (147) at (3.75, 0) {$=$};
		\node [style=none] (148) at (4, -1.5) {};
		\node [style=x-frob] (149) at (4.75, -1) {};
		\node [style=correlation] (150) at (4.75, -0.25) {$E'$};
		\node [style=none] (151) at (4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (116.center)
			 to [in=15, out=-90, looseness=1.25] (118.center)
			 to [in=90, out=-165] (117.center);
		\draw [style=x-wire] (94) to (92);
		\draw [style=a-wire] (94) to (93);
		\draw [style=hilbert2, in=-90, out=30] (98) to (97.center);
		\draw [style=x-wire] (98) to (95);
		\draw [style=a-wire] (98) to (96);
		\draw [style=hilbert2] (94) to (98);
		\draw [style=a-wire] (93) to (96);
		\draw [style=x-wire] (92) to (95);
		\draw [style=a-wire] (99.center) to (93);
		\draw [style=a-wire] (100.center) to (96);
		\draw [style=x-wire] (95) to (102.center);
		\draw [style=x-wire] (92) to (101.center);
		\draw [style=x-wire] (106) to (104);
		\draw [style=a-wire] (106) to (105);
		\draw [style=hilbert, in=-90, out=15] (110) to (109.center);
		\draw [style=x-wire] (110) to (107);
		\draw [style=a-wire] (110) to (108);
		\draw [style=hilbert] (106) to (110);
		\draw [style=a-wire] (105) to (108);
		\draw [style=x-wire] (104) to (107);
		\draw [style=a-wire] (111.center) to (105);
		\draw [style=a-wire] (112.center) to (108);
		\draw [style=x-wire] (107) to (114.center);
		\draw [style=x-wire] (104) to (113.center);
		\draw [style=hilbert] (119.center)
			 to [in=15, out=-90, looseness=1.25] (121.center)
			 to [in=90, out=-165] (120.center);
		\draw [style=x-wire] (125) to (123);
		\draw [style=a-wire] (125) to (124.center);
		\draw [style=hilbert, in=-90, out=15] (129) to (128.center);
		\draw [style=x-wire] (129) to (126);
		\draw [style=a-wire] (129) to (127.center);
		\draw [style=hilbert] (125) to (129);
		\draw [style=x-wire] (123) to (126);
		\draw [style=x-wire] (126) to (133.center);
		\draw [style=x-wire] (123) to (132.center);
		\draw [style=hilbert2, in=-90, out=15] (142) to (141.center);
		\draw [style=x-wire] (142) to (139);
		\draw [style=a-wire] (142) to (140.center);
		\draw [style=x-wire] (139) to (146.center);
		\draw [style=hilbert2, in=-150, out=90] (91.center) to (94);
		\draw [style=hilbert, in=-165, out=90, looseness=1.25] (103.center) to (106);
		\draw [style=hilbert, in=-165, out=90, looseness=1.25] (122.center) to (125);
		\draw [style=x-wire] (150) to (149);
		\draw [style=x-wire] (149) to (151.center);
		\draw [style=hilbert2, in=-150, out=90] (148.center) to (150);
		\draw [style=a-wire] (150) to (137.center);
		\draw [style=hilbert2] (150) to (142);
		\draw [style=x-wire] (149) to (139);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_qt_pos_op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=transpose] (1) at (-0.5, -1) {$r$};
		\node [style=dagger] (2) at (0.5, -1) {$r$};
		\node [style=conj] (13) at (-0.5, 1) {$s$};
		\node [style=trap] (14) at (0.5, 1) {$s$};
		\node [style=q-func] (19) at (-0.5, -0.25) {$E$};
		\node [style=q-func] (20) at (0.5, 0.25) {$E$};
		\node [style=none] (23) at (-1.5, -1.75) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=trap] (25) at (4.5, -0.5) {$r$};
		\node [style=dagger] (26) at (4.5, 0.5) {$r$};
		\node [style=conj] (27) at (3.5, -0.5) {$s$};
		\node [style=transpose] (28) at (3.5, 0.5) {$s$};
		\node [style=q-func] (29) at (3.5, -1.25) {$E$};
		\node [style=q-func] (30) at (3.5, 1.25) {$E^\dagger$};
		\node [style=none] (31) at (3, -1.75) {};
		\node [style=none] (32) at (3, 1.75) {};
		\node [style=none] (33) at (4.5, -1.25) {};
		\node [style=none] (34) at (4.5, 1.25) {};
		\node [style=none] (35) at (2, 0) {$=$};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (37) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=divider] (36.center) to (37.center);
		\draw [style=b-wire, bend right=90, looseness=1.75] (1) to (2);
		\draw [style=a-wire] (13) to (19);
		\draw [style=a-wire] (20) to (14);
		\draw [style=b-wire, bend left=90, looseness=1.75] (13) to (14);
		\draw [style=x-wire] (1) to (19);
		\draw [style=x-wire] (2) to (20);
		\draw [style=hilbert, bend left] (23.center) to (19);
		\draw [style=hilbert] (19) to (20);
		\draw [style=hilbert, bend right, looseness=0.75] (20) to (24.center);
		\draw [style=b-wire] (25) to (26);
		\draw [style=a-wire] (27) to (29);
		\draw [style=a-wire] (30) to (28);
		\draw [style=b-wire] (27) to (28);
		\draw [style=hilbert] (31.center) to (29);
		\draw [style=hilbert, bend right=45] (29) to (30);
		\draw [style=hilbert, in=-45, out=135] (30) to (32.center);
		\draw [style=x-wire] (29.center)
			 to [bend right=90, looseness=1.75] (33.center)
			 to (25);
		\draw [style=x-wire] (30.center)
			 to [bend left=90, looseness=1.75] (34.center)
			 to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_sharing_mult.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (-1.5, -0.5) {};
		\node [style=none] (105) at (-1, 1.25) {};
		\node [style=half-xy-proj] (106) at (-0.5, -0.5) {};
		\node [style=none] (107) at (-1, 0.25) {};
		\node [style=none] (108) at (-1.5, -1.25) {};
		\node [style=none] (109) at (-0.5, -1.25) {};
		\node [style=none] (110) at (0, 0) {$=$};
		\node [style=none] (111) at (1, -1.25) {};
		\node [style=none] (112) at (0.5, -1.25) {};
		\node [style=none] (113) at (1.75, 1.25) {};
		\node [style=dark-x-frob] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (1.25, 1.25) {};
		\node [style=x-frob] (116) at (1.25, 0.75) {};
		\node [style=x-frob] (117) at (2.25, -0.25) {};
		\node [style=x-frob] (118) at (2.25, -0.75) {};
		\node [style=none] (119) at (2, -1.25) {};
		\node [style=none] (120) at (2.5, -1.25) {};
		\node [style=none] (121) at (4.25, -1.25) {};
		\node [style=none] (122) at (3.75, -1.25) {};
		\node [style=none] (123) at (5.25, 1.25) {};
		\node [style=x-frob] (124) at (5.25, 0.75) {};
		\node [style=none] (125) at (4.5, 1.25) {};
		\node [style=x-frob] (126) at (4.5, 0.75) {};
		\node [style=x-frob] (127) at (5.5, -0.25) {};
		\node [style=x-frob] (128) at (5.5, -0.75) {};
		\node [style=none] (129) at (5.25, -1.25) {};
		\node [style=none] (130) at (5.75, -1.25) {};
		\node [style=none] (131) at (3.25, 0) {$=$};
		\node [style=none] (132) at (7.25, -1.25) {};
		\node [style=none] (133) at (6.75, -1.25) {};
		\node [style=none] (134) at (8.75, 1.25) {};
		\node [style=x-frob] (135) at (8.5, 0.5) {};
		\node [style=none] (136) at (7.5, 1.25) {};
		\node [style=x-frob] (137) at (7.5, 0.75) {};
		\node [style=x-frob] (138) at (8.5, 0) {};
		\node [style=x-frob] (139) at (7.25, -0.5) {};
		\node [style=none] (140) at (7.75, -1.25) {};
		\node [style=none] (141) at (8.25, -1.25) {};
		\node [style=none] (142) at (6.25, 0) {$=$};
		\node [style=none] (143) at (1, -4.25) {};
		\node [style=none] (144) at (0.5, -4.25) {};
		\node [style=none] (145) at (1.75, -1.75) {};
		\node [style=x-frob] (146) at (1.5, -2) {};
		\node [style=none] (147) at (1.25, -1.75) {};
		\node [style=x-frob] (148) at (1.5, -2.5) {};
		\node [style=x-frob] (149) at (2.5, -3.5) {};
		\node [style=x-frob] (150) at (2, -3) {};
		\node [style=none] (151) at (1.5, -4.25) {};
		\node [style=none] (152) at (2, -4.25) {};
		\node [style=none] (153) at (0, -3) {$=$};
		\node [style=none] (154) at (4, -4.25) {};
		\node [style=none] (155) at (3.25, -4.25) {};
		\node [style=none] (156) at (4.75, -1.75) {};
		\node [style=x-frob] (157) at (4.5, -2) {};
		\node [style=none] (158) at (4.25, -1.75) {};
		\node [style=x-frob] (159) at (4, -3) {};
		\node [style=dark-x-frob] (160) at (5, -3) {};
		\node [style=x-frob] (161) at (4.5, -2.5) {};
		\node [style=none] (162) at (5.25, -4.25) {};
		\node [style=none] (163) at (5.75, -4.25) {};
		\node [style=none] (164) at (3, -3) {$=$};
		\node [style=none] (166) at (7.5, -3.75) {};
		\node [style=half-xy-proj] (167) at (7, -2.25) {};
		\node [style=none] (168) at (6.5, -3.75) {};
		\node [style=none] (169) at (7, -3) {};
		\node [style=none] (170) at (7.5, -4.25) {};
		\node [style=none] (171) at (6.5, -4.25) {};
		\node [style=none] (172) at (7, -1.75) {};
		\node [style=none] (173) at (6, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=90, out=0] (107.center) to (106);
		\draw [style=xy-wire] (105.center) to (107.center);
		\draw [style=xy-wire, in=90, out=180] (107.center) to (104.center);
		\draw [style=xy-wire] (106) to (109.center);
		\draw [style=xy-wire] (104.center) to (108.center);
		\draw [style=x-wire] (115.center) to (116);
		\draw [style=x-wire, in=90, out=-165] (114) to (111.center);
		\draw [style=x-wire] (114) to (113.center);
		\draw [style=x-wire, in=90, out=-165] (116) to (112.center);
		\draw [style=x-wire, in=180, out=-15] (116) to (117);
		\draw [style=x-wire, in=-15, out=0, looseness=2.00] (117) to (114);
		\draw [style=x-wire] (117) to (118);
		\draw [style=x-wire, in=90, out=0] (118) to (120.center);
		\draw [style=x-wire, in=90, out=-180, looseness=0.75] (118) to (119.center);
		\draw [style=x-wire] (125.center) to (126);
		\draw [style=x-wire, in=90, out=-30, looseness=1.25] (124) to (121.center);
		\draw [style=x-wire] (124) to (123.center);
		\draw [style=x-wire, in=90, out=-165] (126) to (122.center);
		\draw [style=x-wire, in=180, out=-15] (126) to (127);
		\draw [style=x-wire, in=-150, out=30, looseness=2.00] (127) to (124);
		\draw [style=x-wire] (127) to (128);
		\draw [style=x-wire, in=90, out=0] (128) to (130.center);
		\draw [style=x-wire, in=90, out=-180, looseness=0.75] (128) to (129.center);
		\draw [style=x-wire] (136.center) to (137);
		\draw [style=x-wire, in=-90, out=30, looseness=1.25] (135) to (134.center);
		\draw [style=x-wire, in=90, out=-165] (137) to (133.center);
		\draw [style=x-wire] (138) to (135);
		\draw [style=x-wire, in=90, out=-135, looseness=1.25] (138) to (139);
		\draw [style=x-wire, in=90, out=0] (139) to (141.center);
		\draw [style=x-wire, in=90, out=-135, looseness=1.75] (139) to (140.center);
		\draw [style=x-wire, in=150, out=-30, looseness=1.25] (137) to (135);
		\draw [style=x-wire, in=-45, out=90, looseness=1.50] (132.center) to (138);
		\draw [style=x-wire] (146) to (145.center);
		\draw [style=x-wire, in=90, out=-165] (148) to (144.center);
		\draw [style=x-wire] (149) to (150);
		\draw [style=x-wire, in=75, out=-150] (150) to (151.center);
		\draw [style=x-wire] (148) to (146);
		\draw [style=x-wire, in=-45, out=90, looseness=1.50] (143.center) to (149);
		\draw [style=x-wire, in=90, out=-165, looseness=1.25] (149) to (152.center);
		\draw [style=x-wire] (150) to (148);
		\draw [style=x-wire] (147.center) to (146);
		\draw [style=x-wire] (157) to (156.center);
		\draw [style=x-wire, in=90, out=-165] (159) to (155.center);
		\draw [style=x-wire] (160) to (161);
		\draw [style=x-wire, in=-165, out=90] (154.center) to (160);
		\draw [style=x-wire, in=90, out=-15] (160) to (163.center);
		\draw [style=x-wire] (161) to (159);
		\draw [style=x-wire] (158.center) to (157);
		\draw [style=x-wire, in=-15, out=90] (162.center) to (159);
		\draw [style=x-wire] (157) to (161);
		\draw [style=xy-wire, in=90, out=180] (169.center) to (168.center);
		\draw [style=xy-wire] (167) to (169.center);
		\draw [style=xy-wire, in=90, out=0] (169.center) to (166.center);
		\draw [style=xy-wire] (168.center) to (171.center);
		\draw [style=xy-wire] (166.center) to (170.center);
		\draw [style=xy-wire] (172.center) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_sharing_sa.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=dark-x-frob] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (-1, -1) {};
		\node [style=x-frob] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (2, 0) {$\underset{1}{=}$};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (3.5, 1) {};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=x-frob] (29) at (4.5, -0.5) {};
		\node [style=none] (30) at (3, -1) {};
		\node [style=x-frob] (31) at (3.5, 0.5) {};
		\node [style=none] (32) at (6, 0) {$\underset{2}{=}$};
		\node [style=none] (53) at (6, -3) {$\underset{5}{=}$};
		\node [style=none] (56) at (8.75, 1) {};
		\node [style=none] (57) at (7.25, 1) {};
		\node [style=none] (58) at (8.5, -1) {};
		\node [style=x-frob] (59) at (8.5, -0.5) {};
		\node [style=none] (60) at (7.25, -1) {};
		\node [style=x-frob] (61) at (7.25, -0.5) {};
		\node [style=none] (62) at (8.25, 0.5) {};
		\node [style=none] (66) at (7.25, -2) {};
		\node [style=none] (67) at (7.5, -4) {};
		\node [style=x-frob] (68) at (7.5, -3.5) {};
		\node [style=x-frob] (71) at (8.75, -2.5) {};
		\node [style=none] (72) at (8.75, -2) {};
		\node [style=none] (73) at (8.75, -4) {};
		\node [style=none] (74) at (13, -4) {};
		\node [style=none] (75) at (11.5, -4) {};
		\node [style=none] (76) at (12.5, -2) {};
		\node [style=dark-x-frob] (77) at (12.5, -2.5) {};
		\node [style=none] (78) at (11, -2) {};
		\node [style=x-frob] (79) at (11.5, -3.5) {};
		\node [style=none] (80) at (10, -3) {$\underset{6}{=}$};
		\node [style=none] (81) at (10, 0) {$\underset{3}{=}$};
		\node [style=none] (82) at (12.75, 1) {};
		\node [style=none] (83) at (11.25, 1) {};
		\node [style=none] (84) at (12.5, -1) {};
		\node [style=x-frob] (85) at (12.75, 0.25) {};
		\node [style=none] (86) at (11.25, -1) {};
		\node [style=x-frob] (87) at (11.25, -0.5) {};
		\node [style=none] (88) at (13.25, 0.5) {};
		\node [style=none] (89) at (2, -3) {$\underset{4}{=}$};
		\node [style=none] (90) at (4.75, -2) {};
		\node [style=none] (91) at (3.25, -2) {};
		\node [style=none] (92) at (4.5, -4) {};
		\node [style=x-frob] (93) at (4.75, -2.5) {};
		\node [style=none] (94) at (3.25, -4) {};
		\node [style=x-frob] (95) at (3.25, -3.5) {};
		\node [style=none] (96) at (5.25, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (23.center)
			 to [in=180, out=90] (24.center)
			 to [in=180, out=0, looseness=1.50] (22.center)
			 to [in=-90, out=0] (19.center);
		\draw [style=x-wire] (22) to (21.center);
		\draw [style=x-wire] (24) to (20.center);
		\draw [style=x-wire] (30.center)
			 to [in=180, out=90] (31.center)
			 to [in=0, out=15, looseness=1.50] (29.center)
			 to [in=-135, out=180] (26.center);
		\draw [style=x-wire] (29) to (28.center);
		\draw [style=x-wire] (31) to (27.center);
		\draw [style=x-wire] (60.center) to (61);
		\draw [style=x-wire, in=-150, out=180] (59) to (56.center);
		\draw [style=x-wire] (59) to (58.center);
		\draw [style=x-wire, in=-120, out=150] (61) to (57.center);
		\draw [style=x-wire, in=180, out=30] (61) to (62.center);
		\draw [style=x-wire, in=0, out=0, looseness=1.25] (62.center) to (59);
		\draw [style=x-wire] (67.center) to (68);
		\draw [style=x-wire, in=-120, out=150] (68) to (66.center);
		\draw [style=x-wire, in=-60, out=45, looseness=1.25] (68) to (71);
		\draw [style=x-wire] (71) to (72.center);
		\draw [style=x-wire, in=90, out=-150, looseness=0.75] (71) to (73.center);
		\draw [style=x-wire] (78.center)
			 to [in=-180, out=-90] (79.center)
			 to [in=-180, out=0, looseness=1.50] (77.center)
			 to [in=90, out=0] (74.center);
		\draw [style=x-wire] (77) to (76.center);
		\draw [style=x-wire] (79) to (75.center);
		\draw [style=x-wire] (86.center) to (87);
		\draw [style=x-wire] (85) to (82.center);
		\draw [style=x-wire, in=90, out=-120] (85) to (84.center);
		\draw [style=x-wire, in=-120, out=150] (87) to (83.center);
		\draw [style=x-wire, in=105, out=45, looseness=0.75] (87) to (88.center);
		\draw [style=x-wire, in=-45, out=-75, looseness=1.75] (88.center) to (85);
		\draw [style=x-wire] (94.center) to (95);
		\draw [style=x-wire] (93) to (90.center);
		\draw [style=x-wire, in=90, out=-120] (93) to (92.center);
		\draw [style=x-wire, in=-120, out=150] (95) to (91.center);
		\draw [style=x-wire, in=45, out=60] (95) to (96.center);
		\draw [style=x-wire, in=-60, out=-150, looseness=1.50] (96.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pf_sharing_unit.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (4.75, 0.3) {};
		\node [style=none] (27) at (5.55, 0.3) {};
		\node [style=none] (28) at (0, -0.025) {$=$};
		\node [style=half-xy-proj] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (-0.75, 0.5) {};
		\node [style=xy-frob] (31) at (-0.75, -0.5) {};
		\node [style=none] (38) at (2.025, -0.025) {$=$};
		\node [style=none] (45) at (4.05, -0.025) {$=$};
		\node [style=none] (54) at (1.25, 0.75) {};
		\node [style=none] (55) at (0.75, 0.75) {};
		\node [style=none] (56) at (1, 0.25) {};
		\node [style=x-frob] (57) at (0.75, -0.75) {};
		\node [style=x-frob] (58) at (1.25, -0.75) {};
		\node [style=none] (59) at (1, -0.25) {};
		\node [style=none] (60) at (3.25, 0.725) {};
		\node [style=none] (61) at (2.75, 0.725) {};
		\node [style=none] (62) at (3, 0.225) {};
		\node [style=x-frob] (65) at (3, -0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend left=90, looseness=2.25] (27.center) to (26.center);
		\draw [style=xy-wire] (31) to (29);
		\draw [style=xy-wire] (29) to (30.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (55.center) to (56.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (58) to (59.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (54.center) to (56.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (57) to (59.center);
		\draw [style=x-wire] (59.center) to (56.center);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (61.center) to (62.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (60.center) to (62.center);
		\draw [style=x-wire] (65) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/pos_basis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket, draw=myGreen] (0) at (-1, 0) {$g$};
		\node [style=transpose] (1) at (1, 0) {$r$};
		\node [style=dagger] (2) at (2, 0) {$r$};
		\node [style=none] (3) at (-1.125, 0.125) {};
		\node [style=none] (4) at (-0.875, 0.125) {};
		\node [style=none] (5) at (-1.125, 0.75) {};
		\node [style=none] (6) at (-0.875, 0.75) {};
		\node [style=none] (9) at (1, 0.75) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=ket,draw=myGreen] (12) at (3.5, 0) {$h$};
		\node [style=transpose] (13) at (5.5, 0) {$s$};
		\node [style=dagger] (14) at (6.5, 0) {$s$};
		\node [style=none] (15) at (3.375, 0.125) {};
		\node [style=none] (16) at (3.625, 0.125) {};
		\node [style=none] (17) at (3.375, 0.75) {};
		\node [style=none] (18) at (3.625, 0.75) {};
		\node [style=none] (19) at (5.5, 0.75) {};
		\node [style=none] (20) at (6.5, 0.75) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (2.75, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (5.center);
		\draw [style=x-wire] (6.center) to (4.center);
		\draw [style=x-wire] (1) to (9.center);
		\draw [style=x-wire] (10.center) to (2);
		\draw [style=b-wire, bend right=90, looseness=1.75] (1) to (2);
		\draw [style=a-wire] (15.center) to (17.center);
		\draw [style=a-wire] (18.center) to (16.center);
		\draw [style=a-wire] (13) to (19.center);
		\draw [style=a-wire] (20.center) to (14);
		\draw [style=b-wire, bend right=90, looseness=1.75] (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/product_mult.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (9) at (1.75, 2.75) {};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (2.5, 1) {};
		\node [style=none] (18) at (3.25, 2) {};
		\node [style=none] (19) at (3.25, 2.75) {};
		\node [style=none] (20) at (0, 1.5) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (9.center) to (7.center);
		\draw [style=x-wire, in=90, out=180] (7.center) to (2.center);
		\draw [style=xy-wire, in=90, out=180] (14.center) to (13.center);
		\draw [style=xy-wire] (11.center) to (14.center);
		\draw [style=xy-wire, in=90, out=0] (14.center) to (1.center);
		\draw [style=y-wire] (19.center) to (18.center);
		\draw [style=y-wire, in=90, out=0] (18.center) to (15.center);
		\draw [style=y-wire, in=75, out=180] (18.center) to (17.center);
		\draw [style=y-wire, in=90, out=-105, looseness=1.25] (17.center) to (16.center);
		\draw [style=x-wire, in=105, out=0] (7.center) to (17.center);
		\draw [style=x-wire, in=90, out=-75, looseness=1.25] (17.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/product_unit.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=xy-frob] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=x-frob] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=y-frob] (4) at (2, 0) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (0, 0.5) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (1.center);
		\draw [style=y-wire] (4) to (5.center);
		\draw [style=x-wire] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/product_wire.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1.center) to (0.center);
		\draw [style=x-wire] (3.center) to (2.center);
		\draw [style=y-wire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proj_op.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=x-frob] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (1, -1) {};
		\node [style=dark-x-frob] (18) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (17.center)
			 to [in=0, out=90] (18.center)
			 to [in=0, out=180, looseness=1.50] (16.center)
			 to [in=-90, out=180] (11.center);
		\draw [style=x-wire] (16) to (15.center);
		\draw [style=x-wire] (18) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proj_op_H.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=x-frob] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=dark-x-frob] (18) at (0, 0) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=x-frob] (22) at (2.5, -0.5) {};
		\node [style=none] (23) at (4, -1) {};
		\node [style=dark-x-frob] (24) at (3.5, 0.5) {};
		\node [style=none] (25) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (17.center) to (18);
		\draw [style=x-wire, in=0, out=180, looseness=1.50] (18) to (16);
		\draw [style=x-wire, in=270, out=90] (16) to (11.center);
		\draw [style=x-wire] (16) to (15.center);
		\draw [style=x-wire] (18) to (12.center);
		\draw [style=x-wire] (23.center)
			 to [in=0, out=90] (24.center)
			 to [in=0, out=180, looseness=1.50] (22.center)
			 to [in=-90, out=180] (19.center);
		\draw [style=x-wire] (22) to (21.center);
		\draw [style=x-wire] (24) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proj_op_equals.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (3, -1) {};
		\node [style=dark-x-frob] (22) at (3, -0.5) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=x-frob] (24) at (2, 0.5) {};
		\node [style=none] (25) at (1, 0) {$=$};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (-1, -1) {};
		\node [style=x-frob] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=dark-x-frob] (31) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (23.center)
			 to [in=180, out=90] (24.center)
			 to [in=180, out=0, looseness=1.50] (22.center)
			 to [in=-90, out=0] (19.center);
		\draw [style=x-wire] (22) to (21.center);
		\draw [style=x-wire] (24) to (20.center);
		\draw [style=x-wire, in=0, out=90] (30.center) to (31);
		\draw [style=x-wire, in=0, out=180, looseness=1.50] (31) to (29);
		\draw [style=x-wire, in=-90, out=180] (29) to (26.center);
		\draw [style=x-wire] (29) to (28.center);
		\draw [style=x-wire] (31) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/proj_op_shorthand.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (2.75, 0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=x-frob] (6) at (2, 0) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=dark-x-frob] (8) at (2.75, 0) {};
		\node [style=none] (9) at (1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (2.center);
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire] (7.center) to (8);
		\draw [style=x-wire, in=0, out=180, looseness=1.50] (8) to (6);
		\draw [style=x-wire, in=270, out=90] (6) to (3.center);
		\draw [style=x-wire] (6) to (5.center);
		\draw [style=x-wire] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prongs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (10) at (0, 0) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=x-frob] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (11.center) to (10);
		\draw [style=x-wire] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prongs_hump.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.5) {};
		\node [style=none] (1) at (-0.375, -1) {};
		\node [style=none] (2) at (0.375, -0.5) {};
		\node [style=none] (3) at (0.375, -1) {};
		\node [style=a-frob] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (-0.375, 1) {};
		\node [style=a-frob] (6) at (0.375, 0.5) {};
		\node [style=none] (7) at (0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (1.center) to (0.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (0.center) to (2.center);
		\draw [style=x-wire] (2.center) to (3.center);
		\draw [style=a-wire] (5.center) to (4);
		\draw [style=a-wire] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prongs_p_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (1) at (-0.375, -0.5) {$G$};
		\node [style=none] (2) at (-0.375, -1) {};
		\node [style=none] (3) at (0.375, -0.5) {};
		\node [style=none] (4) at (0.375, -1) {};
		\node [style=a-frob] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=a-frob] (7) at (0.375, 0.5) {};
		\node [style=none] (8) at (0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (1.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (1.center) to (3.center);
		\draw [style=x-wire] (3.center) to (4.center);
		\draw [style=a-wire] (6.center) to (5);
		\draw [style=a-wire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/prongs_prongs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (1) at (-0.375, -0.5) {};
		\node [style=none] (2) at (-0.375, -1) {};
		\node [style=x-frob] (3) at (0.375, -0.5) {};
		\node [style=none] (4) at (0.375, -1) {};
		\node [style=a-frob] (5) at (-0.375, 0.5) {};
		\node [style=none] (6) at (-0.375, 1) {};
		\node [style=a-frob] (7) at (0.375, 0.5) {};
		\node [style=none] (8) at (0.375, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (1);
		\draw [style=x-wire] (3) to (4.center);
		\draw [style=a-wire] (6.center) to (5);
		\draw [style=a-wire] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi$};
		\node [style=none] (8) at (0.4, 1.75) {};
		\node [style=none] (10) at (-0.4, 1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=q-func] (16) at (3.4, 1) {$\varphi$};
		\node [style=q-func] (17) at (2.1, 0.25) {$\varphi$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (3.4, 1.75) {};
		\node [style=none] (20) at (2.1, 1.75) {};
		\node [style=none] (21) at (1.25, 0.5) {$=$};
		\node [style=none] (22) at (3.4, 0.25) {};
		\node [style=none] (23) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (7) to (6.center);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire, in=180, out=-90] (10.center) to (11.center);
		\draw [style=a-wire, in=0, out=-90] (8.center) to (11.center);
		\draw [style=a-wire] (7) to (11.center);
		\draw [style=x-wire, in=165, out=-90, looseness=1.25] (17) to (18.center);
		\draw [style=a-wire] (20.center) to (17);
		\draw [style=a-wire] (19.center) to (16);
		\draw [style=hilbert, bend left=15] (12.center) to (17);
		\draw [style=hilbert, in=-135, out=45] (17) to (16);
		\draw [style=hilbert, bend right, looseness=0.75] (16) to (14.center);
		\draw [style=x-wire] (18.center) to (15.center);
		\draw [style=x-wire, in=15, out=-90, looseness=1.25] (22.center) to (23.center);
		\draw [style=x-wire] (22.center) to (16);
		\draw [style=hilbert, in=-165, out=90] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_counital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (1.75, -1) {};
		\node [style=x-frob] (14) at (2.5, -0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=a-frob] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (16) at (1.25, 0) {$=$};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=q-func] (18) at (0, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (19.center)
			 to [in=-165, out=90] (12.center)
			 to [in=-90, out=15] (11.center);
		\draw [style=x-wire] (14) to (9.center);
		\draw [style=hilbert, in=-165, out=90] (17.center) to (18);
		\draw [style=hilbert, in=-90, out=15] (18) to (6.center);
		\draw [style=x-wire] (18) to (4.center);
		\draw [style=a-wire] (18) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_func.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (7) to (6.center);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=-150, out=90] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_func_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (1, 1) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=none] (67) at (0.5, -0.25) {};
		\node [style=none] (51) at (-0.75, -1) {};
		\node [style=none] (53) at (0, -1) {};
		\node [style=none] (54) at (0, 1) {};
		\node [style=none] (55) at (0.75, 1) {};
		\node [style=correlation] (56) at (0, 0) {$E$};
		\node [style=none] (71) at (-2.75, -1) {};
		\node [style=none] (72) at (-2, -1) {};
		\node [style=none] (73) at (-2, 1) {};
		\node [style=none] (74) at (-1.25, 1) {};
		\node [style=correlation] (75) at (-2, 0) {$E'$};
		\node [style=none] (76) at (-1, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (65.center)
			 to [in=30, out=-90] (67.center)
			 to [in=90, out=-150] (66.center);
		\draw [style=hilbert, in=-150, out=90] (51.center) to (56);
		\draw [style=hilbert, in=-90, out=30] (56) to (55.center);
		\draw [style=x-wire] (56) to (53.center);
		\draw [style=a-wire] (54.center) to (56);
		\draw [style=hilbert2, in=-150, out=90] (71.center) to (75);
		\draw [style=hilbert2, in=-90, out=30] (75) to (74.center);
		\draw [style=x-wire] (75) to (72.center);
		\draw [style=a-wire] (73.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/q_self_conj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=q-func] (7) at (0, 0) {$\varphi^\dagger$};
		\node [style=none] (11) at (4.5, 1) {};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (23) at (2.25, -1) {};
		\node [style=none] (26) at (2.25, 0) {};
		\node [style=none] (27) at (3, -1) {};
		\node [style=none] (29) at (5.25, 1) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=q-func] (31) at (3.75, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=165] (7) to (0.center);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=-15, out=90] (6.center) to (7);
		\draw [style=a-wire] (23.center)
			 to (26.center)
			 to [bend left=90, looseness=1.50] (31.center);
		\draw [style=x-wire] (29.center)
			 to (30.center)
			 to [bend left=90, looseness=1.50] (31.center);
		\draw [style=hilbert, in=-165, out=90] (27.center) to (31);
		\draw [style=hilbert, in=-90, out=15] (31) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qc_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=correlation] (7) at (0, -0.25) {$E$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=correlation] (12) at (1, 0.25) {$F$};
		\node [style=none] (13) at (2.75, -1.25) {};
		\node [style=none] (14) at (3.5, -1.25) {};
		\node [style=none] (15) at (3.5, 1.25) {};
		\node [style=correlation] (16) at (3.5, -0.25) {$F$};
		\node [style=none] (17) at (4.5, -1.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=none] (19) at (5.25, 1.25) {};
		\node [style=correlation] (20) at (4.5, 0.25) {$E$};
		\node [style=none] (21) at (2.25, 0.125) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (0.center) to (7);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=hilbert, in=-90, out=15] (12) to (11.center);
		\draw [style=y-wire] (12) to (9.center);
		\draw [style=b-wire] (12) to (10.center);
		\draw [style=hilbert] (7) to (12);
		\draw [style=hilbert, in=-150, out=90] (13.center) to (16);
		\draw [style=hilbert, in=-90, out=15] (20) to (19.center);
		\draw [style=hilbert] (16) to (20);
		\draw [style=a-wire, in=90, out=-90, looseness=1.25] (15.center) to (20);
		\draw [style=x-wire, in=-90, out=90, looseness=1.25] (14.center) to (20);
		\draw [style=b-wire, in=90, out=-90, looseness=1.25] (18.center) to (16);
		\draw [style=y-wire, in=90, out=-90, looseness=1.25] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_det_iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=game] (36) at (-1.75, -0.75) {$G$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-0.75, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=game] (52) at (1.5, 0.5) {$H$};
		\node [style=none] (54) at (2, 1) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-1.25, 1.5) {};
		\node [style=q-func] (81) at (-2.75, -0.25) {$E$};
		\node [style=none] (82) at (-3.25, -1.75) {};
		\node [style=q-func] (84) at (-1.25, 0.5) {$E$};
		\node [style=none] (86) at (-0.75, 1.5) {};
		\node [style=none] (88) at (1, -1.75) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=q-func] (98) at (1, -0.75) {$E$};
		\node [style=none] (99) at (0.5, -1.75) {};
		\node [style=q-func] (100) at (2.5, 0) {$E$};
		\node [style=none] (101) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire, in=0, out=-120] (36) to (33.center);
		\draw [style=x-wire] (48.center) to (33.center);
		\draw [style=a-wire, in=60, out=180] (54.center) to (52);
		\draw [style=a-wire] (50.center) to (56.center);
		\draw [style=a-wire] (59.center) to (54.center);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=x-wire] (84) to (38.center);
		\draw [style=x-wire] (100) to (91.center);
		\draw [style=a-wire, in=0, out=-120] (52) to (96.center);
		\draw [style=a-wire, in=-90, out=180] (96.center) to (50.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire, in=-90, out=-180] (33.center) to (81);
		\draw [style=a-wire] (81) to (79.center);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=a-wire, in=0, out=90] (100) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_det_iso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1, -1) {};
		\node [style=game] (36) at (-1, -0.5) {$G$};
		\node [style=game] (52) at (1, 0.75) {$H$};
		\node [style=none] (54) at (1, 1.25) {};
		\node [style=none] (57) at (0, 0.125) {$=$};
		\node [style=none] (80) at (-1, 1.25) {};
		\node [style=none] (81) at (-1.75, -1) {};
		\node [style=q-func] (84) at (-1, 0.5) {$E$};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=q-func] (98) at (1, -0.25) {$E$};
		\node [style=none] (99) at (0.5, -1) {};
		\node [style=none] (100) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (36) to (33.center);
		\draw [style=a-wire] (54.center) to (52);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=x-wire] (84) to (36);
		\draw [style=a-wire] (52) to (98);
	\end{pgfonlayer}
\end{tikzpicture}

==> figs/qgraph_hom_game.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$\lambda_{G\to H}$};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (1.25, 0) {$:=$};
		\node [style=game] (10) at (2.25, -0.5) {$G$};
		\node [style=none] (11) at (2.25, -1) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=game] (14) at (2.25, 0.5) {$H$};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3.5, 0) {$+$};
		\node [style=none] (19) at (4, -0.5) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4.75, -0.5) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (4, 1) {};
		\node [style=none] (25) at (4.75, 0.5) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (5.25, 0) {$+$};
		\node [style=x-frob] (28) at (5.75, -0.5) {};
		\node [style=none] (29) at (5.75, -1) {};
		\node [style=x-frob] (30) at (6.5, -0.5) {};
		\node [style=none] (31) at (6.5, -1) {};
		\node [style=a-frob] (32) at (5.75, 0.5) {};
		\node [style=none] (33) at (5.75, 1) {};
		\node [style=a-frob] (34) at (6.5, 0.5) {};
		\node [style=none] (35) at (6.5, 1) {};
		\node [style=none] (36) at (7, 0) {$-$};
		\node [style=game] (37) at (7.5, -0.5) {$G$};
		\node [style=none] (38) at (7.5, -1) {};
		\node [style=none] (39) at (8.25, -0.5) {};
		\node [style=none] (40) at (8.25, -1) {};
		\node [style=a-frob] (41) at (7.5, 0.5) {};
		\node [style=none] (42) at (7.5, 1) {};
		\node [style=a-frob] (43) at (8.25, 0.5) {};
		\node [style=none] (44) at (8.25, 1) {};
		\node [style=none] (45) at (8.75, 0) {$-$};
		\node [style=none] (46) at (9.25, -0.5) {};
		\node [style=none] (47) at (9.25, -1) {};
		\node [style=none] (48) at (10, -0.5) {};
		\node [style=none] (49) at (10, -1) {};
		\node [style=a-frob] (50) at (9.25, 0.5) {};
		\node [style=none] (51) at (9.25, 1) {};
		\node [style=a-frob] (52) at (10, 0.5) {};
		\node [style=none] (53) at (10, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (3.center) to (5.center);
		\draw [style=x-wire] (4.center) to (2.center);
		\draw [style=a-wire] (8.center) to (7.center);
		\draw [style=a-wire] (1.center) to (6.center);
		\draw [style=x-wire] (11.center) to (10);
		\draw [style=x-wire] (10.center)
			 to [bend left=90, looseness=1.75] (12.center)
			 to (13.center);
		\draw [style=a-wire] (15.center) to (14);
		\draw [style=a-wire] (14.center)
			 to [bend right=90, looseness=1.75] (16.center)
			 to (17.center);
		\draw [style=x-wire] (20.center)
			 to (19.center)
			 to [bend left=90, looseness=1.75] (21.center)
			 to (22.center);
		\draw [style=a-wire] (24.center)
			 to (23.center)
			 to [bend right=90, looseness=1.75] (25.center)
			 to (26.center);
		\draw [style=x-wire] (29.center) to (28);
		\draw [style=x-wire] (30) to (31.center);
		\draw [style=a-wire] (33.center) to (32);
		\draw [style=a-wire] (34) to (35.center);
		\draw [style=x-wire] (38.center) to (37);
		\draw [style=x-wire] (37.center)
			 to [bend left=90, looseness=1.75] (39.center)
			 to (40.center);
		\draw [style=a-wire] (42.center) to (41);
		\draw [style=a-wire] (43) to (44.center);
		\draw [style=x-wire] (47.center) to (46.center);
		\draw [style=x-wire, bend left=90, looseness=1.75] (46.center) to (48.center);
		\draw [style=x-wire] (48.center) to (49.center);
		\draw [style=a-wire] (51.center) to (50);
		\draw [style=a-wire] (52) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_hom_game_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$\lambda_{G\to H}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=graph-effect] (10) at (2, -0.5) {$G$};
		\node [style=none] (11) at (2, -1) {};
		\node [style=graph-state] (14) at (2, 0.5) {$H$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (18) at (2.75, 0) {$+$};
		\node [style=half-xy-proj] (54) at (3.5, -0.5) {};
		\node [style=none] (55) at (3.5, -1) {};
		\node [style=half-ab-proj] (56) at (3.5, 0.5) {};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (4.25, 0) {$+$};
		\node [style=xy-frob] (59) at (5, -0.5) {};
		\node [style=none] (60) at (5, -1) {};
		\node [style=ab-frob] (61) at (5, 0.5) {};
		\node [style=none] (62) at (5, 1) {};
		\node [style=none] (63) at (5.75, 0) {$-$};
		\node [style=graph-effect] (64) at (6.5, -0.5) {$G$};
		\node [style=none] (65) at (6.5, -1) {};
		\node [style=ab-frob] (66) at (6.5, 0.5) {};
		\node [style=none] (67) at (6.5, 1) {};
		\node [style=none] (68) at (7.25, 0) {$-$};
		\node [style=ab-frob] (71) at (8, 0.5) {};
		\node [style=none] (72) at (8, 1) {};
		\node [style=half-xy-proj] (73) at (8, -0.5) {};
		\node [style=none] (74) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (11.center) to (10);
		\draw [style=ab-wire] (15.center) to (14);
		\draw [style=xy-wire] (0) to (5.center);
		\draw [style=ab-wire] (1.center) to (0);
		\draw [style=xy-wire] (55.center) to (54);
		\draw [style=ab-wire] (57.center) to (56);
		\draw [style=xy-wire] (60.center) to (59);
		\draw [style=ab-wire] (62.center) to (61);
		\draw [style=xy-wire] (65.center) to (64);
		\draw [style=ab-wire] (67.center) to (66);
		\draw [style=ab-wire] (72.center) to (71);
		\draw [style=xy-wire] (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=game] (36) at (-1.75, -0.75) {$G$};
		\node [style=none] (37) at (-0.75, -1.25) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-0.75, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (50) at (0.5, 1) {};
		\node [style=game] (52) at (1.5, 0.5) {$H$};
		\node [style=none] (54) at (2, 1) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-1.25, 1.5) {};
		\node [style=q-func] (81) at (-2.75, -0.25) {$E$};
		\node [style=none] (82) at (-3.25, -1.75) {};
		\node [style=q-func] (84) at (-1.25, 0.5) {$E$};
		\node [style=none] (86) at (-0.75, 1.5) {};
		\node [style=none] (88) at (1, -1.75) {};
		\node [style=none] (91) at (2.5, -1.75) {};
		\node [style=none] (96) at (1, 0) {};
		\node [style=q-func] (98) at (1, -0.75) {$E$};
		\node [style=none] (99) at (0.5, -1.75) {};
		\node [style=q-func] (100) at (2.5, 0) {$E$};
		\node [style=none] (101) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire, in=0, out=-120] (36) to (33.center);
		\draw [style=x-wire] (48.center) to (33.center);
		\draw [style=a-wire, in=60, out=180] (54.center) to (52);
		\draw [style=a-wire] (50.center) to (56.center);
		\draw [style=a-wire] (59.center) to (54.center);
		\draw [style=hilbert, in=-135, out=90] (82.center) to (81);
		\draw [style=hilbert, in=-90, out=45] (84) to (86.center);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=x-wire] (84) to (38.center);
		\draw [style=hilbert, in=-150, out=30] (81) to (84);
		\draw [style=hilbert, in=-135, out=90] (99.center) to (98);
		\draw [style=hilbert, in=-90, out=45] (100) to (101.center);
		\draw [style=x-wire] (100) to (91.center);
		\draw [style=hilbert, in=-150, out=30] (98) to (100);
		\draw [style=a-wire, in=0, out=-120] (52) to (96.center);
		\draw [style=a-wire, in=-90, out=180] (96.center) to (50.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire, in=-90, out=-180] (33.center) to (81);
		\draw [style=a-wire] (81) to (79.center);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=a-wire, in=0, out=90] (100) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_iso1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1, -1) {};
		\node [style=game] (36) at (-1, -0.5) {$G$};
		\node [style=game] (52) at (1, 0.75) {$H$};
		\node [style=none] (54) at (1, 1.25) {};
		\node [style=none] (57) at (0, 0.125) {$=$};
		\node [style=none] (80) at (-1, 1.25) {};
		\node [style=none] (81) at (-1.75, -1) {};
		\node [style=q-func] (84) at (-1, 0.5) {$E$};
		\node [style=none] (86) at (-0.5, 1.25) {};
		\node [style=none] (88) at (1, -1) {};
		\node [style=q-func] (98) at (1, -0.25) {$E$};
		\node [style=none] (99) at (0.5, -1) {};
		\node [style=none] (100) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (36) to (33.center);
		\draw [style=a-wire] (54.center) to (52);
		\draw [style=hilbert, in=-90, out=30] (84) to (86.center);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=hilbert, in=-150, out=90, looseness=0.75] (81.center) to (84);
		\draw [style=hilbert, in=-150, out=90] (99.center) to (98);
		\draw [style=hilbert, in=-90, out=30, looseness=1.25] (98) to (100.center);
		\draw [style=x-wire] (88.center) to (98);
		\draw [style=x-wire] (84) to (36);
		\draw [style=a-wire] (52) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qgraph_iso_game_thick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (0, 0) {$\lambda_{G\simeq H}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=graph-effect] (10) at (2, -0.5) {$G$};
		\node [style=none] (11) at (2, -1) {};
		\node [style=graph-state] (14) at (2, 0.5) {$H$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (18) at (2.75, 0) {$+$};
		\node [style=half-xy-proj] (54) at (3.5, -0.5) {};
		\node [style=none] (55) at (3.5, -1) {};
		\node [style=half-ab-proj] (56) at (3.5, 0.5) {};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (4.25, 0) {$+$};
		\node [style=xy-frob] (59) at (5.5, -0.5) {};
		\node [style=none] (60) at (5.5, -1) {};
		\node [style=ab-frob] (61) at (5.5, 0.5) {};
		\node [style=none] (62) at (5.5, 1) {};
		\node [style=none] (63) at (6.25, -0.75) {$-$};
		\node [style=graph-effect] (64) at (7, -0.5) {$G$};
		\node [style=none] (65) at (7, -1) {};
		\node [style=graph-state] (66) at (7, 0.5) {$H$};
		\node [style=none] (67) at (7, 1) {};
		\node [style=none] (68) at (7.75, -0.75) {$-$};
		\node [style=half-ab-proj] (71) at (8.5, 0.5) {};
		\node [style=none] (72) at (8.5, 1) {};
		\node [style=half-xy-proj] (73) at (8.5, -0.5) {};
		\node [style=none] (74) at (8.5, -1) {};
		\node [style=none] (75) at (6.25, 0.75) {$-$};
		\node [style=none] (76) at (7.75, 0.75) {$-$};
		\node [style=none] (77) at (4.75, 0.75) {$\bigg($};
		\node [style=none] (78) at (9.25, 0.75) {$\bigg)$};
		\node [style=none] (79) at (4.75, -0.75) {$\bigg($};
		\node [style=none] (80) at (9.25, -0.75) {$\bigg)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (11.center) to (10);
		\draw [style=ab-wire] (15.center) to (14);
		\draw [style=xy-wire] (0) to (5.center);
		\draw [style=ab-wire] (1.center) to (0);
		\draw [style=xy-wire] (55.center) to (54);
		\draw [style=ab-wire] (57.center) to (56);
		\draw [style=xy-wire] (60.center) to (59);
		\draw [style=ab-wire] (62.center) to (61);
		\draw [style=xy-wire] (65.center) to (64);
		\draw [style=ab-wire] (67.center) to (66);
		\draw [style=ab-wire] (72.center) to (71);
		\draw [style=xy-wire] (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qt_graph_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=game] (52) at (1.5, 0.75) {$H$};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (88) at (1.5, -1.5) {};
		\node [style=game] (89) at (2, -1) {$G$};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (92) at (3, -1.75) {};
		\node [style=none] (93) at (1.5, -1.75) {};
		\node [style=none] (96) at (1, 0.25) {};
		\node [style=q-func] (98) at (1, -0.25) {$E$};
		\node [style=none] (99) at (0.5, -1) {};
		\node [style=q-func] (100) at (2.5, 0) {$E_*$};
		\node [style=none] (101) at (3, 0.75) {};
		\node [style=none] (105) at (-3, 1.5) {};
		\node [style=none] (106) at (-1, 1.5) {};
		\node [style=none] (107) at (-2, -1.5) {};
		\node [style=game] (108) at (-1.5, -1) {$G$};
		\node [style=none] (109) at (-0.5, -1.5) {};
		\node [style=none] (110) at (-1, -0.5) {};
		\node [style=none] (111) at (-0.5, -1.75) {};
		\node [style=none] (112) at (-2, -1.75) {};
		\node [style=none] (113) at (-2.5, 1.5) {};
		\node [style=q-func] (114) at (-2.5, -0.25) {$E$};
		\node [style=none] (115) at (-3, -1) {};
		\node [style=q-func] (116) at (-1, 0) {$E_*$};
		\node [style=none] (117) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=60, out=180] (54.center) to (52);
		\draw [style=a-wire] (50.center) to (56.center);
		\draw [style=a-wire] (59.center) to (54.center);
		\draw [style=x-wire] (92.center) to (90.center);
		\draw [style=x-wire] (90.center)
			 to [in=0, out=90] (91.center)
			 to [in=60, out=-180] (89);
		\draw [style=x-wire, in=0, out=-120] (89) to (88.center);
		\draw [style=x-wire] (93.center) to (88.center);
		\draw [style=x-wire] (100) to (91.center);
		\draw [style=a-wire, in=0, out=-120] (52) to (96.center);
		\draw [style=a-wire, in=-90, out=180] (96.center) to (50.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire, in=-90, out=-180] (88.center) to (98);
		\draw [style=a-wire, in=0, out=90] (100) to (54.center);
		\draw [style=hilbert] (98)
			 to [in=120, out=45, looseness=0.50] (101.center)
			 to [in=45, out=-45, looseness=1.25] (100);
		\draw [style=hilbert] (100)
			 to [in=-60, out=-135, looseness=0.50] (99.center)
			 to [in=-135, out=135, looseness=1.25] (98);
		\draw [style=x-wire] (111.center) to (109.center);
		\draw [style=x-wire] (109.center)
			 to [in=0, out=90] (110.center)
			 to [in=60, out=-180] (108);
		\draw [style=x-wire, in=0, out=-120] (108) to (107.center);
		\draw [style=x-wire] (112.center) to (107.center);
		\draw [style=x-wire] (116) to (110.center);
		\draw [style=a-wire] (114) to (113.center);
		\draw [style=x-wire, in=-90, out=-180] (107.center) to (114);
		\draw [style=hilbert] (114)
			 to [in=120, out=45, looseness=0.50] (117.center)
			 to [in=45, out=-45, looseness=1.25] (116);
		\draw [style=hilbert] (116)
			 to [in=-60, out=-135, looseness=0.50] (115.center)
			 to [in=-135, out=135, looseness=1.25] (114);
		\draw [style=a-wire] (106.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qt_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=correlation] (12) at (0.75, 0) {$F$};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=correlation] (7) at (0, 0.25) {$E$};
		\node [style=none] (9) at (0.75, -1.25) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (15) at (2, 1.5) {};
		\node [style=none] (16) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-150, out=90] (14.center) to (12);
		\draw [style=hilbert] (12)
			 to [in=270, out=30] (11.center)
			 to (15.center);
		\draw [style=hilbert, in=-90, out=30] (7) to (13.center);
		\draw [style=hilbert] (16.center)
			 to (0.center)
			 to [in=-150, out=90] (7);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire] (7) to (5.center);
		\draw [style=y-wire] (12) to (9.center);
		\draw [style=b-wire] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qt_strat_trace_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (105) at (-1.875, 1.75) {};
		\node [style=none] (106) at (-1.625, 1) {};
		\node [style=none] (107) at (-1.875, -1.25) {};
		\node [style=none] (110) at (-1.625, -1.25) {};
		\node [style=none] (113) at (-1.875, 1) {};
		\node [style=q-func] (114) at (-2.25, -0.25) {$E$};
		\node [style=none] (115) at (-3, -1) {};
		\node [style=q-func] (116) at (-1.25, 0.25) {$E$};
		\node [style=graph-proj] (118) at (-1.75, 1.25) {$I-P_H$};
		\node [style=graph-proj] (119) at (-1.75, -1.5) {$P_G$};
		\node [style=none] (120) at (-1.625, 1.75) {};
		\node [style=none] (121) at (-1.875, -2) {};
		\node [style=none] (122) at (-1.625, -2) {};
		\node [style=none] (123) at (1, 0) {$0$};
		\node [style=none] (124) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert] (116)
			 to [in=120, out=30, looseness=0.75] (124.center)
			 to [in=-60, out=-60, looseness=0.50] (115.center)
			 to [in=-150, out=135, looseness=0.75] (114);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (116) to (110.center);
		\draw [style=a-wire, in=270, out=90] (114) to (113.center);
		\draw [style=x-wire, in=-90, out=90] (107.center) to (114);
		\draw [style=a-wire, in=90, out=-90] (106.center) to (116);
		\draw [style=a-wire] (105.center) to (113.center);
		\draw [style=a-wire] (106.center) to (120.center);
		\draw [style=x-wire] (121.center) to (107.center);
		\draw [style=x-wire] (110.center) to (122.center);
		\draw [style=hilbert, in=-150, out=30, looseness=0.50] (114) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/qt_strat_zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (105) at (-1.875, 1.75) {};
		\node [style=none] (106) at (-1.625, 1) {};
		\node [style=none] (107) at (-1.875, -1.25) {};
		\node [style=none] (110) at (-1.625, -1.25) {};
		\node [style=none] (113) at (-1.875, 1) {};
		\node [style=graph-proj] (118) at (-1.75, 1.25) {$I-P_H$};
		\node [style=graph-proj] (119) at (-1.75, -1.5) {$P_G$};
		\node [style=none] (120) at (-1.625, 1.75) {};
		\node [style=none] (121) at (-1.875, -2) {};
		\node [style=none] (122) at (-1.625, -2) {};
		\node [style=none] (123) at (1, 0) {$0$};
		\node [style=q-func] (136) at (-2.5, -0.5) {$E$};
		\node [style=none] (137) at (-3, -2) {};
		\node [style=q-func] (138) at (-1, 0.25) {$E$};
		\node [style=none] (139) at (-0.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire] (105.center) to (113.center);
		\draw [style=a-wire] (106.center) to (120.center);
		\draw [style=x-wire] (121.center) to (107.center);
		\draw [style=x-wire] (110.center) to (122.center);
		\draw [style=hilbert, in=-135, out=90] (137.center) to (136);
		\draw [style=hilbert, in=-90, out=45] (138) to (139.center);
		\draw [style=hilbert, in=-150, out=30] (136) to (138);
		\draw [style=a-wire, in=270, out=90] (136) to (113.center);
		\draw [style=x-wire, in=-90, out=90] (107.center) to (136);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (138) to (110.center);
		\draw [style=a-wire, in=90, out=-90] (106.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/quantum_graph_hom.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.25, -1.5) {};
		\node [style=game] (36) at (-1.75, -1) {$G$};
		\node [style=none] (37) at (-0.75, -1.5) {};
		\node [style=none] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-0.75, -1.75) {};
		\node [style=none] (48) at (-2.25, -1.75) {};
		\node [style=none] (50) at (0.5, 1.25) {};
		\node [style=game] (52) at (1.5, 0.75) {$H$};
		\node [style=none] (54) at (2, 1.25) {};
		\node [style=none] (56) at (0.5, 1.5) {};
		\node [style=none] (57) at (0, 0) {$=$};
		\node [style=none] (59) at (2, 1.5) {};
		\node [style=none] (79) at (-2.75, 1.5) {};
		\node [style=none] (80) at (-1.25, 1.5) {};
		\node [style=q-func] (81) at (-2.75, -0.5) {$E$};
		\node [style=none] (82) at (-3.25, -1.75) {};
		\node [style=q-func] (84) at (-1.25, 0.25) {$E$};
		\node [style=none] (86) at (-0.75, 1.5) {};
		\node [style=none] (88) at (1.5, -1.5) {};
		\node [style=game] (89) at (2, -1) {$G$};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (2.5, -0.5) {};
		\node [style=none] (92) at (3, -1.75) {};
		\node [style=none] (93) at (1.5, -1.75) {};
		\node [style=none] (96) at (1, 0.25) {};
		\node [style=q-func] (98) at (1, -0.5) {$E$};
		\node [style=none] (99) at (0.5, -1.75) {};
		\node [style=q-func] (100) at (2.5, 0.25) {$E$};
		\node [style=none] (101) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (39.center) to (37.center);
		\draw [style=x-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=x-wire, in=0, out=-120] (36) to (33.center);
		\draw [style=x-wire] (48.center) to (33.center);
		\draw [style=a-wire, in=60, out=180] (54.center) to (52);
		\draw [style=a-wire] (50.center) to (56.center);
		\draw [style=a-wire] (59.center) to (54.center);
		\draw [style=hilbert, in=-135, out=90] (82.center) to (81);
		\draw [style=hilbert, in=-90, out=45] (84) to (86.center);
		\draw [style=a-wire] (80.center) to (84);
		\draw [style=x-wire] (84) to (38.center);
		\draw [style=hilbert, in=-150, out=30] (81) to (84);
		\draw [style=x-wire] (92.center) to (90.center);
		\draw [style=x-wire] (90.center)
			 to [in=0, out=90] (91.center)
			 to [in=60, out=-180] (89);
		\draw [style=x-wire, in=0, out=-120] (89) to (88.center);
		\draw [style=x-wire] (93.center) to (88.center);
		\draw [style=hilbert, in=-135, out=90] (99.center) to (98);
		\draw [style=hilbert, in=-90, out=45] (100) to (101.center);
		\draw [style=x-wire] (100) to (91.center);
		\draw [style=hilbert, in=-150, out=30] (98) to (100);
		\draw [style=a-wire, in=0, out=-120] (52) to (96.center);
		\draw [style=a-wire, in=-90, out=180] (96.center) to (50.center);
		\draw [style=a-wire] (98) to (96.center);
		\draw [style=x-wire, in=-90, out=-180] (33.center) to (81);
		\draw [style=a-wire] (81) to (79.center);
		\draw [style=x-wire, in=-90, out=-180] (88.center) to (98);
		\draw [style=a-wire, in=0, out=90] (100) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/right_mult_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graph-proj] (2) at (1, 0) {$P_G$};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=graph-state] (21) at (-1, -0.25) {$G$};
		\node [style=none] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (25) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (2) to (7.center);
		\draw [style=xy-wire, in=-180, out=90] (23.center) to (22.center);
		\draw [style=xy-wire] (6.center) to (22.center);
		\draw [style=xy-wire, in=0, out=90] (21) to (22.center);
		\draw [style=xy-wire] (23.center) to (24.center);
		\draw [style=xy-wire] (2) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_mult.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (11) at (-1.5, 2.75) {};
		\node [style=half-xy-proj] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (20) at (0, 1.5) {$=$};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=half-xy-proj] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (1, 0.75) {};
		\node [style=none] (24) at (1.5, 1.5) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (1.5, 2.75) {};
		\node [style=none] (30) at (4, 0.75) {};
		\node [style=none] (31) at (4.5, 2.75) {};
		\node [style=half-xy-proj] (32) at (5, 0.75) {};
		\node [style=none] (33) at (4.5, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {$=$};
		\node [style=none] (35) at (4, 0) {};
		\node [style=none] (36) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=90, out=180] (14.center) to (13);
		\draw [style=xy-wire] (11.center) to (14.center);
		\draw [style=xy-wire, in=90, out=0] (14.center) to (1.center);
		\draw [style=xy-wire, in=90, out=180] (24.center) to (23.center);
		\draw [style=xy-wire] (22) to (24.center);
		\draw [style=xy-wire, in=90, out=0] (24.center) to (21.center);
		\draw [style=xy-wire] (13) to (26.center);
		\draw [style=xy-wire] (1.center) to (25.center);
		\draw [style=xy-wire] (23.center) to (28.center);
		\draw [style=xy-wire] (21.center) to (27.center);
		\draw [style=xy-wire] (29.center) to (22);
		\draw [style=xy-wire, in=90, out=0] (33.center) to (32);
		\draw [style=xy-wire] (31.center) to (33.center);
		\draw [style=xy-wire, in=90, out=180] (33.center) to (30.center);
		\draw [style=xy-wire] (32) to (36.center);
		\draw [style=xy-wire] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_mult_bent.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-5, -0.75) {};
		\node [style=half-xy-proj-flipped] (22) at (-5.5, 0.75) {};
		\node [style=none] (23) at (-6, -0.75) {};
		\node [style=none] (24) at (-5.5, 0) {};
		\node [style=none] (27) at (-5, -1.5) {};
		\node [style=none] (28) at (-6, -1.5) {};
		\node [style=none] (29) at (-5.5, 1.25) {};
		\node [style=none] (30) at (-0.5, -0.75) {};
		\node [style=none] (31) at (-1, 1.25) {};
		\node [style=half-xy-proj] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-0.5, -1.5) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (1, 1.25) {};
		\node [style=half-xy-proj-flipped] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=none] (42) at (1.5, -1.5) {};
		\node [style=none] (43) at (-3, -0.75) {};
		\node [style=none] (44) at (-3.5, 1.25) {};
		\node [style=half-xy-proj-flipped] (45) at (-4, -0.75) {};
		\node [style=none] (46) at (-3.5, 0) {};
		\node [style=none] (47) at (-3, -1.5) {};
		\node [style=none] (48) at (-4, -1.5) {};
		\node [style=none] (49) at (-4.5, 0) {$=$};
		\node [style=none] (50) at (-2.25, -1.5) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=90, out=180] (24.center) to (23.center);
		\draw [style=xy-wire] (22) to (24.center);
		\draw [style=xy-wire, in=90, out=0] (24.center) to (21.center);
		\draw [style=xy-wire] (23.center) to (28.center);
		\draw [style=xy-wire] (21.center) to (27.center);
		\draw [style=xy-wire] (29.center) to (22);
		\draw [style=xy-wire, in=90, out=180] (33.center) to (32);
		\draw [style=xy-wire] (31.center) to (33.center);
		\draw [style=xy-wire, in=90, out=0] (33.center) to (30.center);
		\draw [style=xy-wire] (32) to (36.center);
		\draw [style=xy-wire] (30.center) to (35.center);
		\draw [style=xy-wire, in=90, out=0] (40.center) to (39);
		\draw [style=xy-wire] (38.center) to (40.center);
		\draw [style=xy-wire, in=90, out=180] (40.center) to (37.center);
		\draw [style=xy-wire] (39) to (42.center);
		\draw [style=xy-wire] (37.center) to (41.center);
		\draw [style=xy-wire, in=90, out=180] (46.center) to (45);
		\draw [style=xy-wire] (44.center) to (46.center);
		\draw [style=xy-wire, in=90, out=0] (46.center) to (43.center);
		\draw [style=xy-wire] (45) to (48.center);
		\draw [style=xy-wire] (43.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_opposite.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj-flipped] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=none] (5) at (2.75, -0.75) {};
		\node [style=x-frob] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=dark-x-frob] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=none] (10) at (6.75, -1) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (6.25, 1) {};
		\node [style=x-frob] (13) at (6.25, 0.5) {};
		\node [style=none] (14) at (4.75, 1) {};
		\node [style=dark-x-frob] (15) at (5.25, -0.5) {};
		\node [style=none] (16) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (2.center);
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire] (7.center) to (8);
		\draw [style=x-wire, in=180, out=0, looseness=1.50] (8) to (6);
		\draw [style=x-wire, in=-90, out=90] (6) to (3.center);
		\draw [style=x-wire] (6) to (5.center);
		\draw [style=x-wire] (8) to (4.center);
		\draw [style=x-wire] (14.center)
			 to [in=-180, out=-90] (15.center)
			 to [in=-180, out=0, looseness=1.50] (13.center)
			 to [in=90, out=0] (10.center);
		\draw [style=x-wire] (13) to (12.center);
		\draw [style=x-wire] (15) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_right_mult.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=half-xy-proj] (22) at (-1.5, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-2, -1.5) {};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (1.5, 1.25) {};
		\node [style=half-xy-proj] (32) at (2, -0.75) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=none] (36) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, in=90, out=180] (24.center) to (23.center);
		\draw [style=xy-wire] (22) to (24.center);
		\draw [style=xy-wire, in=90, out=0] (24.center) to (21.center);
		\draw [style=xy-wire] (23.center) to (28.center);
		\draw [style=xy-wire] (21.center) to (27.center);
		\draw [style=xy-wire] (29.center) to (22);
		\draw [style=xy-wire, in=90, out=0] (33.center) to (32);
		\draw [style=xy-wire] (31.center) to (33.center);
		\draw [style=xy-wire, in=90, out=180] (33.center) to (30.center);
		\draw [style=xy-wire] (32) to (36.center);
		\draw [style=xy-wire] (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_self_tran.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1, 0.5) {};
		\node [style=none] (33) at (-0.5, -0.5) {};
		\node [style=half-xy-proj] (36) at (0, 0) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=none] (38) at (0.5, 0.5) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (41) at (-1, 1) {};
		\node [style=none] (43) at (-3, 1) {};
		\node [style=half-xy-proj] (44) at (-3, 0) {};
		\node [style=none] (46) at (-3, -1) {};
		\node [style=none] (47) at (-2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (39.center) to (37.center);
		\draw [style=xy-wire] (37.center)
			 to [in=0, out=90] (38.center)
			 to [in=60, out=-180] (36);
		\draw [style=xy-wire] (36)
			 to [in=0, out=-120] (33.center)
			 to [in=-90, out=-180] (31.center)
			 to (41.center);
		\draw [style=xy-wire] (46.center) to (44);
		\draw [style=xy-wire] (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_thick_wire.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (9) at (1, 0) {$:=$};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (1.75, 0.75) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (0) to (2.center);
		\draw [style=xy-wire] (1.center) to (0);
		\draw [style=x-wire, in=180, out=-90, looseness=1.25] (11.center) to (12.center);
		\draw [style=x-wire, in=0, out=90, looseness=1.25] (14.center) to (15.center);
		\draw [style=x-wire, in=0, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [style=x-wire, in=-180, out=90, looseness=1.25] (13.center) to (15.center);
		\draw [style=x-wire] (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0.75, 0.8) {};
		\node [style=none] (27) at (1.55, 0.8) {};
		\node [style=none] (28) at (0, 0.225) {$=$};
		\node [style=half-xy-proj] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
		\node [style=xy-frob] (31) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=90, looseness=2.25] (26.center) to (27.center);
		\draw [style=xy-wire] (31) to (29);
		\draw [style=xy-wire] (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sharing_unit_shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0.75, 0.55) {};
		\node [style=none] (27) at (1.55, 0.55) {};
		\node [style=none] (28) at (0, 0.225) {$:=$};
		\node [style=half-xy-proj] (29) at (-0.75, 0.25) {};
		\node [style=none] (30) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=90, looseness=2.25] (26.center) to (27.center);
		\draw [style=xy-wire] (29) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/snake_eqns.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (1, 0) {$=$};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (7) at (-4, 1) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (4, 0) {};
		\node [style=none] (14) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (4.center)
			 to (5.center)
			 to [bend right=90, looseness=2.00] (9.center)
			 to [bend left=90, looseness=2.00] (8.center)
			 to (7.center);
		\draw [style=x-wire] (10.center)
			 to (11.center)
			 to [bend left=90, looseness=2.00] (14.center)
			 to [bend right=90, looseness=2.00] (13.center)
			 to (12.center);
		\draw [style=x-wire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-0.6, 0) {};
		\node [style=none] (32) at (-1, -1) {};
		\node [style=none] (33) at (-1.4, 0) {};
		\node [style=none] (34) at (-1, -0.5) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (38) at (1, -1) {};
		\node [style=none] (39) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (30.center) to (28.center);
		\draw [style=x-wire, bend right=45] (33.center) to (34.center);
		\draw [style=x-wire, bend left=45] (31.center) to (34.center);
		\draw [style=x-wire] (34.center) to (32.center);
		\draw [style=x-wire, bend right=45] (31.center) to (30.center);
		\draw [style=x-wire, bend left=45] (33.center) to (30.center);
		\draw [style=x-wire] (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sqrt_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=trap] (9) at (-1, 0) {$g$};
		\node [style=none] (10) at (-1.25, -1.125) {};
		\node [style=none] (11) at (-0.75, -1.125) {};
		\node [style=none] (12) at (-1.25, 1.125) {};
		\node [style=none] (13) at (-0.75, 1.125) {};
		\node [style=none] (14) at (0, 0) {$:=$};
		\node [style=bra] (15) at (1.25, 0.375) {};
		\node [style=none] (16) at (2.25, -0.875) {};
		\node [style=none] (17) at (1.25, 1.125) {};
		\node [style=q-func] (18) at (1.75, -0.375) {$\varphi^\dagger$};
		\node [style=none] (19) at (1.75, -1.125) {};
		\node [style=none] (20) at (1.25, 0.875) {};
		\node [style=none] (21) at (0.75, -0.125) {};
		\node [style=none] (22) at (0.75, -1.125) {};
		\node [style=none] (23) at (2, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire, bend left=15] (10.center) to (9);
		\draw [style=ab-wire, bend right=15] (11.center) to (9);
		\draw [style=xy-wire, bend right=15] (12.center) to (9);
		\draw [style=hilbert, bend left=15] (13.center) to (9);
		\draw [style=ab-wire] (18) to (19.center);
		\draw [style=hilbert, in=0, out=-90, looseness=0.75] (23.center) to (16.center);
		\draw [style=xy-wire] (22.center) to (21.center);
		\draw [style=xy-wire] (17.center) to (20.center);
		\draw [style=xy-wire, in=90, out=0] (20.center) to (18);
		\draw [style=xy-wire, in=90, out=180] (20.center) to (21.center);
		\draw [style=hilbert, in=-30, out=-180, looseness=1.25] (16.center) to (18);
		\draw [style=hilbert, in=-90, out=150] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/square_square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (0) at (0, -0.5) {};
		\node [style=half-ab-proj] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3.center) to (0);
		\draw [style=ab-wire] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/square_square_not_concur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (0) at (0, -0.5) {};
		\node [style=half-ab-proj] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=half-xy-proj] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 0) {$=$};
		\node [style=half-xy-proj] (5) at (2, 0) {};
		\node [style=half-ab-proj] (6) at (2.5, 0) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (3.5, 0) {$\neq$};
		\node [style=half-ab-proj] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (3) to (0);
		\draw [style=ab-wire] (2.center) to (1);
		\draw [style=ab-wire] (7.center) to (6);
		\draw [style=ab-wire] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/strat_real_corr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bra] (38) at (7, -0.25) {};
		\node [style=none] (39) at (8, -1.5) {};
		\node [style=ket] (35) at (6, -0.25) {};
		\node [style=none] (36) at (8, 1.5) {};
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1.5, -1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=correlation] (4) at (0.5, 0) {$P$};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (4, 1.25) {};
		\node [style=none] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (4.5, -1.5) {};
		\node [style=none] (12) at (4, 1.5) {};
		\node [style=q-func] (13) at (3.5, 0) {$\varphi$};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (3, -1.5) {};
		\node [style=none] (18) at (2, 0) {$=$};
		\node [style=ket] (19) at (3, -0.75) {};
		\node [style=bra] (20) at (4, 0.75) {};
		\node [style=none] (21) at (7, 0.25) {};
		\node [style=q-func] (22) at (7.5, -1) {$\varphi^\dagger$};
		\node [style=none] (23) at (7.5, -1.75) {};
		\node [style=none] (25) at (6.5, -0.75) {};
		\node [style=none] (26) at (6, -1.5) {};
		\node [style=none] (27) at (5.5, -0.75) {};
		\node [style=none] (28) at (5.5, 1.75) {};
		\node [style=none] (29) at (6, -1.75) {};
		\node [style=q-func] (32) at (7, 1) {$\varphi$};
		\node [style=none] (33) at (7, 1.75) {};
		\node [style=none] (40) at (8.5, 0.25) {};
		\node [style=none] (41) at (5, 0) {$=$};
		\node [style=bra] (42) at (10, -0.625) {};
		\node [style=none] (43) at (11, -1.875) {};
		\node [style=ket] (44) at (10, 0.625) {};
		\node [style=none] (45) at (11, 1.875) {};
		\node [style=none] (46) at (10, 0.125) {};
		\node [style=q-func] (47) at (10.5, -1.375) {$\varphi^\dagger$};
		\node [style=none] (48) at (10.5, -2.125) {};
		\node [style=none] (49) at (10, -0.125) {};
		\node [style=none] (50) at (9.5, -1.125) {};
		\node [style=none] (51) at (9.5, 0.875) {};
		\node [style=none] (52) at (9.5, 2.125) {};
		\node [style=none] (53) at (9.5, -2.125) {};
		\node [style=q-func] (54) at (10.5, 1.375) {$\varphi$};
		\node [style=none] (55) at (10.5, 2.125) {};
		\node [style=none] (56) at (10.75, 0) {};
		\node [style=none] (66) at (9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (0.center)
			 to [in=90, out=0] (1.center)
			 to (2.center);
		\draw [style=ab-wire] (3.center) to (0.center);
		\draw [style=xy-wire, in=0, out=-90] (4) to (5.center);
		\draw [style=xy-wire] (5.center)
			 to [in=-90, out=180] (6.center)
			 to (7.center);
		\draw [style=xy-wire] (8.center) to (5.center);
		\draw [style=ab-wire, in=180, out=90] (4) to (0.center);
		\draw [style=ab-wire, in=90, out=0] (9.center) to (10.center);
		\draw [style=ab-wire] (10.center) to (11.center);
		\draw [style=ab-wire] (12.center) to (9.center);
		\draw [style=xy-wire, in=0, out=-90] (13) to (14.center);
		\draw [style=xy-wire, in=-90, out=180] (14.center) to (15.center);
		\draw [style=xy-wire] (15.center) to (16.center);
		\draw [style=xy-wire] (17.center) to (14.center);
		\draw [style=ab-wire, in=180, out=90] (13) to (9.center);
		\draw [style=hilbert, in=-135, out=90] (19) to (13);
		\draw [style=hilbert, in=-90, out=45] (13) to (20);
		\draw [style=xy-wire, in=90, out=0] (21.center) to (22);
		\draw [style=ab-wire] (22) to (23.center);
		\draw [style=xy-wire, in=0, out=-90] (25.center) to (26.center);
		\draw [style=xy-wire, in=-90, out=180] (26.center) to (27.center);
		\draw [style=xy-wire] (27.center) to (28.center);
		\draw [style=xy-wire] (29.center) to (26.center);
		\draw [style=xy-wire, in=180, out=90] (25.center) to (21.center);
		\draw [style=ab-wire] (33.center) to (32);
		\draw [style=xy-wire] (32) to (21.center);
		\draw [style=hilbert, in=-135, out=90] (35) to (32);
		\draw [style=hilbert, in=180, out=45, looseness=0.75] (32) to (36.center);
		\draw [style=hilbert] (36.center)
			 to [in=90, out=0] (40.center)
			 to [in=0, out=-90, looseness=0.75] (39.center);
		\draw [style=ab-wire] (47) to (48.center);
		\draw [style=xy-wire] (51.center) to (52.center);
		\draw [style=ab-wire] (55.center) to (54);
		\draw [style=hilbert, in=-135, out=90] (44) to (54);
		\draw [style=hilbert, in=180, out=45, looseness=0.75] (54) to (45.center);
		\draw [style=hilbert] (45.center)
			 to [in=90, out=0] (56.center)
			 to [in=0, out=-90, looseness=0.75] (43.center);
		\draw [style=xy-wire] (53.center) to (50.center);
		\draw [style=xy-wire, in=-180, out=-90, looseness=1.25] (51.center) to (46.center);
		\draw [style=xy-wire, in=-90, out=0] (46.center) to (54);
		\draw [style=xy-wire] (46.center) to (49.center);
		\draw [style=xy-wire, in=90, out=0] (49.center) to (47);
		\draw [style=xy-wire, in=90, out=180] (49.center) to (50.center);
		\draw [style=hilbert, in=-30, out=-180, looseness=1.25] (43.center) to (47);
		\draw [style=hilbert, in=-90, out=150] (47) to (42);
		\draw [style=hilbert, in=-15, out=180] (39.center) to (22);
		\draw [style=hilbert, in=-90, out=150] (22) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.6, 0) {};
		\node [style=none] (9) at (-1.4, 0) {};
		\node [style=none] (10) at (-0.6, -0.775) {};
		\node [style=none] (11) at (-1.4, -0.775) {};
		\node [style=none] (12) at (1.45, 0) {};
		\node [style=none] (13) at (0.65, 0) {};
		\node [style=none] (14) at (1.45, -0.775) {};
		\node [style=none] (15) at (0.65, -0.775) {};
		\node [style=none] (16) at (0, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire, bend right=90, looseness=2.25] (8.center) to (9.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (8.center) to (11.center);
		\draw [style=x-wire, bend left=90, looseness=2.25] (9.center) to (8.center);
		\draw [style=x-wire, in=90, out=-90, looseness=1.25] (9.center) to (10.center);
		\draw [style=x-wire, bend right=90, looseness=2.25] (12.center) to (13.center);
		\draw [style=x-wire, bend left=90, looseness=2.25] (13.center) to (12.center);
		\draw [style=x-wire] (13.center) to (15.center);
		\draw [style=x-wire] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_corr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-0.8, 0.25) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (37) at (-1.225, 0.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-0.8, -0.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-1.225, -0.25) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-0.8, 1.75) {};
		\node [style=none] (45) at (-1.225, 1.75) {};
		\node [style=correlation] (46) at (-1, 0) {$P$};
		\node [style=none] (47) at (1.2, 0.25) {};
		\node [style=none] (49) at (0.775, 0.25) {};
		\node [style=none] (51) at (1.2, -0.25) {};
		\node [style=none] (52) at (1, -1.25) {};
		\node [style=none] (53) at (0.775, -0.25) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (1.2, 1.75) {};
		\node [style=none] (56) at (0.775, 1.75) {};
		\node [style=correlation] (57) at (1, 0) {$P$};
		\node [style=none] (58) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=a-wire] (39.center) to (35.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43.center);
		\draw [style=x-wire] (43.center) to (41.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=a-wire, in=15, out=-90, looseness=0.75] (44.center) to (35.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (45.center) to (35.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (51.center) to (54.center);
		\draw [style=x-wire] (54.center) to (52.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (53.center) to (54.center);
		\draw [style=a-wire] (56.center) to (49.center);
		\draw [style=a-wire] (55.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_corr_classical.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-0.8, 0.25) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (37) at (-1.225, 0.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-0.8, -0.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-1.225, -0.25) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-0.8, 1.75) {};
		\node [style=none] (45) at (-1.225, 1.75) {};
		\node [style=correlation] (46) at (-1, 0) {$P$};
		\node [style=none] (47) at (1.2, 0.25) {};
		\node [style=none] (49) at (0.775, 0.25) {};
		\node [style=none] (51) at (1.2, -0.25) {};
		\node [style=none] (52) at (1, -1.25) {};
		\node [style=none] (53) at (0.775, -0.25) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (1.2, 1.75) {};
		\node [style=none] (56) at (0.775, 1.75) {};
		\node [style=correlation] (57) at (1, 0) {$P$};
		\node [style=none] (58) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=a-wire] (39.center) to (35.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43.center);
		\draw [style=x-wire] (43.center) to (41.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=a-wire, in=15, out=-90, looseness=0.75] (44.center) to (35.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (45.center) to (35.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (51.center) to (54.center);
		\draw [style=x-wire] (54.center) to (52.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (53.center) to (54.center);
		\draw [style=a-wire] (56.center) to (49.center);
		\draw [style=a-wire] (55.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_corr_double_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=x-frob] (15) at (1, -0.75) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=correlation] (24) at (1, 0) {$P$};
		\node [style=a-frob] (25) at (1, 1) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=a-frob] (27) at (1, 1.5) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (30) at (2, 0) {$=$};
		\node [style=x-frob] (31) at (3, -0.75) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, -1.25) {};
		\node [style=correlation] (34) at (3, 0) {$P$};
		\node [style=none] (36) at (3, 0.5) {};
		\node [style=none] (38) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ab-wire] (28.center) to (27);
		\draw [style=a-wire] (27) to (25);
		\draw [style=ab-wire] (25)
			 to (26.center)
			 to (24);
		\draw [style=xy-wire] (24) to (16.center);
		\draw [style=xy-wire] (16.center) to (15);
		\draw [style=x-wire] (15) to (20.center);
		\draw [style=ab-wire] (36.center) to (34);
		\draw [style=xy-wire] (34) to (32.center);
		\draw [style=xy-wire] (32.center) to (31);
		\draw [style=x-wire] (31) to (33.center);
		\draw [style=ab-wire] (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=half-ab-proj] (39) at (-1, 0.75) {};
		\node [style=half-xy-proj] (41) at (-1, -0.75) {};
		\node [style=map] (46) at (-1, 0) {$f$};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (60) at (-1, -1.25) {};
		\node [style=none] (61) at (1, 1.25) {};
		\node [style=half-xy-proj] (63) at (1, -0.75) {};
		\node [style=map] (64) at (1, 0) {$f$};
		\node [style=none] (65) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (60.center) to (41);
		\draw [style=xy-wire] (41) to (46);
		\draw [style=ab-wire] (39) to (46);
		\draw [style=ab-wire] (35.center) to (39);
		\draw [style=xy-wire] (65.center) to (63);
		\draw [style=xy-wire] (63) to (64);
		\draw [style=ab-wire] (61.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_map_thin_wire.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-0.8, 0.25) {};
		\node [style=none] (35) at (-1, 1.25) {};
		\node [style=none] (37) at (-1.225, 0.25) {};
		\node [style=none] (39) at (-1, 0.75) {};
		\node [style=none] (40) at (-0.8, -0.25) {};
		\node [style=none] (42) at (-1.225, -0.25) {};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-0.8, 1.75) {};
		\node [style=none] (45) at (-1.225, 1.75) {};
		\node [style=map] (46) at (-1, 0) {$f$};
		\node [style=none] (47) at (1.2, 0.25) {};
		\node [style=none] (49) at (0.775, 0.25) {};
		\node [style=none] (51) at (1.2, -0.25) {};
		\node [style=none] (53) at (0.775, -0.25) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (1.2, 1.75) {};
		\node [style=none] (56) at (0.775, 1.75) {};
		\node [style=map] (57) at (1, 0) {$f$};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (59) at (-1, -1.25) {};
		\node [style=none] (60) at (-0.8, -1.75) {};
		\node [style=none] (61) at (-1.225, -1.75) {};
		\node [style=none] (62) at (1, -1.25) {};
		\node [style=none] (63) at (1.2, -1.75) {};
		\node [style=none] (64) at (0.775, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=-15, out=90, looseness=0.75] (38.center) to (39.center);
		\draw [style=a-wire] (39.center) to (35.center);
		\draw [style=a-wire, in=-165, out=90, looseness=0.75] (37.center) to (39.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (40.center) to (43.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (42.center) to (43.center);
		\draw [style=a-wire, in=15, out=-90, looseness=0.75] (44.center) to (35.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (45.center) to (35.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (51.center) to (54.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (53.center) to (54.center);
		\draw [style=a-wire] (56.center) to (49.center);
		\draw [style=a-wire] (55.center) to (47.center);
		\draw [style=x-wire, in=-15, out=90, looseness=0.75] (60.center) to (59.center);
		\draw [style=x-wire, in=-165, out=90, looseness=0.75] (61.center) to (59.center);
		\draw [style=x-wire] (43.center) to (59.center);
		\draw [style=x-wire, in=-15, out=90, looseness=0.75] (63.center) to (62.center);
		\draw [style=x-wire, in=-165, out=90, looseness=0.75] (64.center) to (62.center);
		\draw [style=x-wire] (54.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_replaces_comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=none] (44) at (-0.8, 1.25) {};
		\node [style=none] (45) at (-1.225, 1.25) {};
		\node [style=correlation] (46) at (-1, 0) {$P_A$};
		\node [style=none] (47) at (1.2, 0.25) {};
		\node [style=none] (49) at (0.775, 0.25) {};
		\node [style=none] (51) at (1.2, -0.25) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (0.775, -0.25) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=none] (55) at (1.2, 1.25) {};
		\node [style=none] (56) at (0.775, 1.25) {};
		\node [style=correlation] (57) at (1, 0) {$P$};
		\node [style=none] (58) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=a-wire, in=15, out=-90, looseness=0.75] (44.center) to (35.center);
		\draw [style=a-wire, in=165, out=-90, looseness=0.75] (45.center) to (35.center);
		\draw [style=x-wire, in=15, out=-90, looseness=0.75] (51.center) to (54.center);
		\draw [style=x-wire] (54.center) to (52.center);
		\draw [style=x-wire, in=165, out=-90, looseness=0.75] (53.center) to (54.center);
		\draw [style=a-wire] (56.center) to (49.center);
		\draw [style=a-wire] (55.center) to (47.center);
		\draw [style=a-wire] (46) to (35.center);
		\draw [style=x-wire] (46) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_replaces_comult_qc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ket] (0) at (-0.75, -1) {$\psi$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=bra] (6) at (1, 1) {$\psi$};
		\node [style=q-func] (7) at (0, 0) {$E$};
		\node [style=none] (8) at (0.4, 1.75) {};
		\node [style=none] (10) at (-0.4, 1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=ket] (12) at (1.5, -1) {$\psi$};
		\node [style=bra] (14) at (4, 1.75) {$\psi$};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=q-func] (16) at (3.4, 1) {$E$};
		\node [style=q-func] (17) at (2.1, 0.25) {$E$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (3.4, 1.75) {};
		\node [style=none] (20) at (2.1, 1.75) {};
		\node [style=none] (21) at (1.25, 0) {$=$};
		\node [style=none] (22) at (3.4, 0.25) {};
		\node [style=none] (23) at (2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=15] (7) to (6);
		\draw [style=hilbert, in=90, out=-165] (7) to (0);
		\draw [style=x-wire] (7) to (4.center);
		\draw [style=a-wire, in=180, out=-90] (10.center) to (11.center);
		\draw [style=a-wire, in=0, out=-90] (8.center) to (11.center);
		\draw [style=a-wire] (7) to (11.center);
		\draw [style=x-wire, in=165, out=-90, looseness=1.25] (17) to (18.center);
		\draw [style=a-wire] (20.center) to (17);
		\draw [style=a-wire] (19.center) to (16);
		\draw [style=hilbert, bend left=15] (12) to (17);
		\draw [style=hilbert, in=-135, out=45] (17) to (16);
		\draw [style=hilbert, bend right, looseness=0.75] (16) to (14);
		\draw [style=x-wire] (18.center) to (15.center);
		\draw [style=x-wire, in=15, out=-90, looseness=1.25] (22.center) to (23.center);
		\draw [style=x-wire] (22.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/sync_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (-1, 1.25) {};
		\node [style=half-ab-proj] (68) at (-1, 0.75) {};
		\node [style=half-xy-proj] (69) at (-1, -0.75) {};
		\node [style=none] (72) at (-1, -1.25) {};
		\node [style=none] (73) at (1, 1.25) {};
		\node [style=half-xy-proj] (74) at (1, -0.75) {};
		\node [style=none] (76) at (1, -1.25) {};
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (59) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-0.25, 1.25) {};
		\node [style=q-func] (63) at (-1, 0) {$\varphi$};
		\node [style=none] (64) at (0.25, -1.25) {};
		\node [style=none] (65) at (1.75, 1.25) {};
		\node [style=q-func] (66) at (1, 0) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hilbert, in=-90, out=30] (63) to (62.center);
		\draw [style=hilbert, in=-150, out=90] (59.center) to (63);
		\draw [style=hilbert, in=-90, out=30] (66) to (65.center);
		\draw [style=hilbert, in=-150, out=90] (64.center) to (66);
		\draw [style=xy-wire] (72.center) to (69);
		\draw [style=ab-wire] (67.center) to (68);
		\draw [style=xy-wire] (76.center) to (74);
		\draw [style=xy-wire] (69) to (63);
		\draw [style=ab-wire] (68) to (63);
		\draw [style=xy-wire] (74) to (66);
		\draw [style=ab-wire] (73.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/tensor_prod_games.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=game] (0) at (-0.5, 0) {$\lambda_1$};
		\node [style=game] (1) at (0.5, 0) {$\lambda_2$};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.75) {$A_1$};
		\node [style=none] (9) at (0.25, 1.75) {$B_1$};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 0.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.125) {};
		\node [style=none] (15) at (-0.25, -0.125) {};
		\node [style=none] (16) at (-0.75, 0.125) {};
		\node [style=none] (17) at (-0.25, 0.125) {};
		\node [style=none] (18) at (0.25, 0.125) {};
		\node [style=none] (19) at (0.75, 0.125) {};
		\node [style=none] (20) at (0.25, -0.125) {};
		\node [style=none] (21) at (0.75, -0.125) {};
		\node [style=none] (23) at (0.25, -1.5) {};
		\node [style=none] (24) at (0.75, -1.5) {};
		\node [style=none] (25) at (-0.25, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (0.25, 1.5) {};
		\node [style=none] (29) at (0.75, 1.5) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-0.75, 1.5) {};
		\node [style=none] (32) at (-0.25, 1.75) {$A_2$};
		\node [style=none] (33) at (0.75, 1.75) {$B_2$};
		\node [style=none] (34) at (-0.75, -1.75) {$X_1$};
		\node [style=none] (35) at (0.25, -1.75) {$Y_1$};
		\node [style=none] (36) at (-0.25, -1.75) {$X_2$};
		\node [style=none] (37) at (0.75, -1.75) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (20.center) to (3.center);
		\draw [style=y-wire] (15.center) to (10.center);
		\draw [style=y-wire] (21.center) to (13.center);
		\draw [style=a-wire] (5.center) to (16.center);
		\draw [style=a-wire] (4.center) to (18.center);
		\draw [style=b-wire] (11.center) to (17.center);
		\draw [style=b-wire] (12.center) to (19.center);
		\draw [style=x-wire] (27.center) to (26.center);
		\draw [style=x-wire, in=90, out=-90] (3.center) to (25.center);
		\draw [style=y-wire, in=90, out=-90] (10.center) to (23.center);
		\draw [style=y-wire] (13.center) to (24.center);
		\draw [style=a-wire] (5.center) to (31.center);
		\draw [style=a-wire, in=-90, out=90] (4.center) to (30.center);
		\draw [style=b-wire, in=90, out=-90] (28.center) to (11.center);
		\draw [style=b-wire] (12.center) to (29.center);
		\draw [style=x-wire] (27.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/thick_irreflexive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (43) at (-3, 0.5) {};
		\node [style=graph-proj] (44) at (-3, -0.5) {$P_G$};
		\node [style=none] (46) at (-3, -1) {};
		\node [style=none] (57) at (-1.5, 0) {$0$};
		\node [style=none] (60) at (-2.25, 0) {$=$};
		\node [style=none] (61) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (46.center) to (44);
		\draw [style=xy-wire] (44) to (43);
		\draw [style=xy-wire] (43) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/trap_notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1.5, 1) {$=:$};
		\node [style=map] (0) at (-2.25, 1) {$f$};
		\node [style=trap] (1) at (-0.75, 1) {$f$};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-2.25, 1.75) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (8) at (1.5, 1) {$=:$};
		\node [style=map] (9) at (0.75, 1) {$f_*$};
		\node [style=conj] (10) at (2.25, 1) {$f$};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (0.75, 1.75) {};
		\node [style=none] (14) at (2.25, 1.75) {};
		\node [style=none] (15) at (-1.5, -1.25) {$=:$};
		\node [style=map] (16) at (-2.25, -1.25) {$f^\dagger$};
		\node [style=dagger] (17) at (-0.75, -1.25) {$f$};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-2.25, -2) {};
		\node [style=none] (21) at (-0.75, -2) {};
		\node [style=none] (22) at (1.5, -1.25) {$=:$};
		\node [style=map] (23) at (0.75, -1.25) {$f^*$};
		\node [style=transpose] (24) at (2.25, -1.25) {$f$};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (2.25, -0.5) {};
		\node [style=none] (27) at (0.75, -2) {};
		\node [style=none] (28) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=x-wire] (2.center) to (0);
		\draw [style=x-wire] (3.center) to (1);
		\draw [style=a-wire] (4.center) to (0);
		\draw [style=a-wire] (5.center) to (1);
		\draw [style=x-wire] (11.center) to (9);
		\draw [style=x-wire] (12.center) to (10);
		\draw [style=a-wire] (13.center) to (9);
		\draw [style=a-wire] (14.center) to (10);
		\draw [style=x-wire] (18.center) to (16);
		\draw [style=x-wire] (19.center) to (17);
		\draw [style=a-wire] (20.center) to (16);
		\draw [style=a-wire] (21.center) to (17);
		\draw [style=x-wire] (25.center) to (23);
		\draw [style=x-wire] (26.center) to (24);
		\draw [style=a-wire] (27.center) to (23);
		\draw [style=a-wire] (28.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/triple_sharing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=half-xy-proj] (0) at (-1, 0) {};
		\node [style=half-xy-proj] (1) at (-1, 0.75) {};
		\node [style=half-xy-proj] (2) at (-1, -0.75) {};
		\node [style=half-xy-proj] (3) at (1, -0.375) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=half-xy-proj] (5) at (1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=xy-wire] (1) to (0);
		\draw [style=xy-wire] (0) to (2);
		\draw [style=xy-wire] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

